Feedforward-Feedback wake redirection for wind farm control

This work presents a combined feedforward-feedback wake redirection framework for wind farm control. The FLORIS wake model, a control-oriented steady-state wake model is used to calculate optimal yaw angles for a given wind farm layout and atmospheric condition. The optimal yaw angles, which maximize the total power output, are applied to the wind farm. Further, the lidar-based closed-loop wake redirection concept is used to realize a local feedback on turbine level. The wake center is estimated from lidar measurements \unit[3]{D} downwind of the wind turbines. The dynamical feedback controllers support the feedforward controller and reject disturbances and adapt to model uncertainties. Altogether, the total framework is presented and applied to a nine turbine wind farm test case. In a high fidelity simulation study the concept shows promising results and an increase in total energy production compared to the baseline case and the feedforward-only case.

==> images/BodeComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.74\textwidth,
height=0.144\textheight,
at={(0.021\textwidth,0.138\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.0001,
xmax=100,
xtick={0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-400,
ymax=100,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: u1  To: Out(1)},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.27203240902646e-05	34.437802456866\\
0.00163099153321345	6.10464088356412\\
0.0030168443072904	0.687938821307171\\
0.00410301867224384	-2.06699584325042\\
0.00558025556178002	-4.88016935484347\\
0.00729572600762258	-7.40240962711147\\
0.00996025866284041	-10.437465748792\\
0.013210322010036	-13.2795959416133\\
0.0187274155369418	-16.7878649202921\\
0.0210560792545381	-17.8916123481129\\
0.0239232150461387	-18.983829853835\\
0.0253586042682504	-19.4274508103202\\
0.0272375676845266	-19.9099654453082\\
0.0287286013761351	-20.2170038374115\\
0.0305425154786096	-20.5044811205443\\
0.0320545174060932	-20.6758169645814\\
0.033791300836826	-20.801520200836\\
0.0352904325943664	-20.854495241097\\
0.0369448171296212	-20.8611710758801\\
0.0383995832867204	-20.8303987161332\\
0.0399719321065826	-20.7695752956207\\
0.0441351038047407	-20.5790707404888\\
0.0467302653689864	-20.5437788651117\\
0.049478023459902	-20.6613407279328\\
0.0528051610199454	-21.0441148459414\\
0.0582115076520425	-22.0048032315942\\
0.0591815122674259	-22.1833696490597\\
0.063873431560529	-22.9156494629747\\
0.0681712722467861	-23.2811742492591\\
0.0716507158586195	-23.3399203310744\\
0.072067642486298	-23.3355774514147\\
0.0755739228004021	-23.2720923689193\\
0.0787076900723287	-23.3752039829058\\
0.0814854762713592	-23.8895210948469\\
0.084685739256996	-25.2214213629536\\
0.0865276453232469	-26.3151427106937\\
0.0898004036722696	-28.590873040721\\
0.0986508968611386	-34.8787109364231\\
0.105617618072774	-39.125429307409\\
0.114441960234154	-43.6556413503591\\
0.125689249934168	-48.4492766114184\\
0.140236677694453	-53.5642404217391\\
0.159378033603991	-59.0838664631001\\
0.169561680192187	-61.6266350964279\\
0.191639901319508	-66.4660816853444\\
0.223491616302415	-72.2807790446181\\
0.260637279676899	-77.8844248883729\\
0.354476239497306	-88.6894708972769\\
0.562228715542176	-104.438022380805\\
1.21280090465977	-130.669362980482\\
2.61617024118972	-157.212410910842\\
22.5174999562332	-231.949833973199\\
225.174999562332	-311.949125592267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0172330067145143	0\\
0.0172330067145143	-15.9688970703393\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0172330067145138	-400\\
0.0172330067145138	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00325909713167137	-400\\
0.00325909713167137	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.19996722313517e-05	30.2905055987074\\
0.00465539609737305	-5.9413432435453\\
0.00632886207309433	-8.71057279300123\\
0.00737921437833923	-10.172370830946\\
0.00860388553464954	-11.7373909450132\\
0.010031805893951	-13.4665086106966\\
0.011696707154997	-15.4303249203542\\
0.0136379192057786	-17.6834359119256\\
0.0159012992117112	-20.2286240376677\\
0.0185403148973925	-22.9971899103001\\
0.0238931569871912	-27.704814023951\\
0.0272063579768925	-29.978597827618\\
0.0305109404585378	-31.799738657117\\
0.0337601382204522	-33.2116042479792\\
0.0369148002325059	-34.2904018513207\\
0.0423605466069687	-35.7265895974539\\
0.0455375960019545	-36.4868316299221\\
0.0484237810472945	-37.2225417587408\\
0.0519148560656443	-38.2083749003625\\
0.0592152244609786	-40.3764457797388\\
0.0639228835138813	-41.5130305178843\\
0.0682366036461328	-42.1782649549583\\
0.0721486189138788	-42.4286229416193\\
0.0756650981821812	-42.4692022870374\\
0.0788022528183656	-42.663120426873\\
0.081583013231814	-43.385315084413\\
0.0844619006429219	-44.978784267995\\
0.0879637799710226	-47.8097717460552\\
0.097539849469932	-56.0751001102296\\
0.104122149723391	-60.8596172692791\\
0.112399946273432	-65.949663823952\\
0.122937533236806	-71.3831906185117\\
0.136544642147068	-77.2372529426031\\
0.159110945419548	-85.1009762101316\\
0.185517358828619	-92.4568363993267\\
0.216306240504044	-99.4326197314361\\
0.252204914819946	-106.118501193077\\
0.301420253388333	-113.588534046883\\
0.399767086366202	-124.905054756297\\
0.543470565781105	-136.654203671893\\
0.738830849120664	-147.987268547945\\
1.00441690494844	-159.046303192247\\
1.5920895906204	-175.34250607653\\
3.43075721266688	-202.17338867623\\
15.9307033081716	-255.562778790101\\
159.307033081716	-335.56479829253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00983496325463723	0\\
0.00983496325463723	-13.2316367187553\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00983496325463731	-400\\
0.00983496325463731	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00235589814033119	-400\\
0.00235589814033119	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.45008985160173e-05	29.4888822783668\\
0.0103566634026603	-14.5906069038479\\
0.0140987765664927	-17.1926804581122\\
0.0164498601908703	-18.443846298438\\
0.019193005791887	-19.6276373679863\\
0.0223935928362362	-20.6972187665481\\
0.0238931569871912	-21.0961598172329\\
0.0272063579768925	-21.7680271950175\\
0.0305109404585378	-22.1756161472106\\
0.0337601382204522	-22.3535484098458\\
0.0369148002325059	-22.3577079359406\\
0.0399437233730388	-22.2614331589248\\
0.0428234351962652	-22.1438433480779\\
0.0455375960019545	-22.0715938282799\\
0.0484237810472945	-22.0905743522486\\
0.0519148560656443	-22.278208350702\\
0.0561745597044087	-22.6896870507697\\
0.059142303913669	-23.0023816862913\\
0.0638446587030402	-23.3554690317754\\
0.0681535736145904	-23.3773679033974\\
0.0720612782900094	-23.0933432584697\\
0.0755739228004021	-22.6867690210472\\
0.0787076900723287	-22.504738333136\\
0.0814854762713592	-22.9097386129336\\
0.0843612973150319	-24.1891539751842\\
0.0878594440665421	-26.6562093390022\\
0.0974253071558617	-34.0154885622553\\
0.104000600489621	-38.2417581134803\\
0.112269600671348	-42.6919381550532\\
0.122796018020636	-47.3956593254251\\
0.136388751758418	-52.4230935164581\\
0.166292996382606	-61.0322710752094\\
0.194023682006305	-67.2409638404433\\
0.226378680991863	-73.1877500175373\\
0.308174777786229	-84.6069136413166\\
0.419525784174903	-95.6656371930506\\
0.666347860100446	-111.901116398946\\
1.05838422192251	-127.843259386015\\
1.44080405882012	-138.280481426448\\
1.96140143901778	-148.492089762646\\
2.67010325340936	-158.390969656233\\
3.63487618701733	-167.902746320749\\
4.94824493325317	-177.006756452016\\
6.73616559675927	-185.750441550443\\
9.17010527147274	-194.222632115667\\
14.565207324643	-206.615033955161\\
26.9922944941999	-222.856049325258\\
108.16004321689	-259.091191032726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0204546575539447	0\\
0.0204546575539447	-20.0864846035588\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0204546575539459	-400\\
0.0204546575539459	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	-400\\
0.00192314608563515	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.27203240902646e-05	34.437802456866\\
0.00163099153321345	6.10464088356412\\
0.0030168443072904	0.687938821307171\\
0.00410301867224384	-2.06699584325042\\
0.00558025556178002	-4.88016935484347\\
0.00729572600762258	-7.40240962711147\\
0.00996025866284041	-10.437465748792\\
0.013210322010036	-13.2795959416133\\
0.0187274155369418	-16.7878649202921\\
0.0210560792545381	-17.8916123481129\\
0.0239232150461387	-18.983829853835\\
0.0253586042682504	-19.4274508103202\\
0.0272375676845266	-19.9099654453082\\
0.0287286013761351	-20.2170038374115\\
0.0305425154786096	-20.5044811205443\\
0.0320545174060932	-20.6758169645814\\
0.033791300836826	-20.801520200836\\
0.0352904325943664	-20.854495241097\\
0.0369448171296212	-20.8611710758801\\
0.0383995832867204	-20.8303987161332\\
0.0399719321065826	-20.7695752956207\\
0.0441351038047407	-20.5790707404888\\
0.0467302653689864	-20.5437788651117\\
0.049478023459902	-20.6613407279328\\
0.0528051610199454	-21.0441148459414\\
0.0582115076520425	-22.0048032315942\\
0.0591815122674259	-22.1833696490597\\
0.063873431560529	-22.9156494629747\\
0.0681712722467861	-23.2811742492591\\
0.0716507158586195	-23.3399203310744\\
0.072067642486298	-23.3355774514147\\
0.0755739228004021	-23.2720923689193\\
0.0787076900723287	-23.3752039829058\\
0.0814854762713592	-23.8895210948469\\
0.084685739256996	-25.2214213629536\\
0.0865276453232469	-26.3151427106937\\
0.0898004036722696	-28.590873040721\\
0.0986508968611386	-34.8787109364231\\
0.105617618072774	-39.125429307409\\
0.114441960234154	-43.6556413503591\\
0.125689249934168	-48.4492766114184\\
0.140236677694453	-53.5642404217391\\
0.159378033603991	-59.0838664631001\\
0.169561680192187	-61.6266350964279\\
0.191639901319508	-66.4660816853444\\
0.223491616302415	-72.2807790446181\\
0.260637279676899	-77.8844248883729\\
0.354476239497306	-88.6894708972769\\
0.562228715542176	-104.438022380805\\
1.21280090465977	-130.669362980482\\
2.61617024118972	-157.212410910842\\
22.5174999562332	-231.949833973199\\
225.174999562332	-311.949125592267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0172330067145143	0\\
0.0172330067145143	-15.9688970703393\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0172330067145138	-400\\
0.0172330067145138	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00325909713167137	-400\\
0.00325909713167137	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.19996722313517e-05	30.2905055987074\\
0.00465539609737305	-5.9413432435453\\
0.00632886207309433	-8.71057279300123\\
0.00737921437833923	-10.172370830946\\
0.00860388553464954	-11.7373909450132\\
0.010031805893951	-13.4665086106966\\
0.011696707154997	-15.4303249203542\\
0.0136379192057786	-17.6834359119256\\
0.0159012992117112	-20.2286240376677\\
0.0185403148973925	-22.9971899103001\\
0.0238931569871912	-27.704814023951\\
0.0272063579768925	-29.978597827618\\
0.0305109404585378	-31.799738657117\\
0.0337601382204522	-33.2116042479792\\
0.0369148002325059	-34.2904018513207\\
0.0423605466069687	-35.7265895974539\\
0.0455375960019545	-36.4868316299221\\
0.0484237810472945	-37.2225417587408\\
0.0519148560656443	-38.2083749003625\\
0.0592152244609786	-40.3764457797388\\
0.0639228835138813	-41.5130305178843\\
0.0682366036461328	-42.1782649549583\\
0.0721486189138788	-42.4286229416193\\
0.0756650981821812	-42.4692022870374\\
0.0788022528183656	-42.663120426873\\
0.081583013231814	-43.385315084413\\
0.0844619006429219	-44.978784267995\\
0.0879637799710226	-47.8097717460552\\
0.097539849469932	-56.0751001102296\\
0.104122149723391	-60.8596172692791\\
0.112399946273432	-65.949663823952\\
0.122937533236806	-71.3831906185117\\
0.136544642147068	-77.2372529426031\\
0.159110945419548	-85.1009762101316\\
0.185517358828619	-92.4568363993267\\
0.216306240504044	-99.4326197314361\\
0.252204914819946	-106.118501193077\\
0.301420253388333	-113.588534046883\\
0.399767086366202	-124.905054756297\\
0.543470565781105	-136.654203671893\\
0.738830849120664	-147.987268547945\\
1.00441690494844	-159.046303192247\\
1.5920895906204	-175.34250607653\\
3.43075721266688	-202.17338867623\\
15.9307033081716	-255.562778790101\\
159.307033081716	-335.56479829253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00983496325463723	0\\
0.00983496325463723	-13.2316367187553\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00983496325463731	-400\\
0.00983496325463731	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00235589814033119	-400\\
0.00235589814033119	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.45008985160173e-05	29.4888822783668\\
0.0103566634026603	-14.5906069038479\\
0.0140987765664927	-17.1926804581122\\
0.0164498601908703	-18.443846298438\\
0.019193005791887	-19.6276373679863\\
0.0223935928362362	-20.6972187665481\\
0.0238931569871912	-21.0961598172329\\
0.0272063579768925	-21.7680271950175\\
0.0305109404585378	-22.1756161472106\\
0.0337601382204522	-22.3535484098458\\
0.0369148002325059	-22.3577079359406\\
0.0399437233730388	-22.2614331589248\\
0.0428234351962652	-22.1438433480779\\
0.0455375960019545	-22.0715938282799\\
0.0484237810472945	-22.0905743522486\\
0.0519148560656443	-22.278208350702\\
0.0561745597044087	-22.6896870507697\\
0.059142303913669	-23.0023816862913\\
0.0638446587030402	-23.3554690317754\\
0.0681535736145904	-23.3773679033974\\
0.0720612782900094	-23.0933432584697\\
0.0755739228004021	-22.6867690210472\\
0.0787076900723287	-22.504738333136\\
0.0814854762713592	-22.9097386129336\\
0.0843612973150319	-24.1891539751842\\
0.0878594440665421	-26.6562093390022\\
0.0974253071558617	-34.0154885622553\\
0.104000600489621	-38.2417581134803\\
0.112269600671348	-42.6919381550532\\
0.122796018020636	-47.3956593254251\\
0.136388751758418	-52.4230935164581\\
0.166292996382606	-61.0322710752094\\
0.194023682006305	-67.2409638404433\\
0.226378680991863	-73.1877500175373\\
0.308174777786229	-84.6069136413166\\
0.419525784174903	-95.6656371930506\\
0.666347860100446	-111.901116398946\\
1.05838422192251	-127.843259386015\\
1.44080405882012	-138.280481426448\\
1.96140143901778	-148.492089762646\\
2.67010325340936	-158.390969656233\\
3.63487618701733	-167.902746320749\\
4.94824493325317	-177.006756452016\\
6.73616559675927	-185.750441550443\\
9.17010527147274	-194.222632115667\\
14.565207324643	-206.615033955161\\
26.9922944941999	-222.856049325258\\
108.16004321689	-259.091191032726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0204546575539447	0\\
0.0204546575539447	-20.0864846035588\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0204546575539459	-400\\
0.0204546575539459	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	-400\\
0.00192314608563515	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
100	0\\
};
\end{axis}

\begin{axis}[%
width=0.74\textwidth,
height=0.128\textheight,
at={(0.021\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.0001,
xmax=100,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-549,
ymax=369,
ytick={-540, -360, -180,    0,  180,  360},
ylabel={Phase (deg)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.27203240902646e-05	269.631290281948\\
0.000198339079709164	268.833559880999\\
0.000257720006043053	268.484345700501\\
0.00030055463558187	268.232460045442\\
0.000350508640585163	267.938734175493\\
0.000408765304474544	267.596227026084\\
0.000476704579559629	267.196851684711\\
0.000555935774601129	266.731189439417\\
0.000648335675245382	266.188275506264\\
0.000756093000306499	265.555353182748\\
0.000881760246952614	264.817593418381\\
0.00102831415287624	263.957777465467\\
0.00119922620764555	262.95594159471\\
0.00139854488346909	261.788985108024\\
0.00163099153321345	260.430246347053\\
0.00190207222725346	258.849056293621\\
0.00221820817828576	257.010285648119\\
0.00258688784353834	254.873908457903\\
0.0030168443072904	252.394612469657\\
0.00351826214544412	249.521492559622\\
0.00410301867224384	246.197869935858\\
0.00478496528366466	242.36129144881\\
0.00558025556178002	237.943787082482\\
0.00639114325946664	233.50511065345\\
0.00729572600762258	228.633603453056\\
0.00820291431740089	223.833863666412\\
0.00909982423710593	219.172760828844\\
0.00997543566262198	214.701538533281\\
0.0108207402921709	210.456182176914\\
0.0123943287448694	202.721648319207\\
0.013210322010036	198.786160359723\\
0.0141967537236842	194.088558731157\\
0.0153997670108293	188.442972981128\\
0.016881577163817	181.60871441891\\
0.0187274155369418	173.254316543642\\
0.0210560792545381	162.885592854373\\
0.0239232150461387	150.220649724043\\
0.0253586042682504	143.864779675656\\
0.0272375676845266	135.479278555178\\
0.0287286013761351	128.741379538591\\
0.0320545174060932	113.302770524616\\
0.0352904325943664	97.4932680060906\\
0.0383995832867204	81.2757832771629\\
0.0413542475636301	64.7052394226222\\
0.0441351038047407	48.0212044067253\\
0.0467302653689864	31.6795749852649\\
0.0528051610199454	-6.81303668795323\\
0.0591815122674259	-42.313917555237\\
0.0681712722467861	-84.0227195927874\\
0.072067642486298	-102.433565719478\\
0.0755739228004021	-121.374903723389\\
0.0787076900723287	-141.252942382341\\
0.0865276453232469	-195.725178820714\\
0.0898004036722696	-213.675088731262\\
0.0937796978909487	-230.08870926312\\
0.0986508968611386	-244.388278551004\\
0.105617618072774	-258.344969559995\\
0.114441960234154	-270.255669743592\\
0.122796018020636	-278.358588579137\\
0.125689249934168	-280.700168658346\\
0.136388751758418	-287.928503421058\\
0.140236677694453	-290.101369055772\\
0.15423706640311	-296.677494189103\\
0.159378033603991	-298.68545721909\\
0.169561680192187	-302.181175608835\\
0.191639901319508	-308.144558881795\\
0.223491616302415	-314.280300897939\\
0.260637279676899	-319.326875144708\\
0.303956777803481	-323.601479368024\\
0.354476239497306	-327.331592937837\\
0.413392342411891	-330.677034444064\\
0.482100659291407	-333.741215793845\\
0.562228715542176	-336.581425692301\\
0.655674541173232	-339.221239124345\\
0.764651630303429	-341.664000025381\\
0.891741373211582	-343.904758474712\\
1.03995420291163	-345.938670850192\\
1.21280090465977	-347.765418156667\\
1.41437577753466	-349.39044074151\\
1.64945361797715	-350.824249822633\\
1.9236028225822	-352.08092788201\\
2.2433172892634	-353.176539537274\\
2.61617024118972	-354.127805596962\\
3.05099361719537	-354.951145563519\\
3.55808727796466	-355.662064898474\\
4.14946298355475	-356.274814493047\\
4.83912892146377	-356.802243789721\\
5.6434215249912	-357.255780988784\\
6.58139244182408	-357.64549032176\\
7.67525981915142	-357.980171555689\\
8.95093459510417	-358.26747881673\\
10.4386342630276	-358.514044425714\\
12.1735986471013	-358.725599312514\\
14.1969246442135	-358.907085423469\\
16.5565397050008	-359.062757966637\\
19.3083371133477	-359.196276818892\\
22.5174999562332	-359.310787278691\\
225.174999562332	-359.931069085374\\
};
\addlegendentry{Robust}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00325909713167158	180\\
0.00325909713167158	251.00394619726\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00325909713167137	180\\
0.00325909713167137	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0172330067145138	180\\
0.0172330067145138	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.19996722313517e-05	269.384432320608\\
0.000227682955036649	268.051985006516\\
0.000293518650682128	267.488527763671\\
0.000342231671730098	267.071573922541\\
0.000399029216245676	266.585362456912\\
0.000465253010081459	266.01836113676\\
0.000542467454955948	265.357102116188\\
0.000632496584245336	264.585847999712\\
0.000737467152042337	263.686195158445\\
0.000859858873373064	262.636599693342\\
0.0010025630023937	261.411806686582\\
0.00116895063235869	259.982156609966\\
0.00136295233080543	258.312733081257\\
0.00158915099117542	256.362302407771\\
0.00185289009430098	254.081976197156\\
0.00216039993721386	251.413502761427\\
0.00251894481117317	248.287062016352\\
0.00293699460569284	244.618409074616\\
0.00342442489236253	240.305207050843\\
0.00399275021503396	235.222473177912\\
0.00465539609737305	229.217389145334\\
0.00542801619340765	222.10463944855\\
0.00632886207309433	213.665592790784\\
0.00737921437833923	203.658893537742\\
0.00860388553464954	191.856107193978\\
0.010031805893951	178.117690193524\\
0.011696707154997	162.50231282382\\
0.0136379192057786	145.33861662636\\
0.0159012992117112	127.138659003977\\
0.0185403148973925	108.332072266959\\
0.0238931569871912	75.9259823118495\\
0.0272063579768925	58.0167278420314\\
0.0305109404585378	40.7653341842834\\
0.0337601382204522	23.8249346236512\\
0.0369148002325059	6.99889299890617\\
0.0412237700058817	-17.0217974983909\\
0.0428234351962652	-26.2668484199902\\
0.0455375960019545	-42.2461013949563\\
0.0519148560656443	-79.4992168849807\\
0.0592152244609786	-117.224923216925\\
0.0682366036461328	-157.118799633917\\
0.0721486189138788	-175.359497733822\\
0.0756650981821812	-194.818189556364\\
0.0788022528183656	-216.199615203652\\
0.0879637799710226	-284.064457234475\\
0.0922510804528079	-304.041365601721\\
0.097539849469932	-320.023949139847\\
0.104122149723391	-332.86073695741\\
0.112399946273432	-343.504134784622\\
0.122937533236806	-352.574862288869\\
0.136544642147068	-360.383221545567\\
0.154411752832953	-367.013814899805\\
0.159110945419548	-368.318315023441\\
0.185517358828619	-373.511696478374\\
0.216306240504044	-376.723148524894\\
0.252204914819946	-378.445718847069\\
0.294061414553388	-379.039571386642\\
0.301420253388333	-379.050007166717\\
0.34286451392457	-378.796091448206\\
0.399767086366202	-377.961302383842\\
0.46611333880088	-376.742128639482\\
0.543470565781105	-375.306640085193\\
0.738830849120664	-372.267830341766\\
0.861448892711637	-370.819382560328\\
1.00441690494844	-369.475645118891\\
1.17111221278657	-368.254929173654\\
1.36547265202417	-367.162767746843\\
1.5920895906204	-366.196482220939\\
1.85631639037541	-365.34855506552\\
2.16439486915657	-364.608969384262\\
2.5236027510827	-363.966743810269\\
2.94242558787524	-363.410884065846\\
3.43075721266688	-362.930933594161\\
4.00013346157894	-362.517260406577\\
4.66400468426246	-362.16117724837\\
5.43805348090387	-361.854960936472\\
6.34056517159074	-361.591814044751\\
7.39285974960794	-361.36579641671\\
8.61979552268545	-361.171743481896\\
10.0503563396896	-361.005181503054\\
11.7183362747878	-360.86224551205\\
13.6631379433507	-360.739602963901\\
15.9307033081716	-360.634384473437\\
159.307033081716	-360.063453899074\\
};
\addlegendentry{$\mathcal{H} \infty$ design}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00235589814033134	180\\
0.00235589814033134	249.71094540216\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00235589814033119	180\\
0.00235589814033119	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00983496325463731	180\\
0.00983496325463731	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.45008985160173e-05	269.71637767237\\
0.000645008985160173	267.163803646404\\
0.000752569386265611	266.690856691103\\
0.00087806634353083	266.139048765564\\
0.00102449092098677	265.495233098793\\
0.00119533296648595	264.744072873005\\
0.00139466428789049	263.867677326825\\
0.00162723569955159	262.845177910329\\
0.00189859025206722	261.652234884798\\
0.00221519534400484	260.260463338444\\
0.00258459686430873	258.636765981192\\
0.00301559903918831	256.742558222651\\
0.00351847426990688	254.532868764092\\
0.004105207962704	251.955295842423\\
0.00478978418605633	248.948794392194\\
0.00558851896357694	245.442260566595\\
0.0065204491461586	241.35286255391\\
0.00760778613166473	236.584030579163\\
0.00887644524599055	231.022944686722\\
0.0103566634026603	224.537208883562\\
0.0120837197620791	216.970107118243\\
0.0140987765664927	208.133286113261\\
0.0164498601908703	197.794714593617\\
0.019193005791887	185.657996968005\\
0.0223935928362362	171.325831189862\\
0.0238931569871912	164.519616378344\\
0.0272063579768925	149.196873295616\\
0.0305109404585378	133.397138768411\\
0.0337601382204522	117.190599271\\
0.0369148002325059	100.654888481803\\
0.0399437233730388	83.9223646247283\\
0.0428234351962652	67.2320740730116\\
0.0455375960019545	50.9450521757678\\
0.0519148560656443	12.4468861761937\\
0.0681535736145904	-69.3087804807915\\
0.0720612782900094	-88.5673735042366\\
0.0755739228004021	-108.902868113896\\
0.0787076900723287	-131.038848454067\\
0.0878594440665421	-200.987126044523\\
0.0921421740043107	-221.891124923276\\
0.0974253071558617	-238.980613106041\\
0.104000600489621	-253.143954582295\\
0.112269600671348	-265.384733918158\\
0.122796018020636	-276.389096175486\\
0.136388751758418	-286.550472710381\\
0.15423706640311	-296.057296413824\\
0.166292996382606	-300.958515998808\\
0.194023682006305	-309.378657033904\\
0.226378680991863	-316.099700625371\\
0.264129134535015	-321.497896447099\\
0.308174777786229	-325.817996191884\\
0.359565383920242	-329.229118788292\\
0.419525784174903	-331.852160432262\\
0.489485060182074	-333.774778731358\\
0.5711106043521	-335.060349775267\\
0.666347860100446	-335.753827364295\\
0.746926808814639	-335.904366828143\\
0.777466689073489	-335.88602792676\\
0.907115470480921	-335.477248279095\\
1.05838422192251	-334.540834560245\\
1.23487824611875	-333.087156618738\\
1.44080405882012	-331.128281955297\\
1.68106964588385	-328.683390264077\\
1.96140143901778	-325.784553118266\\
2.28848079816338	-322.481933196401\\
2.67010325340936	-318.846909717853\\
3.11536430176214	-314.971485331421\\
4.94824493325317	-302.993495200766\\
5.77340430627494	-299.231213496875\\
6.73616559675927	-295.716133694725\\
7.85947502371166	-292.491845349962\\
9.17010527147274	-289.579011250571\\
10.6992935833733	-286.97973379381\\
12.4834862626221	-284.682723701317\\
14.565207324643	-282.668127135612\\
16.9940720041535	-280.91143917509\\
19.8279692726169	-279.386366666186\\
23.1344415499595	-278.066747439401\\
26.9922944941999	-276.927726879371\\
31.493475236405	-275.946399090537\\
36.7452638262765	-275.102087273479\\
42.8728301188576	-274.376395343697\\
50.0222170424526	-273.753123866601\\
58.3638213503809	-273.218112605469\\
68.0964548158422	-272.759049588626\\
79.4520826634523	-272.365271165642\\
92.7013521721882	-272.027567289853\\
108.16004321689	-271.737999696599\\
};
\addlegendentry{Fixed structure PI}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	180\\
0.00192314608563515	261.54428512857\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	180\\
0.00192314608563515	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0204546575539459	180\\
0.0204546575539459	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.27203240902646e-05	269.631290281948\\
0.000198339079709164	268.833559880999\\
0.000257720006043053	268.484345700501\\
0.00030055463558187	268.232460045442\\
0.000350508640585163	267.938734175493\\
0.000408765304474544	267.596227026084\\
0.000476704579559629	267.196851684711\\
0.000555935774601129	266.731189439417\\
0.000648335675245382	266.188275506264\\
0.000756093000306499	265.555353182748\\
0.000881760246952614	264.817593418381\\
0.00102831415287624	263.957777465467\\
0.00119922620764555	262.95594159471\\
0.00139854488346909	261.788985108024\\
0.00163099153321345	260.430246347053\\
0.00190207222725346	258.849056293621\\
0.00221820817828576	257.010285648119\\
0.00258688784353834	254.873908457903\\
0.0030168443072904	252.394612469657\\
0.00351826214544412	249.521492559622\\
0.00410301867224384	246.197869935858\\
0.00478496528366466	242.36129144881\\
0.00558025556178002	237.943787082482\\
0.00639114325946664	233.50511065345\\
0.00729572600762258	228.633603453056\\
0.00820291431740089	223.833863666412\\
0.00909982423710593	219.172760828844\\
0.00997543566262198	214.701538533281\\
0.0108207402921709	210.456182176914\\
0.0123943287448694	202.721648319207\\
0.013210322010036	198.786160359723\\
0.0141967537236842	194.088558731157\\
0.0153997670108293	188.442972981128\\
0.016881577163817	181.60871441891\\
0.0187274155369418	173.254316543642\\
0.0210560792545381	162.885592854373\\
0.0239232150461387	150.220649724043\\
0.0253586042682504	143.864779675656\\
0.0272375676845266	135.479278555178\\
0.0287286013761351	128.741379538591\\
0.0320545174060932	113.302770524616\\
0.0352904325943664	97.4932680060906\\
0.0383995832867204	81.2757832771629\\
0.0413542475636301	64.7052394226222\\
0.0441351038047407	48.0212044067253\\
0.0467302653689864	31.6795749852649\\
0.0528051610199454	-6.81303668795323\\
0.0591815122674259	-42.313917555237\\
0.0681712722467861	-84.0227195927874\\
0.072067642486298	-102.433565719478\\
0.0755739228004021	-121.374903723389\\
0.0787076900723287	-141.252942382341\\
0.0865276453232469	-195.725178820714\\
0.0898004036722696	-213.675088731262\\
0.0937796978909487	-230.08870926312\\
0.0986508968611386	-244.388278551004\\
0.105617618072774	-258.344969559995\\
0.114441960234154	-270.255669743592\\
0.122796018020636	-278.358588579137\\
0.125689249934168	-280.700168658346\\
0.136388751758418	-287.928503421058\\
0.140236677694453	-290.101369055772\\
0.15423706640311	-296.677494189103\\
0.159378033603991	-298.68545721909\\
0.169561680192187	-302.181175608835\\
0.191639901319508	-308.144558881795\\
0.223491616302415	-314.280300897939\\
0.260637279676899	-319.326875144708\\
0.303956777803481	-323.601479368024\\
0.354476239497306	-327.331592937837\\
0.413392342411891	-330.677034444064\\
0.482100659291407	-333.741215793845\\
0.562228715542176	-336.581425692301\\
0.655674541173232	-339.221239124345\\
0.764651630303429	-341.664000025381\\
0.891741373211582	-343.904758474712\\
1.03995420291163	-345.938670850192\\
1.21280090465977	-347.765418156667\\
1.41437577753466	-349.39044074151\\
1.64945361797715	-350.824249822633\\
1.9236028225822	-352.08092788201\\
2.2433172892634	-353.176539537274\\
2.61617024118972	-354.127805596962\\
3.05099361719537	-354.951145563519\\
3.55808727796466	-355.662064898474\\
4.14946298355475	-356.274814493047\\
4.83912892146377	-356.802243789721\\
5.6434215249912	-357.255780988784\\
6.58139244182408	-357.64549032176\\
7.67525981915142	-357.980171555689\\
8.95093459510417	-358.26747881673\\
10.4386342630276	-358.514044425714\\
12.1735986471013	-358.725599312514\\
14.1969246442135	-358.907085423469\\
16.5565397050008	-359.062757966637\\
19.3083371133477	-359.196276818892\\
22.5174999562332	-359.310787278691\\
225.174999562332	-359.931069085374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00325909713167158	180\\
0.00325909713167158	251.00394619726\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00325909713167137	180\\
0.00325909713167137	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0172330067145138	180\\
0.0172330067145138	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
7.19996722313517e-05	269.384432320608\\
0.000227682955036649	268.051985006516\\
0.000293518650682128	267.488527763671\\
0.000342231671730098	267.071573922541\\
0.000399029216245676	266.585362456912\\
0.000465253010081459	266.01836113676\\
0.000542467454955948	265.357102116188\\
0.000632496584245336	264.585847999712\\
0.000737467152042337	263.686195158445\\
0.000859858873373064	262.636599693342\\
0.0010025630023937	261.411806686582\\
0.00116895063235869	259.982156609966\\
0.00136295233080543	258.312733081257\\
0.00158915099117542	256.362302407771\\
0.00185289009430098	254.081976197156\\
0.00216039993721386	251.413502761427\\
0.00251894481117317	248.287062016352\\
0.00293699460569284	244.618409074616\\
0.00342442489236253	240.305207050843\\
0.00399275021503396	235.222473177912\\
0.00465539609737305	229.217389145334\\
0.00542801619340765	222.10463944855\\
0.00632886207309433	213.665592790784\\
0.00737921437833923	203.658893537742\\
0.00860388553464954	191.856107193978\\
0.010031805893951	178.117690193524\\
0.011696707154997	162.50231282382\\
0.0136379192057786	145.33861662636\\
0.0159012992117112	127.138659003977\\
0.0185403148973925	108.332072266959\\
0.0238931569871912	75.9259823118495\\
0.0272063579768925	58.0167278420314\\
0.0305109404585378	40.7653341842834\\
0.0337601382204522	23.8249346236512\\
0.0369148002325059	6.99889299890617\\
0.0412237700058817	-17.0217974983909\\
0.0428234351962652	-26.2668484199902\\
0.0455375960019545	-42.2461013949563\\
0.0519148560656443	-79.4992168849807\\
0.0592152244609786	-117.224923216925\\
0.0682366036461328	-157.118799633917\\
0.0721486189138788	-175.359497733822\\
0.0756650981821812	-194.818189556364\\
0.0788022528183656	-216.199615203652\\
0.0879637799710226	-284.064457234475\\
0.0922510804528079	-304.041365601721\\
0.097539849469932	-320.023949139847\\
0.104122149723391	-332.86073695741\\
0.112399946273432	-343.504134784622\\
0.122937533236806	-352.574862288869\\
0.136544642147068	-360.383221545567\\
0.154411752832953	-367.013814899805\\
0.159110945419548	-368.318315023441\\
0.185517358828619	-373.511696478374\\
0.216306240504044	-376.723148524894\\
0.252204914819946	-378.445718847069\\
0.294061414553388	-379.039571386642\\
0.301420253388333	-379.050007166717\\
0.34286451392457	-378.796091448206\\
0.399767086366202	-377.961302383842\\
0.46611333880088	-376.742128639482\\
0.543470565781105	-375.306640085193\\
0.738830849120664	-372.267830341766\\
0.861448892711637	-370.819382560328\\
1.00441690494844	-369.475645118891\\
1.17111221278657	-368.254929173654\\
1.36547265202417	-367.162767746843\\
1.5920895906204	-366.196482220939\\
1.85631639037541	-365.34855506552\\
2.16439486915657	-364.608969384262\\
2.5236027510827	-363.966743810269\\
2.94242558787524	-363.410884065846\\
3.43075721266688	-362.930933594161\\
4.00013346157894	-362.517260406577\\
4.66400468426246	-362.16117724837\\
5.43805348090387	-361.854960936472\\
6.34056517159074	-361.591814044751\\
7.39285974960794	-361.36579641671\\
8.61979552268545	-361.171743481896\\
10.0503563396896	-361.005181503054\\
11.7183362747878	-360.86224551205\\
13.6631379433507	-360.739602963901\\
15.9307033081716	-360.634384473437\\
159.307033081716	-360.063453899074\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00235589814033134	180\\
0.00235589814033134	249.71094540216\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00235589814033119	180\\
0.00235589814033119	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00983496325463731	180\\
0.00983496325463731	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.45008985160173e-05	269.71637767237\\
0.000645008985160173	267.163803646404\\
0.000752569386265611	266.690856691103\\
0.00087806634353083	266.139048765564\\
0.00102449092098677	265.495233098793\\
0.00119533296648595	264.744072873005\\
0.00139466428789049	263.867677326825\\
0.00162723569955159	262.845177910329\\
0.00189859025206722	261.652234884798\\
0.00221519534400484	260.260463338444\\
0.00258459686430873	258.636765981192\\
0.00301559903918831	256.742558222651\\
0.00351847426990688	254.532868764092\\
0.004105207962704	251.955295842423\\
0.00478978418605633	248.948794392194\\
0.00558851896357694	245.442260566595\\
0.0065204491461586	241.35286255391\\
0.00760778613166473	236.584030579163\\
0.00887644524599055	231.022944686722\\
0.0103566634026603	224.537208883562\\
0.0120837197620791	216.970107118243\\
0.0140987765664927	208.133286113261\\
0.0164498601908703	197.794714593617\\
0.019193005791887	185.657996968005\\
0.0223935928362362	171.325831189862\\
0.0238931569871912	164.519616378344\\
0.0272063579768925	149.196873295616\\
0.0305109404585378	133.397138768411\\
0.0337601382204522	117.190599271\\
0.0369148002325059	100.654888481803\\
0.0399437233730388	83.9223646247283\\
0.0428234351962652	67.2320740730116\\
0.0455375960019545	50.9450521757678\\
0.0519148560656443	12.4468861761937\\
0.0681535736145904	-69.3087804807915\\
0.0720612782900094	-88.5673735042366\\
0.0755739228004021	-108.902868113896\\
0.0787076900723287	-131.038848454067\\
0.0878594440665421	-200.987126044523\\
0.0921421740043107	-221.891124923276\\
0.0974253071558617	-238.980613106041\\
0.104000600489621	-253.143954582295\\
0.112269600671348	-265.384733918158\\
0.122796018020636	-276.389096175486\\
0.136388751758418	-286.550472710381\\
0.15423706640311	-296.057296413824\\
0.166292996382606	-300.958515998808\\
0.194023682006305	-309.378657033904\\
0.226378680991863	-316.099700625371\\
0.264129134535015	-321.497896447099\\
0.308174777786229	-325.817996191884\\
0.359565383920242	-329.229118788292\\
0.419525784174903	-331.852160432262\\
0.489485060182074	-333.774778731358\\
0.5711106043521	-335.060349775267\\
0.666347860100446	-335.753827364295\\
0.746926808814639	-335.904366828143\\
0.777466689073489	-335.88602792676\\
0.907115470480921	-335.477248279095\\
1.05838422192251	-334.540834560245\\
1.23487824611875	-333.087156618738\\
1.44080405882012	-331.128281955297\\
1.68106964588385	-328.683390264077\\
1.96140143901778	-325.784553118266\\
2.28848079816338	-322.481933196401\\
2.67010325340936	-318.846909717853\\
3.11536430176214	-314.971485331421\\
4.94824493325317	-302.993495200766\\
5.77340430627494	-299.231213496875\\
6.73616559675927	-295.716133694725\\
7.85947502371166	-292.491845349962\\
9.17010527147274	-289.579011250571\\
10.6992935833733	-286.97973379381\\
12.4834862626221	-284.682723701317\\
14.565207324643	-282.668127135612\\
16.9940720041535	-280.91143917509\\
19.8279692726169	-279.386366666186\\
23.1344415499595	-278.066747439401\\
26.9922944941999	-276.927726879371\\
31.493475236405	-275.946399090537\\
36.7452638262765	-275.102087273479\\
42.8728301188576	-274.376395343697\\
50.0222170424526	-273.753123866601\\
58.3638213503809	-273.218112605469\\
68.0964548158422	-272.759049588626\\
79.4520826634523	-272.365271165642\\
92.7013521721882	-272.027567289853\\
108.16004321689	-271.737999696599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	180\\
0.00192314608563515	261.54428512857\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00192314608563515	180\\
0.00192314608563515	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0204546575539459	180\\
0.0204546575539459	369\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0001	180\\
100	180\\
};
\end{axis}

\begin{axis}[%
width=0.761\textwidth,
height=0.3\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Frequency  (rad/s)},
ymin=0,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, align=center},
title={Bode Diagram\\[1ex]Gm = 20.1 dB (at 0.0205 rad/s) ,  Pm = 81.5 deg (at 0.00192 rad/s)},
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> images/ControlLoop.tex <==
\documentclass{standalone}

\begin{document}
\def\scale{1.0}
\def\distance{6}
\singlespacing
\begin{tikzpicture}[thick,draw=ColorDark,font=\normalsize\iwona,
     node distance=\distance mm,
     mynode/.style={draw=ColorC1, fill=ColorC1, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,%
inner sep=2mm,join=by #1,thick},
mynode/.default=->,
every join/.style={draw=ColorDark,thick,font=\normalsize\iwona},
every node/.style={thick,font=\normalsize\iwona}]

% controller
\node [ControllerNode,name=controller]
{wake controller};
% input controller
\node [name=inputcontroller,above = of controller,align=center,font=\footnotesize\sffamily]
{desired wake\\ positions};
% wake tracking
\node [EstimationNode,right = of controller,,xshift=2.5*\distance mm,name=waketracking] {wake
  tracking};
% lidar
\node [EstimationNode,right = of waketracking,name=lidar]
{lidar};

% helper
\draw let \p1 = (controller.west), \p2 = (lidar.east) in node at
(.5*\x1+.5*\x2,\y1+7*\distance mm) [single arrow,name=helper1,fill=ColorDark] {};

% wind turbine
\node [GeneralNode,name=windturbine,left = of
helper1,xshift=.7*\distance mm] {wind turbines};
% wake
\node [GeneralNode,right = of helper1,name=wake,xshift=-.7*\distance mm] {wakes};



% wake tracking -> controller
\draw [->] (waketracking) --
node[midway,align=center,anchor=north,yshift=0*\scale mm,font=\footnotesize\sffamily]{estimated \\wake\\ positions }(controller);
% controller -> wind turbine
\node [sum,left = of windturbine,name=helper2,xshift=-4*\distance mm,yshift = -5*\distance mm] {};
\draw [->] (controller) -| (helper2);
\draw [->] (helper2) |- node[pos=.7,yshift=-1*\scale mm,anchor=north, align=center,font=\footnotesize\sffamily]{yaw
  angles\\commanded to \\wind turbines}(windturbine);
  
% feedforward
\node [ControllerNode,left = of helper2,name=feedforward] {feedforward controller};
% input feedforward
\node [name=inputfeedforward,below = of feedforward,align=center,font=\footnotesize\sffamily]
{atmospheric\\ conditions};
\draw[->](inputfeedforward)--(feedforward);  
  
\draw [->] (feedforward) -- (helper2);
% input -> controller
\draw [->] (inputcontroller) -- (controller);
% wake -> lidar
\node [coordinate, right = of wake,name=helper3,xshift=4*\distance
mm] {};
\draw [-] (wake) -- (helper3);
\draw [->] (helper3) |- node [pos=.1,xshift=-\distance
mm,align=center,font=\footnotesize\sffamily]{wind \\ field}(lidar);

% lidar -> wake tracking
\draw let \p1 = (lidar.west), \p2 = (waketracking.east) in node at
(.5*\x1+.5*\x2,\y1) [single arrow,name=helper4,name=arrow,rotate=180,fill=ColorLight] {};



% new concept
\begin{pgfonlayer}{background}
  \path (controller.west |- inputcontroller.north)+(-0.8*\scale ,0.2*\scale ) node (a) {};
  \path (controller.south -| lidar.east)+(+0.9*\scale ,-1*\scale ) node (b) {};
  \path[fill=black!10,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale
mm,anchor=east,align=right,text=black] {lidar-based closed-loop wake redirection};


%general
\begin{pgfonlayer}{background}
  \path (windturbine.west |- wake.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (windturbine.south -| wake.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=Color!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}

%estimation
\begin{pgfonlayer}{background}
  \path (waketracking.west |- waketracking.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (lidar.south -| lidar.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorLight!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {estimation task};

% controller
\begin{pgfonlayer}{background}
  \path (feedforward.west |- feedforward.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (controller.south -| controller.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorC1!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {control task};


\end{tikzpicture}
\end{document}

==> images/ControllerDesignFixedStructureSensitivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.10980,0.56471,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.126\textheight,
at={(0\textwidth,0.174\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\empty},
ymin=-46.0206270548627,
ymax=6.02059894284937,
ylabel style={font=\iwona\footnotesize\color{white!15!black}},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\iwona\footnotesize\bfseries},
title={sensitivity},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	-45.6802803253066\\
0.0002056985939697	-19.4504503255244\\
0.000364465282618861	-14.5556513328784\\
0.000519483259863323	-11.5865864634905\\
0.000674501466559823	-9.46170626398134\\
0.000831556933797161	-7.82011656191685\\
0.000991744133061764	-6.49859830129465\\
0.00115612901488596	-5.40605307904113\\
0.00132285471991793	-4.50065436340773\\
0.00149491831176991	-3.72992065501014\\
0.00167541504967468	-3.06045153188956\\
0.00186220291742016	-2.48553038909812\\
0.002056985939697	-1.98704195249982\\
0.00225805945899052	-1.55848827293008\\
0.00246853474252908	-1.18451855572404\\
0.00268746572608115	-0.860185691205714\\
0.00291975583247788	-0.573573336628243\\
0.00315900239376013	-0.327768398144137\\
0.00341077668270702	-0.112249688510353\\
0.00367499308005649	0.0759570869089146\\
0.00395967704568221	0.244134223777287\\
0.00425758097230219	0.389609583463312\\
0.00456841949972763	0.515029608151146\\
0.00489180286310895	0.622809758808749\\
0.00523807746923137	0.717826844475482\\
0.0055972511917366	0.798659473962822\\
0.00596867027184799	0.867121899610723\\
0.00636473575933778	0.926590465968303\\
0.00677303123302022	0.976174243502165\\
0.00719259635464819	1.01715496577936\\
0.0076381520387334	1.05173512977784\\
0.00809451475557976	1.07940714147318\\
0.00856038405352476	1.10105987989664\\
0.0090530658546673	1.11801367482678\\
0.00955428121285379	1.13009024066093\\
0.0100832459367594	1.13815630773808\\
0.010619464324308	1.1422527459271\\
0.0111841983466976	1.14285978570054\\
0.0118034020584962	1.13987367081176\\
0.012456887461733	1.13326702267167\\
0.013173827462661	1.1226285547825\\
0.0139609345615558	1.10757053946029\\
0.0148257646510441	1.08767693357337\\
0.0157768320369951	1.06249717861495\\
0.0168237417148926	1.0315371076255\\
0.0179773416709259	0.994244299432644\\
0.0192498984522254	0.949983237553425\\
0.0206552998120361	0.897992518543013\\
0.0221633070628368	0.839151226367662\\
0.0237814112809616	0.772887848594351\\
0.0255176504531021	0.698336171917987\\
0.0273239608476718	0.616841500051763\\
0.0291975583247788	0.5276390856435\\
0.03113503261046	0.429732263365153\\
0.0331323335776141	0.322047139005718\\
0.0351847634408544	0.203773800912593\\
0.0374418531612589	0.0652259554765067\\
0.0401754172617272	-0.110677797183428\\
0.0464479655814331	-0.480199632616952\\
0.0482134619358581	-0.552270159509163\\
0.0496328915010418	-0.594295881108259\\
0.0507774125703587	-0.617162918584476\\
0.0517334423208975	-0.628736699635418\\
0.0525983471630258	-0.633516941463647\\
0.053366992312063	-0.633478655173555\\
0.0542592076371948	-0.62874731152597\\
0.055280792119665	-0.617747662240994\\
0.0564384603360998	-0.599031464585515\\
0.0579797485611714	-0.565700121731645\\
0.0599346216058082	-0.513103197795076\\
0.062471159670474	-0.43336992102725\\
0.0655211691282984	-0.325784132968323\\
0.0684358283518011	-0.210305239103533\\
0.0710370877170877	-0.0902365732857433\\
0.0734322082789011	0.0433014107236289\\
0.0759080838757249	0.21156047136725\\
0.0809451475557976	0.552448115131575\\
0.0819580013689444	0.580080275173323\\
0.0826402684288329	0.585095318304219\\
0.0831556933797161	0.581716871535249\\
0.0838479307389447	0.56831162414484\\
0.0848971066183866	0.532208628159637\\
0.0868548109614163	0.436536865547872\\
0.0907184809667342	0.253283943036173\\
0.0931959285384387	0.172207494808042\\
0.0955428121285379	0.118932239327251\\
0.0979487955384667	0.0812902978627008\\
0.100415367034928	0.0548369987468504\\
0.103157628639967	0.0349574512901043\\
0.10619464324308	0.0204953231764478\\
0.109775152829831	0.0097786771192574\\
0.113947728091233	0.00243251807479083\\
0.119263527577495	-0.00248544267280693\\
0.126914239300109	-0.00530381380858103\\
0.140189236814925	-0.00583196325910507\\
0.455896110054424	-9.08179336036596e-05\\
10.0207468301983	-3.9697312104181e-10\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	-46.0206270548627\\
0.000356989354481042	-15.0019495013219\\
0.000633840810154463	-10.0886991109153\\
0.00090530658546673	-7.10163796764085\\
0.00117789644409793	-4.9596143242833\\
0.00145216579050654	-3.31796929535516\\
0.00173190414803171	-1.99634292532583\\
0.00201897300905546	-0.90361621184725\\
0.00231492248694552	0.0155470506798707\\
0.00261602424208571	0.785792991123166\\
0.00293188353570639	1.45489976887436\\
0.0032587519580827	2.02963289869489\\
0.00359961145803733	2.52814637029273\\
0.0039514789793406	2.95697337450196\\
0.00431979906730906	3.33150205955825\\
0.00471267322224479	3.66425689539499\\
0.00512001138979225	3.9514002467282\\
0.00555104103067774	4.20432591040274\\
0.0060058966947553	4.4262149760462\\
0.00648457007999785	4.62022768549814\\
0.00698689840702798	4.78941601441884\\
0.00752813968357104	4.94062914991891\\
0.00809451475557976	5.07171230054651\\
0.00870350071629089	5.18837480106627\\
0.00935830337034829	5.29187372435016\\
0.0100415367034928	5.38096832510631\\
0.0107746517052526	5.4598627584282\\
0.0115612901488596	5.52956898659304\\
0.0124053596870287	5.59103358400136\\
0.0133386694795354	5.64662179585336\\
0.0143421962742705	5.69528375667561\\
0.0154532169543636	5.73895108728573\\
0.0166848471418912	5.77790070559727\\
0.0180520136219834	5.81243704039682\\
0.0195717276140765	5.84288257497351\\
0.021307517474572	5.87018321691241\\
0.0232936059117509	5.89438667730814\\
0.0255705914892032	5.91560639385544\\
0.0283038285289422	5.93471583788963\\
0.0315900239376013	5.95152094267175\\
0.0356250248140414	5.96619092463411\\
0.0407625201129454	5.97898015134063\\
0.0476176300713533	5.9900618884103\\
0.0570263542440352	5.9992848371005\\
0.0708900134099901	6.00679468054827\\
0.0931959285384387	6.01260689690903\\
0.134776123649419	6.01677618369842\\
0.236830397410084	6.01936120947987\\
0.745053087415766	6.02047473655095\\
10.0207468301983	6.02059922128284\\
};
\end{axis}

\begin{axis}[%
width=0.38\textwidth,
height=0.126\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xlabel style={font=\iwona\footnotesize\color{white!15!black}},
xlabel={frequency [Hz]},
ymin=-67.6142409257644,
ymax=4.44013004091022,
ylabel style={font=\iwona\footnotesize\color{white!15!black}},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\iwona\footnotesize\bfseries},
title={controller sensitivity},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	-3.05851685381874\\
4.99424504019322e-05	-3.06049794138336\\
8.48971066183866e-05	-3.06439524469305\\
0.000119016605846267	-3.07014184341983\\
0.000152622429255174	-3.077670330329\\
0.000186220291742019	-3.08704097740468\\
0.000219803297488147	-3.09823810913154\\
0.000253594840883363	-3.1113378017634\\
0.000287770256959426	-3.12643953608647\\
0.000321847963211436	-3.14333454397681\\
0.000356989354481042	-3.16265476725002\\
0.000392698647887473	-3.18423487050731\\
0.000429302360393909	-3.20836247262106\\
0.000467376601919854	-3.23557879232941\\
0.000506722836439065	-3.26593184173076\\
0.000547108934939538	-3.29939162386854\\
0.00058949082188052	-3.33695572472524\\
0.000633840810154473	-3.37888013484609\\
0.00068152744318504	-3.42685341166521\\
0.000731284567762993	-3.47999849328343\\
0.00078304979272235	-3.538508122997\\
0.000838479307389433	-3.60464308311263\\
0.000897832494758823	-3.67925939873419\\
0.000961387098692501	-3.76327259266445\\
0.00102944052362539	-3.85765229848462\\
0.00110231122627229	-3.96341406863756\\
0.00118278903763232	-4.08539505277203\\
0.00126914239300106	-4.22174368691503\\
0.00136462555941919	-4.37834638363695\\
0.00146729234457033	-4.55266869956588\\
0.00158095639625287	-4.75171550299189\\
0.00170695952094469	-4.97840157237201\\
0.00184682881792198	-5.23573024701028\\
0.00200230463654084	-5.52671249589481\\
0.00217537309748787	-5.85426834218939\\
0.00237321745414172	-6.23045851653018\\
0.00259980930704417	-6.66009975754903\\
0.00285986567057626	-7.14765480981474\\
0.00316555632238603	-7.70887309532691\\
0.00352577606721215	-8.34937970097842\\
0.00395967704568227	-9.08729185630479\\
0.00449329835316489	-9.94266386586138\\
0.00516263340422837	-10.9369614390446\\
0.00603084320977727	-12.1084792187301\\
0.00717770489218698	-13.4820788405056\\
0.00872155772143995	-15.082867264701\\
0.0108418528945948	-16.9373539899724\\
0.0137029376414325	-19.0015851881781\\
0.0174632154634978	-21.2093756957103\\
0.0221633070628368	-23.4515958680395\\
0.0273806494052766	-25.5126205186031\\
0.03245272167306	-27.2433748595438\\
0.0374418531612589	-28.7796415905087\\
0.0508827596060096	-32.1274681644722\\
0.0541468700453345	-32.6782302829776\\
0.0577399159841768	-33.1779614718398\\
0.0623418201547744	-33.7100683840698\\
0.0677303123302022	-34.2319264702655\\
0.0714801439673114	-34.5275368017894\\
0.0741971183709966	-34.6920304596067\\
0.0765399878307094	-34.7949208302267\\
0.0799448107980885	-34.9277539127741\\
0.0812813670151172	-35.0114086365729\\
0.0828117207904968	-35.1529134935054\\
0.0847213366997194	-35.3961150461187\\
0.0895973633475218	-36.1212074271477\\
0.0943620744340261	-36.7276107304782\\
0.100415367034927	-37.3556952911329\\
0.110459817265599	-38.2295683656129\\
0.136745672489577	-40.0955703764559\\
0.375195331382431	-48.8121002275171\\
0.611897484561406	-52.9762363129319\\
0.845459306929133	-55.6647910892332\\
1.07970056921899	-57.6353251333621\\
1.3173827462661	-59.1768069405729\\
1.55818587064951	-60.4183563527979\\
1.80520136219834	-61.4501051430355\\
2.06125353349809	-62.3257884338632\\
2.32453791184043	-63.0682439669555\\
2.59442669403589	-63.6995977611345\\
2.87770256959426	-64.2508939387519\\
3.17212384833636	-64.7279907802027\\
3.48220380246283	-65.146481139016\\
3.80678242670777	-65.5111311739363\\
4.14440077434091	-65.8270625616218\\
4.50262052296132	-66.1061288495145\\
4.88167493501301	-66.3514974752717\\
5.28168233580582	-66.5663962731852\\
5.70263542440362	-66.7540071777602\\
6.14439104999841	-66.9173827343406\\
6.6203673504604	-67.0632124635084\\
7.11844671567516	-67.189480418461\\
7.65399878307095	-67.3017381696066\\
8.2128038242724	-67.3985562444707\\
8.8124062424947	-67.4844352674105\\
9.45578458275692	-67.5604287124443\\
10.0207468301982	-67.6162923796869\\
};
\addlegendentry{PI controller}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	4.43697613228069\\
0.000410167547654524	4.4386963079904\\
0.00113476384597187	4.44013004091022\\
0.00131465525333507	4.43592394955489\\
0.00146425448066261	4.42949802072161\\
0.00159742450379048	4.42089137936171\\
0.00172116926537783	4.40993284970355\\
0.00183538159628169	4.39685221953537\\
0.00194504159355346	4.38122825833061\\
0.00205272718146925	4.3626016768991\\
0.00216188945582297	4.340029476578\\
0.00227214291016837	4.31307815809109\\
0.00238307501711335	4.28135602694184\\
0.0024942483521495	4.24453784183581\\
0.00261060805787663	4.20019302297375\\
0.00273239608476718	4.14696118414989\\
0.00285986567057621	4.08328688217675\\
0.00299328186690665	4.00741017317115\\
0.00313292209033968	3.91736430518532\\
0.00327907669927574	3.81098360698218\\
0.00343204959768638	3.68592489683601\\
0.00359961145803733	3.53251509740031\\
0.00377535413753006	3.35304594974591\\
0.00396789212041291	3.13482117174422\\
0.00417890122681762	2.87050648763636\\
0.00440113161687484	2.56525515086233\\
0.00465443303869299	2.18657925301013\\
0.00493252513428713	1.73779351409348\\
0.00524894481961336	1.19246088645255\\
0.00560886371374175	0.538204018768582\\
0.00603084320977717	-0.258913831200907\\
0.00653855149107699	-1.23812345523543\\
0.00717770489218698	-2.46960332087909\\
0.00801106709395751	-4.02940198362823\\
0.00922351566399274	-6.14917594561828\\
0.0115373537968435	-9.65126097582914\\
0.0169637925287781	-15.6774374985066\\
0.020741095118421	-18.6900044320582\\
0.0247365616964324	-21.2135727027006\\
0.029076782953572	-23.4176372629521\\
0.033896356238966	-25.4024191981648\\
0.039351337310415	-27.2324965609891\\
0.0455896110054424	-28.9419167473856\\
0.0529264015246407	-30.5842721251691\\
0.0615713871377696	-32.1631505248259\\
0.0719259635464819	-33.7030538264618\\
0.0841962074027039	-35.1859826529991\\
0.0987641794623721	-36.614217129524\\
0.115373537968435	-37.935575910596\\
0.133940739154515	-39.1380494569088\\
0.154212228052647	-40.2107715456118\\
0.175721330304862	-41.1455438868797\\
0.198577387589172	-41.9649678230324\\
0.222553661342258	-42.6762413263584\\
0.247365616964324	-43.2875819776612\\
0.273239608476718	-43.8186752832902\\
0.300571497304427	-44.2862325792904\\
0.329269690293455	-44.6951223822619\\
0.359215886703136	-45.0506037391258\\
0.391074254352793	-45.3654052233926\\
0.423996953655632	-45.6362057797153\\
0.458739520834674	-45.874299979989\\
0.495301321768452	-46.0829223092891\\
0.534777119048325	-46.2699987470719\\
0.576203719768409	-46.4327184986847\\
0.619554060887573	-46.5740074403326\\
0.666165838909476	-46.6999425769502\\
0.716284426082545	-46.8118238988994\\
0.768579097086965	-46.9082562491734\\
0.824691710400164	-46.9937456459194\\
0.884901007301014	-47.0693569702997\\
0.949506079480754	-47.1360908548427\\
1.01882785479104	-47.1948782960971\\
1.09547875712234	-47.2479995311458\\
1.18034020584962	-47.2957036730258\\
1.27177546117358	-47.337210508402\\
1.37313668934788	-47.3742087571271\\
1.48565234132216	-47.4069955652821\\
1.61406415215389	-47.4365670421713\\
1.75721330304862	-47.4623556682489\\
1.92498984522254	-47.485694374837\\
2.12193791684896	-47.5064463820985\\
2.35362448662478	-47.524585690613\\
2.63780158094748	-47.5407050148207\\
2.9932818669067	-47.554817456116\\
3.45345519121787	-47.5670558622305\\
4.06781258958705	-47.577403867104\\
4.93252513428713	-47.585965793389\\
6.2471159670474	-47.5928329797647\\
8.4721336699718	-47.5980272447239\\
10.0207468301983	-47.5997939042017\\
};
\addlegendentry{boundary}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/ControllerFixedStructureController.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.10980,0.56471,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.386\textwidth,
height=0.123\textheight,
at={(0\textwidth,0.177\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\empty},
ymin=-68.086050118782,
ymax=26.6581661057412,
ylabel style={font=\color{white!15!black}},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={magnitude},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	26.6581661057412\\
0.0486148194161845	-47.0430179596405\\
0.0864955370139759	-51.9743890210053\\
0.123540450563843	-54.9618303919724\\
0.160738759396506	-57.1043415501035\\
0.198166255423939	-58.7465618450851\\
0.236340066686823	-60.0688383672549\\
0.27551421719346	-61.1622741259803\\
0.315900239376013	-62.0821888173391\\
0.356989354481043	-62.8531993496217\\
0.400092321006531	-63.5230899199074\\
0.444697621380704	-64.0985998857758\\
0.491212179961591	-64.5978757889391\\
0.539228921271592	-65.027432562703\\
0.58949082188052	-65.4026604230766\\
0.643103433226583	-65.7360892123108\\
0.698689840702798	-66.0238572139705\\
0.75750924718476	-66.2773684456481\\
0.81958001368943	-66.4998001407278\\
0.884901007301014	-66.6943106257919\\
0.953450014729559	-66.8639516153795\\
1.02730918270789	-67.0155845582395\\
1.10459817265599	-67.1470436817756\\
1.18770195338738	-67.2640505011707\\
1.2770579971976	-67.3678627555922\\
1.37029376414325	-67.4572331444849\\
1.47033651108277	-67.5363765750864\\
1.57768320369951	-67.6063066094898\\
1.69286709027081	-67.6679715638234\\
1.8202289300419	-67.7237434435509\\
1.95717276140765	-67.7725681349782\\
2.10878548311748	-67.8163830592873\\
2.27685688648269	-67.8554655879721\\
2.46342391875419	-67.8901207780551\\
2.67080797441592	-67.92067187908\\
2.90767829535724	-67.9480678165079\\
3.17870499982137	-67.9723562655695\\
3.48942827156334	-67.9936508856237\\
3.86241278400132	-68.0128280991351\\
4.31085540879148	-68.0296930491191\\
4.86148194161845	-68.0444154631505\\
5.56255768124649	-68.0572505451557\\
6.48457007999796	-68.0682452719678\\
7.76585037827621	-68.0775396749561\\
9.65380383778541	-68.0851078135706\\
10.0207468301982	-68.0861065892122\\
};
\end{axis}

\begin{axis}[%
width=0.386\textwidth,
height=0.123\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={frequency [Hz]},
ymin=-100,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={[deg]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={phase},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	-89.9989522364079\\
4.02587685177349e-05	-89.9957818328158\\
8.83068919209003e-05	-89.9907475254511\\
0.000153574330907943	-89.9839090411612\\
0.000235850751138225	-89.9752884185093\\
0.000335469132209387	-89.9648507701066\\
0.000452132292432155	-89.9526272353092\\
0.000585836973712515	-89.9386181582823\\
0.000737372214651105	-89.9227408707862\\
0.000905306585466745	-89.9051453586572\\
0.00109094732158006	-89.8856946631935\\
0.00129572026488336	-89.8642394021523\\
0.00151991108295295	-89.8407496604805\\
0.00176451218784286	-89.8151214788074\\
0.00202735915737918	-89.7875816618851\\
0.00231492248694555	-89.7574522988122\\
0.00262689034441307	-89.7247661107573\\
0.00296242364008125	-89.6896110729197\\
0.00332699543691981	-89.6514138319948\\
0.0037209776865069	-89.6101355223124\\
0.00414440077434091	-89.5657730894125\\
0.00460644973580402	-89.517364383499\\
0.00509883252033656	-89.4657783737563\\
0.0056321610846427	-89.4099035321468\\
0.00620839439177555	-89.3495349855599\\
0.00684358283518011	-89.2829917376749\\
0.00752813968357104	-89.2112787560926\\
0.00826402684288316	-89.1341912630635\\
0.00907184809667342	-89.0495719694968\\
0.00993801687774631	-88.958845387405\\
0.0108868863774942	-88.8594623536791\\
0.0119263527577497	-88.7505982509938\\
0.013038016344939	-88.6341828835342\\
0.0142532988637653	-88.5069292972773\\
0.0155818587064951	-88.3678312161865\\
0.0170342545308165	-88.2157897807467\\
0.0186220291742019	-88.0496052885547\\
0.0203578013899857	-87.8679682778966\\
0.0222553661342262	-87.669449927289\\
0.0243298042003743	-87.452491751722\\
0.0265976020730666	-87.215394587862\\
0.0290767829535724	-86.9563068769683\\
0.0317870499982137	-86.6732122773069\\
0.0347499429081371	-86.3639166694014\\
0.0379890091149273	-86.0260346600502\\
0.0415299909225489	-85.6569757478108\\
0.0454010300929192	-85.253930387493\\
0.0496328915010427	-84.8138562888587\\
0.0542592076371956	-84.333465410866\\
0.0593167458993289	-83.8092122740215\\
0.0648457007999796	-83.2372844171461\\
0.0708900134099913	-82.6135960789799\\
0.0774977205778047	-81.9337864971958\\
0.0847213366997194	-81.1932245936228\\
0.0926182710752258	-80.3870222572075\\
0.101461348484307	-79.4887801863197\\
0.111148751933543	-78.5107519054821\\
0.121761096623855	-77.4470956615723\\
0.133663429906118	-76.2645502331636\\
0.146729234457033	-74.9800380732634\\
0.161406415215389	-73.5553658367294\\
0.177551739904371	-72.0120329500659\\
0.195717276140765	-70.3073709221239\\
0.216637469116769	-68.3883464893076\\
0.24029131483301	-66.2784051356754\\
0.267634905436963	-63.921860396776\\
0.299949197796945	-61.2545783864357\\
0.339666804336892	-58.1536773928998\\
0.390264579057386	-54.4855410665829\\
0.462558340948718	-49.7728886011511\\
0.822984278891172	-33.6023840576165\\
0.943620744340261	-30.0927731523559\\
1.06856976144682	-27.101021331605\\
1.20007370730631	-24.4973793877915\\
1.33940739154515	-22.2086820904277\\
1.48873459900806	-20.1691854797011\\
1.64786523742402	-18.3582598970931\\
1.8202289300419	-16.7214816187566\\
2.00645878397078	-15.245092119275\\
2.21174204262363	-13.887501014512\\
2.43298042003743	-12.6673421815557\\
2.67634905436963	-11.54787875989\\
2.93796626469406	-10.5437157091964\\
3.22515695715673	-9.6232167726757\\
3.5404209787208	-8.78028567556485\\
3.88650254021011	-8.00905689624474\\
4.25758097230226	-7.31893394145027\\
4.66408951188533	-6.68708529789619\\
5.1094109815874	-6.10887284896205\\
5.59725119173651	-5.57996002109537\\
6.13166977882515	-5.09630906607731\\
6.71711398839188	-4.65417330453734\\
7.35845568345251	-4.25008590300079\\
8.06103188644825	-3.88084639418844\\
8.83068919209003	-3.5435058573931\\
9.67383242068431	-3.23535144279859\\
10.0207468301982	-3.12357057633095\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> images/ControllerTask.tex <==
\def\scale{1.5}
\def\distance{7}
\begin{tikzpicture}[thick,draw=cyan!60!black,font=\normalsize\iwona,
     node distance=\distance mm,
     mynode/.style={draw=cyan!80!black, fill=cyan!80!black, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,%
inner sep=2mm,join=by #1,thick},
mynode/.default=->,
every join/.style={draw=cyan!60!black,thick,font=\normalsize\iwona},
every node/.style={thick,font=\normalsize\iwona}]

\tikzstyle{sum} = [draw=cyan!60!black, fill=cyan!60!black, circle,
node distance=\distance mm]

\tikzstyle{EstimationNode} = [draw=cyan!80!white, fill=cyan!80!white, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,inner sep=2mm,text=white]

\tikzstyle{ControllerNode} = [draw=cyan!80!black, fill=cyan!80!black, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,inner sep=2mm,text=white]

\tikzstyle{GeneralNode} = [draw=red!80!white, fill=red!80!white, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,inner sep=2mm,text=white]



% controller
\node [ControllerNode,name=controller]
{wake controller};
% input controller
\node [name=inputcontroller,above = of controller,align=center]
{desired wake\\ position};
% input from estimation
\node [name=wakeposition,right = of controller,align=center] {estimated \\wake position};
% output from controller
\node [name = yaw,left = of controller,align=center] {yaw angle\\
  commanded to \\wind turbine};

% input -> controller
\draw [->] (inputcontroller) -- (controller);
% wake position -> controller
\draw [->] (wakeposition) -- (controller);
% controller -> yaw
\draw [->] (controller) -- (yaw);

% controller
\begin{pgfonlayer}{background}
  \path (controller.west |- controller.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (controller.south -| controller.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=cyan!80!black,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {control task};


\end{tikzpicture}

==> images/Feedback.tex <==
\documentclass{standalone}

\begin{document}
\def\scale{1.0}
\def\distance{6}
\singlespacing
\begin{tikzpicture}[thick,draw=ColorDark,font=\normalsize\iwona,
     node distance=\distance mm,
     mynode/.style={draw=ColorC1, fill=ColorC1, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,%
inner sep=2mm,join=by #1,thick},
mynode/.default=->,
every join/.style={draw=ColorDark,thick,font=\normalsize\iwona},
every node/.style={thick,font=\normalsize\iwona}]

% controller
\node [ControllerNode,name=controller]
{wake controller};
% input controller
\node [name=inputcontroller,yshift=-0.5*\distance mm,above = of controller,align=center,font=\footnotesize\sffamily]
{desired wake\\ positions};
% wake tracking
\node [EstimationNode,right = of controller,,xshift=2.5*\distance mm,name=waketracking] {wake
  tracking};
% lidar
\node [EstimationNode,right = of waketracking,name=lidar]
{lidar};

% helper
\draw let \p1 = (controller.west), \p2 = (lidar.east) in node at
(.5*\x1+.5*\x2,\y1+7*\distance mm) [single arrow,name=helper1,fill=ColorDark] {};

% wind turbine
\node [GeneralNode,name=windturbine,left = of
helper1,xshift=.7*\distance mm] {wind turbines};
% wake
\node [GeneralNode,right = of helper1,name=wake,xshift=-.7*\distance mm] {wakes};



% wake tracking -> controller
\draw [->] (waketracking) --
node[midway,align=center,anchor=north,yshift=0*\scale mm,font=\footnotesize\sffamily]{estimated \\wake\\ positions }(controller);
% controller -> wind turbine
\node [sum,left = of windturbine,name=helper2,xshift=-4*\distance mm,yshift = -5*\distance mm] {};
\draw [->] (controller) -| (helper2);
\draw [->] (helper2) |- node[pos=.7,yshift=-1*\scale mm,anchor=north, align=center,font=\footnotesize\sffamily]{yaw
  angles\\commanded to \\wind turbines}(windturbine);
  
% feedforward
\node [left = of helper2,name=feedforward,align=center,font=\footnotesize\sffamily] {from feedforward\\ controller};

\draw [->] (feedforward) -- (helper2);
% input -> controller
\draw [->] (inputcontroller) -- (controller);
% wake -> lidar
\node [coordinate, right = of wake,name=helper3,xshift=4*\distance
mm] {};
\draw [-] (wake) -- (helper3);
\draw [->] (helper3) |- node [pos=.1,xshift=-\distance
mm,align=center,font=\footnotesize\sffamily]{wind \\ field}(lidar);

% lidar -> wake tracking
\draw let \p1 = (lidar.west), \p2 = (waketracking.east) in node at
(.5*\x1+.5*\x2,\y1) [single arrow,name=helper4,name=arrow,rotate=180,fill=ColorLight] {};



% new concept
\begin{pgfonlayer}{background}
  \path (controller.west |- inputcontroller.north)+(-0.8*\scale ,0.2*\scale ) node (a) {};
  \path (controller.south -| lidar.east)+(+0.9*\scale ,-1*\scale ) node (b) {};
  \path[fill=black!10,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale
mm,anchor=east,align=right,text=black] {lidar-based closed-loop wake redirection};


%general
\begin{pgfonlayer}{background}
  \path (windturbine.west |- wake.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (windturbine.south -| wake.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=Color!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}

%estimation
\begin{pgfonlayer}{background}
  \path (waketracking.west |- waketracking.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (lidar.south -| lidar.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorLight!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {estimation task};

% controller
\begin{pgfonlayer}{background}
  \path (feedforward.west |- feedforward.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (controller.south -| controller.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorC1!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {control task};


\end{tikzpicture}
\end{document}

==> images/Feedforward.tex <==
\documentclass{standalone}

\begin{document}
\def\scale{1.0}
\def\distance{6}
\singlespacing
\begin{tikzpicture}[thick,draw=ColorDark,font=\normalsize\iwona,
     node distance=\distance mm,
     mynode/.style={draw=ColorC1, fill=ColorC1, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,%
inner sep=2mm,join=by #1,thick},
mynode/.default=->,
every join/.style={draw=ColorDark,thick,font=\normalsize\iwona},
every node/.style={thick,font=\normalsize\iwona}]

% controller
%\node [ControllerNode,name=controller]
%{wake controller};
% input controller
%\node [name=inputcontroller,above = of controller,align=center,font=\footnotesize\sffamily]
%{desired wake\\ position};
% wake tracking
%\node [EstimationNode,right = of controller,,xshift=2.5*\distance mm,name=waketracking] {wake
%  tracking};
% lidar
%\node [EstimationNode,right = of waketracking,name=lidar]
%{lidar};

% helper
%\draw let \p1 = (controller.west), \p2 = (lidar.east) in node at
%(.5*\x1+.5*\x2,\y1+7*\distance mm) [single arrow,name=helper1,fill=ColorDark] {};
\node[single arrow,fill=ColorDark] (helper1){};
% wind turbine
\node [GeneralNode,name=windturbine,left = of
helper1,xshift=.7*\distance mm] {wind turbines};
% wake
\node [GeneralNode,right = of helper1,name=wake,xshift=-.7*\distance mm] {wakes};



% wake tracking -> controller
%\draw [->] (waketracking) --
%node[midway,align=center,anchor=north,yshift=0*\scale mm,font=\footnotesize\sffamily]{estimated \\wake\\ position }(controller);
% controller -> wind turbine
\node [sum,left = of windturbine,name=helper2,xshift=-5*\distance mm,yshift = -0*\distance mm] {};
\node [name=controller,below = of helper2,align=center,font=\footnotesize\sffamily,yshift=-2.5*\distance]
{from feedback \\controller};

\draw [->] (controller) -- (helper2);
\draw [->] (helper2) |- node[pos=.8,yshift=-1*\scale mm,anchor=north, align=center,font=\footnotesize\sffamily]{yaw
  angles\\commanded to \\wind turbines}(windturbine);
  
% feedforward
\node [ControllerNode,left = of helper2,name=feedforward] {feedforward controller};
% input feedforward
\node [name=inputfeedforward,below = of feedforward,align=center,font=\footnotesize\sffamily]
{atmospheric\\ conditions};
\draw[->](inputfeedforward)--(feedforward);  
  
\draw [->] (feedforward) -- (helper2);
% input -> controller
%\draw [->] (inputcontroller) -- (controller);
% wake -> lidar
\node [below = of wake,name=helper3,xshift=4*\distance
mm,align=center,font=\footnotesize\sffamily,yshift=-0.8*\distance] {wind field};
\draw [->] (wake) -| (helper3);
%\draw [->] (helper3) |- node [pos=.1,xshift=-\distance
%mm,align=center,font=\footnotesize\sffamily]{wind \\ field}(lidar);

% lidar -> wake tracking
%\draw let \p1 = (lidar.west), \p2 = (waketracking.east) in node at
%(.5*\x1+.5*\x2,\y1) [single arrow,name=helper4,name=arrow,rotate=180,fill=ColorLight] {};



% new concept
%\begin{pgfonlayer}{background}
%  \path (controller.west |- inputcontroller.north)+(-0.8*\scale ,0.2*\scale ) node (a) {};
%  \path (controller.south -| lidar.east)+(+0.9*\scale ,-1*\scale ) node (b) {};
%  \path[fill=black!10,rounded corners]
%  (a) rectangle (b);
%\end{pgfonlayer}
%\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale
%mm,anchor=east,align=right,text=black] {lidar-based closed-loop wake redirection};
%
%
%general
\begin{pgfonlayer}{background}
  \path (windturbine.west |- wake.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (windturbine.south -| wake.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=Color!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
%
%%estimation
%\begin{pgfonlayer}{background}
%  \path (waketracking.west |- waketracking.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
%  \path (lidar.south -| lidar.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
%  \path[fill=ColorLight!50,rounded corners]
%  (a) rectangle (b);
%\end{pgfonlayer}
%\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {estimation task};
%
% controller
\begin{pgfonlayer}{background}
  \path (feedforward.west |- feedforward.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (controller.south -| controller.east)+(+0.2*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorC1!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {control task};


\end{tikzpicture}
\end{document}

==> images/Hinf-GeneralPlant.tex <==
\def\scale{1.5}%
% We need layers to draw the block diagram
% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=1.8*\scale cm,font=\normalsize\iwona,thick]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{every node}=[font=\large]
\tikzstyle{block} = [draw=red!40!white, fill=red!40!white,
rectangle,rounded corners=1mm,
minimum height=0.6*\scale cm, minimum width=1.1*\scale cm]
\tikzstyle{sum} = [draw=cyan!80!black, fill=cyan!80!black, circle,  node distance=1.1*\scale cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{fbsignal} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{blanck} = [draw,  circle, draw=red!40!white!, node distance=2cm,ultra thin]
    % We start by placing the blocks
    \node [input, name=u] {};



    \node [block, right of=u] (G) {$\plant$};
    \node [sum, right of=G,xshift=5*\scale mm] (sum1) {};
     \node [block, below of=sum1,yshift=8*\scale mm] (K) {$K$};
    \node [blanck, above of=sum1,xshift=0*\scale mm,yshift=3*3.5*\scale mm] (P) {$\huge{P}$};
     \node [output, right of=sum1, xshift=-12*\scale mm] (y) {};
     \node [output, right of=y, xshift=5*\scale mm] (y2) {};
     \node [block, above of =y, xshift=10*\scale mm, yshift=-13*\scale mm] (Wp) {$W_{p}$};
     \node [output, right of =Wp,xshift=-5*\scale mm] (z1) {};
     \draw [->,draw=cyan!80!black] (Wp.east)   --  node[yshift=0mm,xshift=2*\scale mm]  {$z_1$} (z1);
     \node [block, above of =Wp,yshift=-10*\scale mm] (Wt) {$W_{t}$};
     \node [output, right of =Wt,xshift=-5*\scale mm] (z2) {};
     \draw [->,draw=cyan!80!black] (Wt.east)   --  node[yshift=0mm,xshift=2*\scale mm]  {$z_2$} (z2);
     \node [block, above of =Wt,yshift=-10*\scale mm] (Wu) {$W_{u}$};
          \node [output, right of =Wu,xshift=-5*\scale mm] (z3) {};
     \draw [->,draw=cyan!80!black] (Wu.east)   --  node[yshift=0mm,xshift=2*\scale mm]  {$z_3$} (z3);
    \draw [->,draw=cyan!80!black] (G) -- node [fbsignal,pos=0.2,name=dum] {} node[pos=0.9] {$-$}  (sum1);

    \draw [->,draw=cyan!80!black] (u) -- node [fbsignal,pos=0.8,name=dum2] {}  (G);
     \draw [->,draw=cyan!80!black] (y2) |-   node [pos=0.2,name=yy] {$\yL$}  (K.east);
    \draw [-,draw=cyan!80!black] (K.west) -|  node [pos=0.8,name=uu] {$\gamma$} (u);
  \draw [->,draw=cyan!80!black] (dum) |-   (Wt.west);
  \draw [->,draw=cyan!80!black] (dum2) |-   (Wu.west);
  \node [input, above of=u, xshift=-5*\scale mm] (d) {};
   \draw [-,draw=cyan!80!black] (y) -- (y2);
   \draw [->,draw=cyan!80!black] (d) node[yshift=2*\scale mm]  {$w$}  -| node[pos=0.9] {$+$}  (sum1);

    \draw [->,draw=cyan!80!black] (y)   |-   (Wp.west);
\draw [-,draw=cyan!80!black] (sum1) -- (y);

    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (G.west |- Wu.north)+(-0.7*\scale ,0.3*\scale ) node (a) {};
        \path (G.south -| Wu.east)+(+0.3*\scale ,-0.3*\scale ) node (b) {};
        \path[fill=lightgray,rounded corners]
            (a) rectangle (b);

    \end{pgfonlayer}
\end{tikzpicture}

==> images/NacYawComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00392,0.42353,0.34902}%
\definecolor{mycolor2}{rgb}{0.10980,0.56471,0.60000}%
\definecolor{mycolor3}{rgb}{0.40392,0.66275,0.81176}%
\definecolor{mycolor4}{rgb}{0.74118,0.78824,0.88235}%
\definecolor{mycolor5}{rgb}{0.99216,0.72157,0.38824}%
\definecolor{mycolor6}{rgb}{0.87843,0.50980,0.07843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.25\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={yaw angle [deg]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={yaw angles of turbine 1 and turbine 4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3000	0\\
};
\addlegendentry{BL: T1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3000	0\\
};
\addlegendentry{BL: T4}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
16	-30\\
3000	-30\\
};
\addlegendentry{FF: T1}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
13.5	-25\\
3000	-25\\
};
\addlegendentry{FF: T4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
16	-30\\
16.5	-30.9542999999999\\
22	-31.3062\\
24.5	-31.5007900000001\\
28	-31.8000000000002\\
30	-31.9267\\
34	-32.1223\\
39.5	-32.3981899999999\\
46.5	-32.7867999999999\\
50.5	-33.0473900000002\\
52	-33.13319\\
60.5	-33.7333100000001\\
63.5	-33.9371000000001\\
69	-34.3782000000001\\
71	-34.4686000000002\\
74.5	-34.6142\\
79	-34.797\\
82.5	-34.9166\\
92.5	-35.2294000000002\\
97	-35.1848\\
105.5	-35.07449\\
119	-34.8222000000001\\
125.5	-34.64149\\
138.5	-34.2438999999999\\
142.5	-34.1124\\
148.5	-33.9263000000001\\
151	-33.8173999999999\\
156.5	-33.5473900000002\\
161.5	-33.3412899999998\\
169	-33.0549900000001\\
179.5	-32.7051999999999\\
205	-32.0153100000002\\
214.5	-31.6149\\
228	-30.9797100000001\\
234.5	-30.6581000000001\\
238.5	-30.5077099999999\\
240	-30.4726000000001\\
247	-30.3614000000002\\
252	-30.3085900000001\\
259	-30.2831000000001\\
264	-30.2635\\
267	-30.2995000000001\\
272.5	-30.4014999999999\\
277.5	-30.5300000000002\\
288.5	-30.8434000000002\\
293.5	-30.9378999999999\\
300.5	-31.0291999999999\\
309.5	-31.05521\\
314.5	-31.0425\\
320	-30.9875900000002\\
330	-30.8597\\
344	-30.7793000000001\\
351.5	-30.5453000000002\\
355.5	-30.4863\\
366.5	-30.3329899999999\\
379	-30.1889999999999\\
385	-30.1587100000002\\
393	-30.1219000000001\\
397	-30.04871\\
404.5	-29.8690900000001\\
413	-29.6275000000001\\
425	-29.1900900000001\\
430	-29.0268999999998\\
435	-28.8400999999999\\
441	-28.6309000000001\\
447.5	-28.4613899999999\\
452.5	-28.3912\\
456	-28.3605900000002\\
459.5	-28.36861\\
462.5	-28.4025999999999\\
467.5	-28.4828000000002\\
473	-28.5527900000002\\
478	-28.6239\\
484.5	-28.6657\\
488.5	-28.7129100000002\\
491.5	-28.73\\
503	-28.8062\\
507	-28.8706999999999\\
510	-28.9114100000002\\
527	-29.07179\\
532.5	-29.0657000000001\\
540.5	-29.0410000000002\\
546.5	-29.0909000000001\\
552.5	-29.1815900000001\\
557.5	-29.2883000000002\\
561.5	-29.4275000000002\\
563.5	-29.4823000000001\\
567.5	-29.5473000000002\\
571.5	-29.5731000000001\\
573.5	-29.5423000000001\\
578.5	-29.5363000000002\\
590.5	-29.5032999999999\\
602.5	-29.4073899999999\\
606.5	-29.4277000000002\\
610.5	-29.4513999999999\\
613	-29.4654999999998\\
624	-29.5219999999999\\
625.5	-29.5057099999999\\
640.5	-29.3728000000001\\
647.5	-29.3793000000001\\
652.5	-29.3761\\
661.5	-29.3624\\
666.5	-29.3878\\
670	-29.4551999999999\\
676.5	-29.5729099999999\\
699	-30.0371\\
719.5	-30.6597999999999\\
737	-31.0117\\
739	-31.0269899999998\\
743.5	-30.9837900000002\\
748.5	-30.9499099999998\\
752.5	-30.8981899999999\\
762	-30.7556\\
766	-30.6848\\
770.5	-30.5790000000002\\
786.5	-30.1251099999999\\
790	-30.0092\\
793	-29.9162000000001\\
797	-29.8173099999999\\
812.5	-29.4706999999999\\
825.5	-29.1430100000002\\
829	-29.0963000000002\\
832.5	-29.0985999999998\\
839.5	-29.1143999999999\\
845	-29.0740000000001\\
855.5	-28.9731000000002\\
862	-28.9023999999999\\
865.5	-28.8961899999999\\
868	-28.9257000000002\\
882	-29.1835999999998\\
885	-29.2440900000001\\
894	-29.4605999999999\\
912	-29.7406000000001\\
921	-29.8565100000001\\
929.5	-29.98891\\
933.5	-30.0372000000002\\
942	-30.1116000000002\\
948.5	-30.0959899999998\\
960	-30.01089\\
964.5	-29.9172100000001\\
969.5	-29.7793000000001\\
982	-29.3501999999999\\
989.5	-29.0738999999999\\
992.5	-28.9815100000001\\
997	-28.8308000000002\\
1000.5	-28.7534000000001\\
1004.5	-28.7057\\
1009.5	-28.6459\\
1019.5	-28.4911000000002\\
1026	-28.3658\\
1030	-28.3000900000002\\
1036.5	-28.2437\\
1042.5	-28.1786999999999\\
1049	-28.2239100000002\\
1056	-28.3305\\
1060	-28.3195999999998\\
1067	-28.2797999999998\\
1071	-28.2655\\
1077	-28.2220000000002\\
1082	-28.2323000000001\\
1091	-28.2568099999999\\
1100	-28.2438099999999\\
1106.5	-28.2310000000002\\
1112	-28.1794\\
1127	-28.0003099999999\\
1147	-27.9265\\
1156.5	-27.8510000000001\\
1162.5	-27.8544000000002\\
1166	-27.9207000000001\\
1171.5	-28.0441000000001\\
1180.5	-28.2121999999999\\
1186	-28.2710000000002\\
1199	-28.3735999999999\\
1202	-28.4458\\
1210.5	-28.7144899999998\\
1218.5	-28.9443999999999\\
1224	-29.1506899999999\\
1228	-29.2638000000002\\
1243.5	-29.6010000000001\\
1247.5	-29.6421100000002\\
1272.5	-29.8202999999999\\
1292.5	-30.0628999999999\\
1298	-30.0975100000001\\
1315.5	-30.4373000000001\\
1324.5	-30.6398899999999\\
1327.5	-30.6804999999999\\
1334	-30.7249999999999\\
1335	-30.7301000000002\\
1347	-30.9810000000002\\
1351	-31.0277000000001\\
1353	-31.0885899999998\\
1355.5	-31.2114000000001\\
1358	-31.3346999999999\\
1365	-31.67731\\
1368	-31.8116\\
1372	-31.9449\\
1378.5	-32.1237900000001\\
1382	-32.1880999999998\\
1385.5	-32.2152999999998\\
1390	-32.2124899999999\\
1391	-32.2148999999999\\
1397	-32.2849000000001\\
1399	-32.2750999999998\\
1402	-32.2223100000001\\
1412	-32.0191\\
1416	-31.9797100000001\\
1421	-31.92841\\
1435	-31.6401099999998\\
1448.5	-31.3571000000002\\
1464	-31.1954999999998\\
1484	-31.0745999999999\\
1488.5	-31.0412000000001\\
1496	-31.0244000000002\\
1501	-30.9958999999999\\
1513.5	-30.88519\\
1518.5	-30.9283\\
1527.5	-31.0221999999999\\
1530	-31.0291999999999\\
1535.5	-31.0252099999998\\
1542.5	-31.0861100000002\\
1547	-31.1559000000002\\
1549	-31.1831099999999\\
1554.5	-31.2206000000001\\
1559.5	-31.2116999999998\\
1567.5	-31.192\\
1579	-31.4131900000002\\
1582.5	-31.4468999999999\\
1584.5	-31.4331999999999\\
1587.5	-31.3615\\
1597.5	-31.04331\\
1614.5	-30.4373900000001\\
1620	-30.19479\\
1624.5	-29.9499999999998\\
1630.5	-29.5928899999999\\
1633.5	-29.3798999999999\\
1640	-28.9096100000002\\
1646	-28.5133999999998\\
1654	-28.0754999999999\\
1659	-27.82359\\
1668	-27.3757000000001\\
1673.5	-27.0693000000001\\
1679	-26.7624999999998\\
1683.5	-26.5641900000001\\
1689.5	-26.30341\\
1694.5	-26.0423999999998\\
1703.5	-25.5467100000001\\
1707	-25.3517000000002\\
1712	-25.0963999999999\\
1715.5	-24.9562099999998\\
1720.5	-24.7976100000001\\
1727.5	-24.5796100000002\\
1757	-23.61861\\
1766	-23.38879\\
1770	-23.3256999999999\\
1785	-23.13229\\
1792.5	-23.0806000000002\\
1798	-23.0664099999999\\
1806.5	-23.0747099999999\\
1809	-23.0394000000001\\
1810.5	-23.0367000000001\\
1817.5	-22.9560999999999\\
1823.5	-22.9573100000002\\
1826.5	-22.94569\\
1831	-22.9281000000001\\
1836.5	-22.8795\\
1838.5	-22.8310999999999\\
1844.5	-22.6165900000001\\
1848	-22.4735999999998\\
1853	-22.2615099999998\\
1859.5	-22.0502900000001\\
1863.5	-21.9709899999998\\
1869	-21.9037899999998\\
1878.5	-21.8440999999998\\
1894	-21.8703\\
1899.5	-21.8229099999999\\
1908	-21.75729\\
1912.5	-21.7213000000002\\
1917.5	-21.64059\\
1921.5	-21.5742\\
1927.5	-21.4652999999998\\
1933	-21.4032999999999\\
1936	-21.4115000000002\\
1945	-21.5425\\
1950	-21.6062900000002\\
1956	-21.6349\\
1965.5	-21.6345099999999\\
1971	-21.6365999999998\\
1975	-21.6822099999999\\
1979.5	-21.7170999999998\\
1997.5	-21.66921\\
2002.5	-21.6069000000002\\
2007.5	-21.5005999999998\\
2013	-21.4203000000002\\
2016.5	-21.3175999999999\\
2022.5	-21.1397999999999\\
2033	-20.8733999999999\\
2038.5	-20.7218899999998\\
2042	-20.6700999999998\\
2044.5	-20.6628999999998\\
2050	-20.6970999999999\\
2058.5	-20.7177999999999\\
2063	-20.7262000000001\\
2070	-20.6792\\
2075	-20.6086\\
2080.5	-20.5339100000001\\
2087.5	-20.4855000000002\\
2094.5	-20.4245000000001\\
2098.5	-20.3681000000001\\
2104.5	-20.23981\\
2114	-20.0287899999998\\
2124.5	-19.8540899999998\\
2154	-19.4897000000001\\
2167	-19.3737000000001\\
2175.5	-19.3497000000002\\
2190.5	-19.3946999999998\\
2194.5	-19.3472000000002\\
2202	-19.2121000000002\\
2205.5	-19.1073000000001\\
2210.5	-18.9429\\
2217.5	-18.7200899999998\\
2230.5	-18.2474099999999\\
2242.5	-17.7296000000001\\
2255	-17.1682000000001\\
2259	-17.02\\
2266	-16.7055100000002\\
2276.5	-16.1592999999998\\
2284.5	-15.7073100000002\\
2302	-14.6133\\
2308.5	-14.2206999999999\\
2317	-13.7105099999999\\
2323	-13.3728900000001\\
2327.5	-13.1572900000001\\
2332	-12.9796099999999\\
2339	-12.7123099999999\\
2343.5	-12.48279\\
2350	-12.1235999999999\\
2353.5	-11.9020100000002\\
2366	-11.0025000000001\\
2370	-10.7291\\
2384.5	-9.82229999999981\\
2389.5	-9.55709999999999\\
2397	-9.2217099999998\\
2401	-9.09830000000011\\
2417	-8.66339000000016\\
2435	-8.17221000000018\\
2446.5	-7.82290999999987\\
2457	-7.56759999999986\\
2471	-7.38351000000011\\
2474	-7.30810999999994\\
2484	-6.98889000000008\\
2489	-6.90479000000005\\
2495.5	-6.86380000000008\\
2507.5	-6.46381000000019\\
2524.5	-5.90639999999985\\
2537	-5.59920999999986\\
2556	-5.32349000000022\\
2561	-5.34909000000016\\
2564	-5.32628999999997\\
2570.5	-5.25628999999981\\
2578	-5.21640000000025\\
2582	-5.1861899999999\\
2590	-5.12109000000009\\
2595.5	-5.08600000000024\\
2599	-4.99539000000004\\
2605	-4.83179000000018\\
2620.5	-4.48279000000002\\
2623.5	-4.40349999999989\\
2629.5	-4.29809999999998\\
2639	-4.20699999999988\\
2647	-4.19369999999981\\
2663.5	-4.11290999999983\\
2671	-4.11551000000009\\
2678	-4.11880999999994\\
2689.5	-4.12521000000015\\
2697.5	-4.07501000000002\\
2711.5	-3.9697000000001\\
2715.5	-3.94110000000001\\
2728	-3.89739999999983\\
2736.5	-3.82088999999996\\
2741.5	-3.75089000000025\\
2755.5	-3.57830999999987\\
2762	-3.54849000000013\\
2772	-3.4697000000001\\
2777	-3.42360999999983\\
2782.5	-3.32418999999982\\
2788	-3.19299000000001\\
2796.5	-2.92920000000004\\
2801.5	-2.74081000000024\\
2805	-2.56649999999991\\
2809.5	-2.30709999999999\\
2821.5	-1.51830999999993\\
2829	-1.07330000000002\\
2834	-0.814699999999903\\
2838.5	-0.621309999999994\\
2844	-0.414699999999812\\
2850.5	-0.149899999999889\\
2854	-0.0079000000000633\\
2855	0.0133200000000215\\
2856	0.0580199999999422\\
2862.5	0.214590000000044\\
2868.5	0.33019000000013\\
2875	0.456079999999929\\
2879.5	0.564789999999903\\
2884.5	0.675200000000132\\
2900	1.03828999999996\\
2908.5	1.29059999999981\\
2934	2.08789999999999\\
2940.5	2.36369999999988\\
2949	2.76299000000017\\
2958	3.20949999999993\\
2962	3.40659000000005\\
2969	3.76400000000012\\
2971.5	3.85779000000002\\
2979.5	4.05621999999994\\
2992	4.25759999999991\\
2999.5	4.41481000000022\\
3000	4.42698999999993\\
};
\addlegendentry{FF+FB: T1}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
14	-26\\
14.5	-26.761\\
19.5	-27.3429999999998\\
27	-28.1990999999998\\
31	-28.7079899999999\\
34	-29.1091000000001\\
38.5	-29.7135899999998\\
45	-30.5340000000001\\
47.5	-30.8425000000002\\
48	-30.877\\
48.5	-30.9382900000001\\
49	-30.9760000000001\\
57.5	-32.01559\\
79.5	-35.1990000000001\\
82	-35.4521\\
83	-35.5385000000001\\
84	-35.6803\\
86.5	-35.8365899999999\\
98	-36.009\\
102.5	-36.0397899999998\\
106.5	-36.0762\\
111	-36.1858999999999\\
115	-36.2712999999999\\
119.5	-36.3667\\
124.5	-36.5137\\
126	-36.5306999999998\\
129	-36.6257000000001\\
133	-36.5783999999999\\
142	-36.4666000000002\\
144	-36.4659000000001\\
147	-36.5178999999998\\
150.5	-36.61481\\
157.5	-36.8624\\
171.5	-37.4164000000001\\
176	-37.5599099999999\\
180.5	-37.6591899999999\\
184.5	-37.7516999999998\\
189	-37.8836099999999\\
195	-38.06149\\
207.5	-38.5756999999999\\
211.5	-38.6900900000001\\
216.5	-38.7682\\
224	-38.8453100000002\\
230	-38.8240999999998\\
233.5	-38.7902100000001\\
237	-38.7157999999999\\
243	-38.5367000000001\\
249	-38.3497000000002\\
252	-38.2527\\
255	-38.1821\\
261.5	-38.04691\\
279	-37.5267899999999\\
285.5	-37.2710000000002\\
289	-37.0983000000001\\
299	-36.5808999999999\\
301.5	-36.4875900000002\\
307	-36.2858999999999\\
318.5	-35.7893100000001\\
322	-35.6932099999999\\
324.5	-35.56619\\
330	-35.2981\\
330.5	-35.2980000000002\\
332.5	-35.19679\\
338	-35.0310100000002\\
342.5	-34.8211999999999\\
348.5	-34.5374000000002\\
353.5	-34.2795000000001\\
367.5	-33.5243100000002\\
374.5	-33.3137999999999\\
380.5	-33.0027\\
382.5	-32.9047999999998\\
385.5	-32.74071\\
386.5	-32.7570999999998\\
388	-32.8204999999998\\
390.5	-32.9960000000001\\
396	-33.5175899999999\\
402	-34.0146\\
405	-34.1835900000001\\
407.5	-34.2701000000002\\
410.5	-34.3614000000002\\
413.5	-34.4090999999999\\
418	-34.5032099999999\\
423	-34.6170000000002\\
427	-34.5947999999999\\
430.5	-34.6071900000002\\
435	-34.6480999999999\\
440	-34.6860099999999\\
443	-34.6591100000001\\
446	-34.5943000000002\\
449.5	-34.4895000000001\\
452.5	-34.4502000000002\\
460.5	-34.3737000000001\\
464	-34.2797999999998\\
467	-34.1653000000001\\
470	-34.00909\\
480.5	-33.4504999999999\\
487.5	-33.0890100000001\\
491.5	-32.8895000000002\\
493.5	-32.81441\\
506.5	-32.2530099999999\\
516.5	-31.8511100000001\\
520.5	-31.7166999999999\\
523	-31.6565999999998\\
529.5	-31.5128\\
533	-31.3940000000002\\
543	-30.9794000000002\\
551.5	-30.5835000000002\\
556.5	-30.4733999999999\\
569	-30.0183999999999\\
576.5	-29.8179\\
581.5	-29.6741900000002\\
587	-29.5126100000002\\
590.5	-29.4566\\
596.5	-29.37041\\
602.5	-29.2543000000001\\
605.5	-29.2654000000002\\
609.5	-29.2923999999998\\
613	-29.3117099999999\\
619.5	-29.3449999999998\\
623.5	-29.3966\\
627.5	-29.4508099999998\\
630.5	-29.4405099999999\\
633	-29.4511000000002\\
644.5	-29.5538900000001\\
647.5	-29.5282999999999\\
661	-29.26649\\
665	-29.2429099999999\\
668	-29.2087000000001\\
672.5	-29.1023\\
677	-29.00191\\
682	-28.8937099999998\\
695.5	-28.5540000000001\\
702	-28.4765000000002\\
707	-28.4823000000001\\
715	-28.5034900000001\\
723	-28.4779100000001\\
725	-28.4747000000002\\
726.5	-28.4704999999999\\
741	-28.37219\\
748	-28.2453\\
770	-27.7950000000001\\
775	-27.7547\\
781	-27.7494099999999\\
786	-27.7460000000001\\
790.5	-27.6615000000002\\
794.5	-27.5842000000002\\
797.5	-27.5736999999999\\
800	-27.6071900000002\\
812.5	-27.8164999999999\\
817	-27.8984100000002\\
821	-27.9672999999998\\
823.5	-28.0770000000002\\
829	-28.38319\\
835.5	-28.7868899999999\\
839	-28.9202\\
844.5	-29.0794999999998\\
849.5	-29.1876999999999\\
854.5	-29.2941999999998\\
856.5	-29.3296\\
858	-29.355\\
859	-29.3789999999999\\
864.5	-29.5862000000002\\
867.5	-29.6194\\
873	-29.62869\\
877.5	-29.5968899999998\\
888.5	-29.4126999999999\\
893	-29.2999\\
897.5	-29.1766000000002\\
901.5	-29.0774999999999\\
908	-28.9194000000002\\
916	-28.6873900000001\\
921	-28.50369\\
925	-28.3243000000002\\
927.5	-28.2197999999999\\
934	-27.9387999999999\\
939.5	-27.6475100000002\\
944.5	-27.3899999999999\\
955.5	-26.8435100000002\\
962	-26.5047\\
965	-26.3553000000002\\
976.5	-26.0358000000001\\
977.5	-26.0174999999999\\
980	-25.9610000000002\\
982	-25.9411\\
983.5	-25.9839000000002\\
986	-25.9627999999998\\
990.5	-25.9594999999999\\
995	-25.9969000000001\\
1006	-26.1586000000002\\
1013.5	-26.3351000000002\\
1018	-26.4851100000001\\
1020.5	-26.5765099999999\\
1023.5	-26.6532000000002\\
1025.5	-26.7015999999999\\
1032.5	-26.8583100000001\\
1038.5	-27.0853000000002\\
1041	-27.1721900000002\\
1045.5	-27.3315000000002\\
1051.5	-27.5527000000002\\
1064	-28.0332899999999\\
1066	-28.0589\\
1069.5	-28.0526\\
1075.5	-27.9797100000001\\
1078	-27.9033100000001\\
1085	-27.6251099999999\\
1091.5	-27.2914999999998\\
1094.5	-27.1266000000001\\
1095.5	-27.0915100000002\\
1117	-25.9639000000002\\
1122	-25.7609000000002\\
1127.5	-25.5666099999999\\
1133.5	-25.3656000000001\\
1138.5	-25.1700000000001\\
1146	-24.8312999999998\\
1148.5	-24.7852899999998\\
1151.5	-24.7712999999999\\
1154	-24.76559\\
1158	-24.7221100000002\\
1162	-24.7001\\
1173.5	-24.6385\\
1176	-24.6042900000002\\
1182.5	-24.4929000000002\\
1185	-24.4933900000001\\
1189	-24.5482900000002\\
1192.5	-24.6012000000001\\
1195	-24.6095\\
1198.5	-24.5491000000002\\
1207	-24.3287100000002\\
1214.5	-24.1972999999998\\
1221	-24.2245899999998\\
1226.5	-24.2979\\
1238	-24.3485999999998\\
1249	-24.3321099999998\\
1255	-24.3428899999999\\
1258.5	-24.32269\\
1262.5	-24.2959000000001\\
1272.5	-24.2743100000002\\
1276	-24.2483099999999\\
1279.5	-24.26289\\
1294.5	-24.4526099999998\\
1297	-24.4983099999999\\
1301	-24.5048999999999\\
1304	-24.4627999999998\\
1307.5	-24.3968100000002\\
1308.5	-24.3894100000002\\
1313	-24.5059999999999\\
1319	-24.6033900000002\\
1325.5	-24.6866\\
1343.5	-24.8771099999999\\
1346.5	-24.9423999999999\\
1349	-25.0292100000001\\
1352.5	-25.1945999999998\\
1357.5	-25.4445999999998\\
1365.5	-25.7426\\
1385	-26.2827000000002\\
1388.5	-26.3560900000002\\
1408.5	-26.5912899999998\\
1420	-26.7514000000001\\
1425.5	-26.8699000000001\\
1432	-26.8386999999998\\
1434	-26.8132900000001\\
1434.5	-26.8297000000002\\
1446.5	-26.7258000000002\\
1449	-26.7419\\
1450.5	-26.75909\\
1452	-26.7557999999999\\
1455.5	-26.86861\\
1457	-26.8903\\
1462.5	-27.17731\\
1468	-27.4594000000002\\
1470	-27.5499\\
1486.5	-28.2523999999999\\
1491.5	-28.4387000000002\\
1498.5	-28.7096999999999\\
1504	-28.8374899999999\\
1515	-29.0225100000002\\
1526	-29.3231099999998\\
1529.5	-29.3578900000002\\
1533.5	-29.3717099999999\\
1542	-29.3009999999999\\
1546.5	-29.2290899999998\\
1553.5	-29.0845899999999\\
1556.5	-28.9857000000002\\
1562.5	-28.7267000000002\\
1567.5	-28.4721100000002\\
1580	-27.8132000000001\\
1591.5	-27.2792100000001\\
1600.5	-26.8146999999999\\
1606	-26.5821999999998\\
1610.5	-26.4303\\
1614.5	-26.3321999999998\\
1618	-26.2759999999998\\
1638	-26.01019\\
1640.5	-25.953\\
1645	-25.8542900000002\\
1648	-25.8305100000002\\
1652.5	-25.7941999999998\\
1655	-25.7764999999999\\
1660	-25.8038000000001\\
1664	-25.8679099999999\\
1671	-26.0567000000001\\
1673	-26.1006000000002\\
1681.5	-26.2460000000001\\
1685	-26.2527\\
1689	-26.2330900000002\\
1700.5	-26.1661100000001\\
1702.5	-26.0972000000002\\
1706.5	-25.9380000000001\\
1708.5	-25.9040100000002\\
1721	-25.8336899999999\\
1732.5	-25.6412\\
1733.5	-25.6026000000002\\
1751	-24.7226999999998\\
1756	-24.4788100000001\\
1769	-23.7805899999998\\
1776.5	-23.4286999999999\\
1793.5	-22.692\\
1800.5	-22.42821\\
1810	-22.0454\\
1823.5	-21.5693999999999\\
1826.5	-21.4355\\
1834	-21.0284999999999\\
1850.5	-20.1390099999999\\
1854	-19.9614999999999\\
1875.5	-18.7910000000002\\
1882.5	-18.5396999999998\\
1884.5	-18.4830000000002\\
1888	-18.3822\\
1892.5	-18.2026999999998\\
1898	-17.9708999999998\\
1903.5	-17.7874000000002\\
1911	-17.5623900000001\\
1914.5	-17.4241000000002\\
1921	-17.1403100000002\\
1925.5	-17.0124000000001\\
1928	-16.9741100000001\\
1939.5	-16.9458\\
1946.5	-16.9200000000001\\
1961	-16.9384\\
1967	-16.8822\\
1970.5	-16.80791\\
1974.5	-16.67751\\
1980.5	-16.4414099999999\\
1984.5	-16.2801100000001\\
1988	-16.1729\\
2008.5	-15.6599000000001\\
2022	-15.2170000000001\\
2025.5	-15.1542100000001\\
2031	-15.0616\\
2037.5	-14.9259000000002\\
2046.5	-14.8146999999999\\
2051.5	-14.75929\\
2064.5	-14.5316899999998\\
2068	-14.4172100000001\\
2075.5	-14.1233099999999\\
2083.5	-13.7883900000002\\
2088	-13.6849099999999\\
2090.5	-13.5654\\
2095	-13.35059\\
2104.5	-12.9996900000001\\
2111.5	-12.8164999999999\\
2118	-12.66849\\
2124	-12.5176099999999\\
2127.5	-12.4576099999999\\
2132.5	-12.4209900000001\\
2136.5	-12.42209\\
2143	-12.45181\\
2146.5	-12.4357\\
2152	-12.3764999999999\\
2156	-12.2974800000002\\
2160	-12.1825899999999\\
2163.5	-12.0367999999999\\
2165.5	-11.9472999999998\\
2172.5	-11.6871900000001\\
2177.5	-11.52621\\
2179	-11.4815100000001\\
2185.5	-11.2414899999999\\
2188	-11.1713\\
2192.5	-11.1448100000002\\
2194.5	-11.1191100000001\\
2199.5	-11.0293900000001\\
2207.5	-10.9520900000002\\
2209.5	-10.9332899999999\\
2212.5	-10.9041099999999\\
2221	-10.8962099999999\\
2226.5	-10.9121100000002\\
2228	-10.8783899999999\\
2231	-10.7918100000002\\
2244	-10.5596\\
2258.5	-10.2159999999999\\
2282.5	-9.43188999999984\\
2289.5	-9.17050000000017\\
2294.5	-8.97229000000016\\
2306	-8.47000000000025\\
2317.5	-7.89240000000018\\
2325.5	-7.47119000000021\\
2330.5	-7.25829999999996\\
2335.5	-7.07610999999997\\
2340	-6.95560000000023\\
2347	-6.81601000000001\\
2359	-6.62109000000009\\
2374	-6.4049100000002\\
2381	-6.22501000000011\\
2387	-6.02649000000019\\
2397	-5.65178999999989\\
2404.5	-5.24130000000014\\
2415	-4.68240000000014\\
2420	-4.4360999999999\\
2437	-3.52010999999993\\
2450	-2.91060999999991\\
2453	-2.80261000000019\\
2459.5	-2.60100999999986\\
2467	-2.35370000000012\\
2473.5	-2.13448999999991\\
2480.5	-1.89539000000013\\
2485	-1.77469000000019\\
2493	-1.5968899999998\\
2507	-1.22069999999985\\
2514	-1.06491000000005\\
2523.5	-0.841609999999946\\
2527	-0.784909999999854\\
2530.5	-0.727600000000166\\
2536.5	-0.572110000000066\\
2540.5	-0.484190000000126\\
2548.5	-0.326199999999972\\
2555	-0.0918900000001486\\
2561.5	0.154790000000048\\
2562.5	0.186889999999948\\
2566	0.285080000000107\\
2568	0.324099999999817\\
2573	0.378000000000156\\
2586	0.585610000000088\\
2591.5	0.618199999999888\\
2604.5	0.615499999999884\\
2611.5	0.729890000000069\\
2616	0.792210000000068\\
2623.5	0.976020000000062\\
2628.5	1.1245899999999\\
2635.5	1.37798999999995\\
2640.5	1.5972999999999\\
2647.5	1.8130000000001\\
2666.5	2.07159000000001\\
2682	2.33208999999988\\
2688	2.40430000000015\\
2695.5	2.52521999999999\\
2705	2.67950000000019\\
2715	2.80981999999995\\
2720.5	2.99618000000009\\
2722	3.04950999999983\\
2733	3.38918000000012\\
2739.5	3.55490999999984\\
2743.5	3.70200999999997\\
2747	3.85642000000007\\
2752.5	4.04991000000018\\
2754.5	4.12368000000015\\
2756.5	4.19862000000012\\
2764.5	4.37071000000014\\
2772	4.52341000000024\\
2781	4.79278999999997\\
2788.5	4.94518000000016\\
2795	5.0629100000001\\
2804.5	5.20902000000024\\
2813.5	5.26567999999997\\
2822.5	5.2813900000001\\
2827	5.29019000000017\\
2834.5	5.36040000000003\\
2838	5.47821000000022\\
2839.5	5.50131999999985\\
2848.5	5.56210999999985\\
2861	5.75439999999981\\
2864.5	5.86119000000008\\
2869	5.99080000000004\\
2893.5	6.49859000000015\\
2896	6.50538999999981\\
2900.5	6.50849999999991\\
2904.5	6.52151000000003\\
2907.5	6.53920999999991\\
2917	6.62008000000014\\
2932	6.81289000000015\\
2935.5	6.86608000000024\\
2939.5	6.97809000000007\\
2948.5	7.27449999999999\\
2957.5	7.58269999999993\\
2961	7.66111000000001\\
2964	7.6867900000002\\
2968	7.67819000000009\\
2972.5	7.62579000000005\\
2975.5	7.57650000000012\\
2985	7.38180999999986\\
2989.5	7.30648999999994\\
2992	7.31858999999986\\
2999	7.41588000000002\\
3000	7.4393\\
};
\addlegendentry{FF+FB: T4}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/SOWFAPlant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.10980,0.56471,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.126\textheight,
at={(0\textwidth,0.174\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\empty},
ymin=-128.890327093487,
ymax=12.8383494931875,
ylabel style={font=\color{white!15!black}},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={magnitude},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	3.0584340907553\\
0.00486148194161861	3.06014729108699\\
0.00649802350743354	3.06381613812283\\
0.00778196205619072	3.06938275581999\\
0.0088673689639511	3.0767171668588\\
0.00985596993277369	3.08608623637144\\
0.0107523439997327	3.09726578185621\\
0.0116093119369502	3.11074864303146\\
0.012431096876126	3.12661049580632\\
0.013228547199179	3.14508763799995\\
0.0140189236814927	3.16672813585106\\
0.0147950695714269	3.1915198055483\\
0.0155818587064946	3.22055464843578\\
0.0163765125417708	3.25419895802173\\
0.0171760577783576	3.29276805909635\\
0.0180146389564318	3.3386712286468\\
0.0188941619152857	3.39322113686347\\
0.0198166255423939	3.45793934861564\\
0.0207841263162756	3.53458052825084\\
0.02179886307115	3.62515569966584\\
0.0228631419942168	3.7319523371026\\
0.023979381866916	3.85754782343125\\
0.0251501195620807	4.00481098966532\\
0.0263780158094752	4.17688378216897\\
0.0277232591353718	4.3865305418131\\
0.0291371080614371	4.63081951324452\\
0.0306865945264622	4.92631626222902\\
0.0323184813553199	5.26750687364193\\
0.0341785296317508	5.69033942518732\\
0.0362957676081663	6.20746484728207\\
0.0389456580103689	6.88697890112817\\
0.0471267322224494	8.77544884330902\\
0.0492231289530485	9.10306278657049\\
0.0510941098158757	9.32611580132476\\
0.0528168233580599	9.47958265354021\\
0.0545976207372876	9.59716488916695\\
0.0567904653718979	9.70649067017078\\
0.0601835702664689	9.86488829643272\\
0.0618271343828871	9.96352224249935\\
0.0635155828920568	10.0940914137353\\
0.0652501415500564	10.2682012278127\\
0.0670320695873605	10.4968398318254\\
0.0690055288157062	10.8146325098422\\
0.0711844671567516	11.243947390218\\
0.074197118370999	11.9365921171876\\
0.0774977205778022	12.6378720983205\\
0.0787933651507241	12.798791397843\\
0.0796141199885091	12.8383494931875\\
0.0799448107980885	12.8376183991352\\
0.0804434242581208	12.8164593020463\\
0.0811130830789682	12.7473462606339\\
0.0819580013689457	12.5894052815059\\
0.0831556933797188	12.2274044830913\\
0.0847213366997194	11.5281718202551\\
0.0868548109614149	10.265941633195\\
0.0909066930587795	7.4562455735726\\
0.0995863511261356	1.85418341516399\\
0.106414963466214	-1.71350078308367\\
0.114421029390772	-5.1844617588479\\
0.123796757838889	-8.57372234669927\\
0.135335939238015	-12.066082285272\\
0.149801979340738	-15.7296428401099\\
0.168237417148926	-19.625812422203\\
0.192498984522248	-23.8774506808566\\
0.225805945899048	-28.6574523410907\\
0.273806494052766	-34.1860734703383\\
0.348220380246283	-40.8471379549412\\
0.478154180094823	-49.4033690227429\\
0.75750924718476	-61.5880316121201\\
1.69286709027076	-82.6444354460539\\
10.0207468301982	-129.005824903839\\
};
\end{axis}

\begin{axis}[%
width=0.38\textwidth,
height=0.126\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmode=log,
xmin=9.99999999977796e-06,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={frequency [Hz]},
ymin=-600,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={[deg]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={phase},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	179.955861397778\\
1.30650660960616e-05	179.942332624551\\
1.6547099264004e-05	179.926963417057\\
2.04423609859956e-05	179.909770276655\\
2.47365616964328e-05	179.890816275578\\
2.95016960805477e-05	179.869783639488\\
3.46779970564805e-05	179.846936172086\\
4.03422927011774e-05	179.821934765226\\
4.64479655814308e-05	179.794985182014\\
5.31462403493445e-05	179.765419938454\\
6.03084320977688e-05	179.733807032145\\
6.81527443185018e-05	179.699183344247\\
7.6539987830712e-05	179.662163237028\\
8.56038405352448e-05	179.622156676178\\
9.53450014729621e-05	179.579160577594\\
0.000105974779168212	179.532242257363\\
0.000117545774188033	179.48116954663\\
0.000130110225972856	179.425711871251\\
0.000143719517853474	179.365642436748\\
0.000158423637964325	179.300740607969\\
0.000174270598383652	179.230794473145\\
0.000191305815713119	179.155603578191\\
0.000210006251571435	179.073062697359\\
0.000230057387459401	178.984560081702\\
0.000252022980880809	178.887607411082\\
0.00027608582186158	178.781397905125\\
0.000302446152992029	178.665047759479\\
0.000330637368042951	178.540616536501\\
0.00036145630574197	178.404587176516\\
0.000395147897934041	178.255878665291\\
0.000431979906730898	178.093309243685\\
0.000472245052535708	177.915587022394\\
0.000516263340422871	177.721299723486\\
0.00056438460336097	177.50890346783\\
0.00061699128249171	177.276710520093\\
0.000674501466559834	177.022875894988\\
0.000735845568345299	176.752120871624\\
0.000802768751882784	176.456743320841\\
0.000875778419714721	176.134504458975\\
0.000955428121285426	175.782962059379\\
0.0010423217498785	175.399451999259\\
0.00113711812125463	174.981068142583\\
0.00124053596870294	174.524640411719\\
0.00135335939238006	174.026710888224\\
0.0014764438042523	173.483507769933\\
0.00161072241371257	172.890916997459\\
0.00175721330304853	172.244451348097\\
0.00191702714640571	171.539216779033\\
0.00209137563076765	170.769875784428\\
0.00228158064280356	169.930607512257\\
0.00248908429123554	169.015064366223\\
0.00271545984071051	168.016324795056\\
0.00296242364008106	166.926841944866\\
0.00323184813553199	165.738387818063\\
0.00352577606721226	164.441992541611\\
0.00384643595701643	163.02787829322\\
0.0041962590049359	161.485387358547\\
0.00457789752209119	159.802903683611\\
0.00499424504019355	157.967767125562\\
0.00544845824991313	155.966179363234\\
0.00594398093448371	153.783100063727\\
0.00648457007999817	151.402131349222\\
0.00707432436037152	148.805387776934\\
0.00771771521293615	145.973347801975\\
0.00841962074027067	142.884680851485\\
0.00918536269531732	139.516041441202\\
0.0100207468301982	135.841817865374\\
0.010932106914637	131.833817427587\\
0.0119263527577489	127.460862354834\\
0.0130110225972856	122.688259669937\\
0.0141943402535268	117.477093343073\\
0.0154852774811796	111.783266494554\\
0.0168936219920175	105.556192851267\\
0.0183918943131444	98.9067473790452\\
0.0200230463654071	91.6284288081628\\
0.0217537309748787	83.8475723730682\\
0.0236340066686838	75.3067333219707\\
0.0256236423611725	66.1440940242748\\
0.02772325913537	56.3014293153935\\
0.0299328186690675	45.7067319385429\\
0.0322515695715673	34.2713868851299\\
0.0346062001606268	22.262487830499\\
0.0370558590420967	9.27692217162041\\
0.0396789212041265	-5.24182097748462\\
0.0424876612935864	-21.4944932953803\\
0.045684194997277	-40.7066331596609\\
0.0498390501708222	-66.0328565790818\\
0.0703047548920263	-170.796289127541\\
0.0734322082788963	-187.264469701261\\
0.0762233810329942	-204.418884799682\\
0.0789568364074818	-224.289637740181\\
0.0831556933797134	-258.832012780618\\
0.0872155772144023	-288.525472486106\\
0.0903432249918284	-305.608516137196\\
0.0935830337034829	-318.854579812887\\
0.097140143315739	-329.842851380488\\
0.101041654758887	-339.129750882766\\
0.105536415687603	-347.532497714603\\
0.110688986372852	-355.206507230977\\
0.116575331917189	-362.285969085379\\
0.123284673944199	-368.873864441888\\
0.130921719668439	-375.04465168211\\
0.139609345615554	-380.850416505627\\
0.149491831176984	-386.326924604749\\
0.160738759396511	-391.498535948423\\
0.173190414803174	-396.256883189168\\
0.186993789446254	-400.651839551652\\
0.202316173807492	-404.721321640941\\
0.219348219461796	-408.495152171244\\
0.238307501711343	-411.997526465474\\
0.258905522512279	-415.17309130054\\
0.281867500609713	-418.12873594858\\
0.306865945264642	-420.815280877687\\
0.334774581070562	-423.31851802992\\
0.365221432552029	-425.596249187524\\
0.398437343626282	-427.671391989318\\
0.434674152846525	-429.563912353427\\
0.475190431194746	-431.330594448164\\
0.51948325986334	-432.940845146061\\
0.567904653719016	-434.409404149235\\
0.620839439177535	-435.749410116914\\
0.678708312591206	-436.972623710579\\
0.74197118370999	-438.089609141112\\
0.811130830789735	-439.109883864758\\
0.886736896395052	-440.042043494381\\
0.969390255654407	-440.893867173332\\
1.05974779168212	-441.672407357111\\
1.15852761612194	-442.384067003582\\
1.26651477630028	-443.034666479174\\
1.38456749434822	-443.62950197415\\
1.51362398787458	-444.173396834534\\
1.65814292498743	-444.6817922854\\
1.81646035059622	-445.145741879936\\
1.98989372723319	-445.569151918044\\
2.179886307115	-445.955580424141\\
2.38801914238638	-446.308269382418\\
2.61602424208584	-446.630173708647\\
2.86579898532178	-446.923987352994\\
3.13942191060282	-447.192166867109\\
3.43917001270987	-447.436952719442\\
3.7675376910559	-447.66038860274\\
4.12725750720956	-447.864338944836\\
4.52132292432185	-448.050504806755\\
4.95301321768428	-448.220438329474\\
5.42592076371939	-448.375555871612\\
5.94398093448371	-448.517149964153\\
6.51150484646721	-448.646400194374\\
7.14801439673137	-448.766941471315\\
7.84674372831034	-448.876747142647\\
8.6137749199169	-448.976773612215\\
9.45578458275661	-449.06789201399\\
10.0207468301982	-449.120445140139\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> images/SicherungControlLoop.tex <==
\documentclass{standalone}

\begin{document}
\def\scale{1.5}
\def\distance{8}
\begin{tikzpicture}[thick,draw=ColorDark,font=\normalsize\iwona,
     node distance=\distance mm,
     mynode/.style={draw=ColorC1, fill=ColorC1, rectangle, 
minimum height=4em, minimum width=3cm,rounded corners=1mm,%
inner sep=2mm,join=by #1,thick},
mynode/.default=->,
every join/.style={draw=ColorDark,thick,font=\normalsize\iwona},
every node/.style={thick,font=\normalsize\iwona}]

% controller
\node [ControllerNode,name=controller]
{wake controller};
% input controller
\node [name=inputcontroller,above = of controller,align=center]
{desired wake\\ position};
% wake tracking
\node [EstimationNode,right = of controller,,xshift=2.5*\distance mm,name=waketracking] {wake
  tracking};
% lidar
\node [EstimationNode,right = of waketracking,name=lidar]
{lidar};

% helper
\draw let \p1 = (controller.west), \p2 = (lidar.east) in node at
(.5*\x1+.5*\x2,\y1+7*\distance mm) [single arrow,name=helper1,fill=ColorDark] {};

% wind turbine
\node [GeneralNode,name=windturbine,left = of
helper1,xshift=.7*\distance mm] {wind turbine};
% wake
\node [GeneralNode,right = of helper1,name=wake,xshift=-.7*\distance mm] {wake};

% wake tracking -> controller
\draw [->] (waketracking) --
node[midway,align=center,anchor=north,yshift=3.5*\scale mm]{estimated \\wake\\ position }(controller);
% controller -> wind turbine
\node [coordinate,left = of windturbine,name=helper2,xshift=-4*\distance mm] {};
\draw [-] (controller) -| (helper2);
\draw [->] (helper2) -- node[pos=.4,yshift=-1*\scale mm,anchor=north, align=center]{yaw
  angle\\commanded to \\wind turbine}(windturbine);

% input -> controller
\draw [->] (inputcontroller) -- (controller);
% wake -> lidar
\node [coordinate, right = of wake,name=helper3,xshift=4*\distance
mm] {};
\draw [-] (wake) -- (helper3);
\draw [->] (helper3) |- node [pos=.1,xshift=-\distance
mm,align=center]{wind \\ field}(lidar);

% lidar -> wake tracking
\draw let \p1 = (lidar.west), \p2 = (waketracking.east) in node at
(.5*\x1+.5*\x2,\y1) [single arrow,name=helper4,name=arrow,rotate=180,fill=ColorLight] {};


% new concept
\begin{pgfonlayer}{background}
  \path (controller.west |- inputcontroller.north)+(-0.8*\scale ,0.2*\scale ) node (a) {};
  \path (controller.south -| lidar.east)+(+0.9*\scale ,-1*\scale ) node (b) {};
  \path[fill=black!10,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale
mm,anchor=east,align=right,text=black] {lidar-based closed-loop wake redirection};


%general
\begin{pgfonlayer}{background}
  \path (windturbine.west |- wake.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (windturbine.south -| wake.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=Color!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}

%estimation
\begin{pgfonlayer}{background}
  \path (waketracking.west |- waketracking.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (lidar.south -| lidar.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorLight!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {estimation task};

% controller
\begin{pgfonlayer}{background}
  \path (controller.west |- controller.north)+(-0.3*\scale ,0.3*\scale ) node (a) {};
  \path (controller.south -| controller.east)+(+0.3*\scale ,-0.4*\scale ) node (b) {};
  \path[fill=ColorC1!50,rounded corners]
  (a) rectangle (b);
\end{pgfonlayer}
\node at (b) [xshift = -2*\scale mm, yshift = 2*\scale mm,anchor=east,align=right,text=white] {control task};


\end{tikzpicture}
\end{document}

==> images/TotalPowerComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00784,0.50588,0.54118}%
\definecolor{mycolor2}{rgb}{0.40392,0.66275,0.81176}%
\definecolor{mycolor3}{rgb}{0.74118,0.78824,0.88235}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.2\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=15,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={power [MW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={power output of the wind farm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	14.3474277999999\\
6.20000000000073	15.0457293999998\\
6.40000000000146	15.7935986000002\\
6.59999999999854	16.5905555999998\\
7	18.2868041000002\\
7.40000000000146	20.0796356999999\\
7.59999999999854	21.0387159000002\\
7.79999999999927	22.0477105999998\\
8.20000000000073	24.2241241000002\\
8.59999999999854	26.4306332000001\\
8.79999999999927	27.4235109000001\\
9	28.3375814000001\\
9.20000000000073	29.2104552000001\\
9.40000000000146	30.1359416999999\\
9.59999999999854	31.1445273999998\\
9.79999999999927	32.0758989000001\\
10	32.9147164999999\\
10.2000000000007	33.8331036\\
10.4000000000015	34.6972408000001\\
10.5999999999985	35.4575275000002\\
nan	nan\\
46.7999999999993	35.0888885999998\\
47	34.9065552000002\\
47.2000000000007	35.1130226999999\\
nan	nan\\
47.7999999999993	35.0841977999999\\
48	34.8084272999999\\
48.2000000000007	34.6523287\\
48.4000000000015	35.0642395\\
nan	nan\\
50	35.0984942\\
50.2000000000007	34.9465730000002\\
50.4000000000015	34.6517005999999\\
50.5999999999985	34.7108454999998\\
50.7999999999993	34.5503047000002\\
51	33.9694152000002\\
51.2000000000007	33.5049444000001\\
51.4000000000015	33.9685221\\
51.5999999999985	34.6157327999999\\
51.7999999999993	35.0071813\\
nan	nan\\
53.2000000000007	35.1126285\\
53.4000000000015	34.4874042000001\\
53.5999999999985	34.2318043999999\\
53.7999999999993	34.3318082999999\\
54	33.9129951\\
54.2000000000007	32.8617293000002\\
54.4000000000015	33.0679749000001\\
54.5999999999985	33.7479527999999\\
54.7999999999993	34.2801393\\
55	34.7190697999999\\
55.2000000000007	35.3185017000001\\
nan	nan\\
56.2000000000007	35.2964158999998\\
56.4000000000015	34.8485329\\
56.5999999999985	34.7951708000001\\
56.7999999999993	34.3432871\\
57	33.6911117999998\\
57.2000000000007	32.9139187000001\\
57.4000000000015	33.1938049999999\\
57.5999999999985	33.7565714000002\\
57.7999999999993	33.6678716000001\\
58	33.9739779000001\\
58.2000000000007	34.7082509000002\\
58.4000000000015	35.4090121999998\\
nan	nan\\
59.5999999999985	35.3864967999998\\
59.7999999999993	34.4667651999998\\
60	33.9546107000001\\
60.2000000000007	33.6434161000002\\
60.4000000000015	33.6057206999999\\
60.5999999999985	33.5878493999999\\
60.7999999999993	33.4719820999999\\
61	33.9150682999998\\
61.2000000000007	34.4919994000002\\
61.4000000000015	34.7574482\\
61.5999999999985	35.2350239000002\\
nan	nan\\
62.4000000000015	35.8708293999998\\
62.5999999999985	34.9954171999998\\
62.7999999999993	34.2952939000002\\
63	33.7844853000001\\
63.2000000000007	33.5240506\\
63.4000000000015	33.6977584000001\\
63.5999999999985	33.6412501999998\\
63.7999999999993	33.6502460000002\\
64	34.088808\\
64.2000000000007	34.6323281\\
64.4000000000015	34.7750599000001\\
64.5999999999985	34.7067572999999\\
64.7999999999993	34.5271192999999\\
65	35.1917819999999\\
65.2000000000007	35.2424516000001\\
65.4000000000015	34.9929923\\
65.5999999999985	34.4727468999999\\
65.7999999999993	33.7359995000002\\
66	33.1034866\\
66.2000000000007	32.682863\\
66.4000000000015	32.6315866\\
66.5999999999985	33.2528648000002\\
66.7999999999993	33.6489584000001\\
67	33.9840284000002\\
67.2000000000007	34.1737724999998\\
67.4000000000015	34.4702590000002\\
67.5999999999985	34.1845870000002\\
67.7999999999993	34.1364106000001\\
68	34.1130956000002\\
68.2000000000007	34.2495866999998\\
68.4000000000015	33.9116214000001\\
68.5999999999985	33.7606566999998\\
68.7999999999993	33.0771966000002\\
69	32.6231475999998\\
69.2000000000007	32.4012987999999\\
69.4000000000015	32.2304342000002\\
69.5999999999985	32.4432194000001\\
69.7999999999993	32.9694322999999\\
70	33.4024617999999\\
70.2000000000007	33.5546758999999\\
70.4000000000015	33.8445391999999\\
70.5999999999985	33.9606614999998\\
70.7999999999993	33.7171767999998\\
71	33.3557171000002\\
71.2000000000007	32.9124455000001\\
71.4000000000015	32.9504232999998\\
71.5999999999985	32.6686199000001\\
71.7999999999993	32.5286638000002\\
72	32.6099788000001\\
72.2000000000007	32.1370326000001\\
72.4000000000015	32.0386362999998\\
72.5999999999985	32.2255979000001\\
72.7999999999993	32.4822410000002\\
73	32.9264272999999\\
73.2000000000007	33.0795103999999\\
73.4000000000015	33.2945008000002\\
73.5999999999985	33.0057612999999\\
73.7999999999993	32.7767693999999\\
74	32.6577198\\
74.2000000000007	32.7434834999999\\
74.5999999999985	32.1850367000002\\
74.7999999999993	32.0447214999999\\
75	32.3092915000002\\
75.2000000000007	32.1506432000001\\
75.4000000000015	31.7507569999998\\
75.5999999999985	32.0858557000001\\
75.7999999999993	32.3486613\\
76	32.6824345999999\\
76.2000000000007	32.9383192\\
76.4000000000015	32.7250044000002\\
76.5999999999985	32.439578\\
76.7999999999993	31.8920345000001\\
77	31.9621433000002\\
77.2000000000007	32.0236378\\
77.4000000000015	32.1446584999999\\
77.5999999999985	32.0842314000001\\
77.7999999999993	31.9915043999999\\
78	31.7685013\\
78.2000000000007	32.0134816\\
78.4000000000015	31.8737602000001\\
78.5999999999985	31.9293133000001\\
78.7999999999993	32.2887298999999\\
79	32.5979283000001\\
79.2000000000007	32.7299837\\
79.4000000000015	32.565004\\
79.5999999999985	32.1653525000002\\
79.7999999999993	31.6638315\\
80	31.5512437000002\\
80.2000000000007	31.8536198000002\\
80.4000000000015	31.8148119000002\\
80.5999999999985	31.8246760000002\\
80.7999999999993	31.7928075999998\\
81	31.7761454000001\\
81.2000000000007	31.8035998\\
81.4000000000015	31.6402634999999\\
81.5999999999985	32.0898447\\
81.7999999999993	32.4778157000001\\
82	32.2956718\\
82.2000000000007	32.0575789999998\\
82.4000000000015	32.013633\\
82.5999999999985	32.2230677000002\\
82.7999999999993	32.2103603999999\\
83	32.1203442999999\\
83.2000000000007	31.8776646000001\\
83.4000000000015	31.5221313000002\\
83.5999999999985	31.570702\\
83.7999999999993	31.5656607000001\\
84	31.7354522000001\\
84.2000000000007	31.8286105000002\\
84.4000000000015	31.8919169000001\\
84.5999999999985	32.210059\\
85	32.1213134\\
85.2000000000007	32.0721607\\
85.4000000000015	31.9810459\\
85.5999999999985	31.9347026\\
85.7999999999993	31.9958829000002\\
86	32.2963699000002\\
86.2000000000007	32.5282587000002\\
86.4000000000015	32.4078853000001\\
86.5999999999985	32.0586583999998\\
86.7999999999993	31.7333672999998\\
87	31.8712304000001\\
87.2000000000007	32.0306553999999\\
87.4000000000015	31.8753265\\
87.5999999999985	32.0570133000001\\
87.7999999999993	32.3475684999999\\
88	32.4405789000002\\
88.2000000000007	32.4081651000001\\
88.4000000000015	32.2346127000001\\
88.5999999999985	32.0858016000002\\
88.7999999999993	32.0801328000002\\
89.2000000000007	32.7813467000001\\
89.4000000000015	32.7685451000002\\
89.5999999999985	32.8141899000002\\
89.7999999999993	32.7612555000001\\
90	32.3364603999999\\
90.2000000000007	32.6050743000001\\
90.4000000000015	32.6645297\\
90.5999999999985	31.8513413000001\\
90.7999999999993	32.0891356000002\\
91	32.6002014999999\\
91.2000000000007	32.7803220000001\\
91.4000000000015	32.6252405999999\\
91.5999999999985	32.4014551\\
91.7999999999993	32.2991609999999\\
92	32.3787339\\
92.2000000000007	33.1948201\\
92.4000000000015	33.2099397000002\\
92.5999999999985	32.7847044999999\\
92.7999999999993	32.9788229999999\\
93	33.0606601999998\\
93.2000000000007	32.9951704999999\\
93.4000000000015	33.1677497000001\\
93.5999999999985	33.0111603999999\\
93.7999999999993	32.8758082999998\\
94	32.7132516000001\\
94.2000000000007	32.9471832999998\\
94.4000000000015	32.8984848\\
94.5999999999985	32.7311995\\
94.7999999999993	32.5077126000001\\
95	32.5823525999999\\
95.2000000000007	32.8986976000001\\
95.4000000000015	32.8596981999999\\
95.5999999999985	33.1868641999999\\
95.7999999999993	33.4570239\\
96	33.3477410999999\\
96.2000000000007	33.1817093999998\\
96.4000000000015	33.5158774000001\\
96.5999999999985	33.3090523000001\\
96.7999999999993	33.0278355999999\\
97	33.0239299999998\\
97.2000000000007	33.1961397\\
97.4000000000015	33.2932709000002\\
97.5999999999985	33.3349251\\
97.7999999999993	33.3151358\\
98	32.9664383999998\\
98.2000000000007	32.7559584999999\\
98.4000000000015	32.9921948000001\\
98.5999999999985	33.1334207999998\\
98.7999999999993	33.5454089999998\\
99	33.6011321999999\\
99.2000000000007	33.8202427000001\\
99.4000000000015	33.7577348\\
99.5999999999985	33.6479522\\
99.7999999999993	33.1927819000002\\
100	33.0673603\\
100.200000000001	33.4676967\\
100.400000000001	33.7311107\\
100.599999999999	33.7393636000002\\
100.799999999999	33.9353968999999\\
101	33.3853352000001\\
101.200000000001	32.9065916\\
101.400000000001	33.1098897000002\\
101.599999999999	33.1981021000001\\
101.799999999999	33.6631259000001\\
102	33.8640341999999\\
102.200000000001	33.831643\\
102.400000000001	33.8116719\\
102.599999999999	33.8293177999999\\
102.799999999999	33.9396704999999\\
103	34.0637093999999\\
103.200000000001	33.5061040999999\\
103.400000000001	33.5794950999998\\
103.599999999999	33.9441879999999\\
103.799999999999	33.9996931999999\\
104	33.7960561\\
104.200000000001	33.3241194000002\\
104.400000000001	33.0969533000002\\
104.599999999999	33.0009086999999\\
104.799999999999	33.3295865\\
105	33.8111340999999\\
105.200000000001	33.8681969999998\\
105.400000000001	33.8830552999998\\
105.599999999999	33.7043309000001\\
105.799999999999	34.1341765000002\\
106	34.477061\\
106.200000000001	34.3407616999998\\
106.400000000001	34.1544724\\
106.599999999999	34.2577961000002\\
106.799999999999	34.2544935000001\\
107	33.7910826000002\\
107.200000000001	33.3713683999999\\
107.400000000001	33.2709722999998\\
107.599999999999	33.1334001\\
107.799999999999	33.2212869\\
108	33.3440446999998\\
108.200000000001	33.4087611\\
108.400000000001	33.7027791999999\\
108.599999999999	33.5861324000002\\
108.799999999999	33.7703443\\
109	34.2607493999999\\
109.200000000001	34.6414338\\
109.400000000001	34.4734613999999\\
109.599999999999	34.3957426000002\\
109.799999999999	34.4685432000001\\
110	34.0376753\\
110.200000000001	33.7677201000001\\
110.400000000001	33.4830210999999\\
110.599999999999	33.3429931000001\\
110.799999999999	33.7344727\\
111	33.9720702\\
111.200000000001	33.4558842000001\\
111.400000000001	33.2768415\\
111.599999999999	33.2405782999999\\
111.799999999999	33.3093905999999\\
112	33.6500808999999\\
112.200000000001	34.161955\\
112.400000000001	34.3478845\\
112.599999999999	34.5115661999998\\
112.799999999999	34.4809100000002\\
113	34.0447156\\
113.200000000001	33.7748151000001\\
113.400000000001	33.9581708999999\\
113.599999999999	33.5134011\\
113.799999999999	33.4797331999998\\
114	33.9516551000002\\
114.200000000001	33.8769209000002\\
114.400000000001	33.5180043\\
114.599999999999	33.3674898999998\\
114.799999999999	33.6607333000002\\
115	33.5425976000001\\
115.200000000001	33.5997919000001\\
115.400000000001	33.7916792999999\\
115.599999999999	34.1329814999999\\
115.799999999999	34.5056470999998\\
116	34.4451524999999\\
116.200000000001	34.1339710000002\\
116.400000000001	33.9323893999999\\
116.599999999999	34.0635474999999\\
116.799999999999	33.6592994000002\\
117	33.3161765\\
117.200000000001	33.5001953000001\\
117.599999999999	33.2097242999998\\
117.799999999999	33.4242304999998\\
118	33.4736644999998\\
118.200000000001	33.6780690000001\\
118.400000000001	33.7952792000001\\
118.599999999999	33.8523826999999\\
118.799999999999	33.7836533999998\\
119	34.0945353000002\\
119.200000000001	34.0647724999999\\
119.400000000001	34.0159595\\
119.599999999999	34.1706208000001\\
119.799999999999	34.1471938999998\\
120	33.5854887999999\\
120.200000000001	32.9559411\\
120.400000000001	32.7539578000001\\
120.599999999999	32.9022384\\
120.799999999999	33.0957220999999\\
121	33.2134688000001\\
121.200000000001	33.5100032\\
121.400000000001	33.7481874\\
121.599999999999	33.7995494000002\\
121.799999999999	33.6100234\\
122	33.5732509999998\\
122.400000000001	33.4296359999998\\
122.599999999999	33.7845054999998\\
122.799999999999	33.8130433000001\\
123.200000000001	32.9394163000002\\
123.400000000001	32.5386914999999\\
123.599999999999	32.6346039999999\\
123.799999999999	32.6419322000002\\
124	32.9802719999998\\
124.200000000001	33.5556922000001\\
124.400000000001	33.8679823000002\\
124.599999999999	33.9656178\\
124.799999999999	33.5059617000002\\
125	33.0786554000001\\
125.200000000001	32.7053885999999\\
125.400000000001	32.5102182999999\\
125.599999999999	32.568315\\
125.799999999999	32.8984494000001\\
126	32.9695038\\
126.200000000001	32.6593254999998\\
126.400000000001	32.5123877999999\\
126.599999999999	32.6051130999999\\
126.799999999999	32.4759361000001\\
127	32.5785301000001\\
127.200000000001	32.9438386000002\\
127.400000000001	33.6406526999999\\
127.599999999999	33.8985272\\
127.799999999999	33.5442747000002\\
128	32.8952656000001\\
128.200000000001	32.1243187999999\\
128.400000000001	31.8350228999998\\
128.599999999999	31.7612456000002\\
128.799999999999	31.6519678999998\\
129	31.8158352\\
129.200000000001	32.0528917000001\\
129.400000000001	32.0178961000001\\
129.599999999999	32.0080358999999\\
129.799999999999	32.1218367000001\\
130	32.3411924000002\\
130.200000000001	32.2701648000002\\
130.400000000001	32.8755673000001\\
130.599999999999	33.5152446000002\\
130.799999999999	33.3303446\\
131.200000000001	32.1011828999999\\
131.400000000001	31.5349243999999\\
131.599999999999	31.2225904000002\\
131.799999999999	31.2090822\\
132	31.3180318999998\\
132.200000000001	31.4012971000002\\
132.400000000001	31.364474\\
132.599999999999	31.5095022\\
132.799999999999	31.6180054000001\\
133	31.4443142\\
133.200000000001	31.4432999000001\\
133.400000000001	31.8296538999998\\
133.599999999999	32.169688\\
133.799999999999	32.3830122999998\\
134	32.4488341000001\\
134.200000000001	32.2926062000001\\
134.400000000001	31.5467641\\
134.599999999999	31.0536182000001\\
134.799999999999	30.9372665000001\\
135	30.6815809999998\\
135.200000000001	30.8186027000002\\
135.400000000001	31.2969877999999\\
135.599999999999	31.3537728000001\\
135.799999999999	30.7321716000001\\
136.200000000001	30.8805415000002\\
136.400000000001	31.1650485\\
136.599999999999	30.9987792000002\\
136.799999999999	30.7660767000002\\
137	30.8277797999999\\
137.200000000001	31.3992598999998\\
137.400000000001	31.4681615\\
137.599999999999	30.8623885000002\\
137.799999999999	30.8538832999998\\
138	30.7290518\\
138.200000000001	30.5249697999998\\
138.400000000001	30.7985352999999\\
138.599999999999	30.9982461999998\\
138.799999999999	30.7772851999998\\
139	30.2406240999999\\
139.200000000001	29.9814465999998\\
139.400000000001	30.2240032\\
139.599999999999	30.2890573999998\\
139.799999999999	30.1950786000002\\
140	30.2297899\\
140.200000000001	30.0859654000001\\
140.599999999999	29.9555562999999\\
140.799999999999	30.0144415\\
141	30.50785\\
141.200000000001	30.8549552999998\\
141.400000000001	30.7727184\\
141.599999999999	30.7337062000001\\
141.799999999999	30.6626071999999\\
142	30.3203881999998\\
142.200000000001	29.8907571999998\\
142.400000000001	29.6532557\\
142.599999999999	29.2025321000001\\
142.799999999999	29.0710564000001\\
143	29.3432656\\
143.200000000001	29.3517056000001\\
143.400000000001	29.4640709999999\\
143.599999999999	29.7661145000002\\
143.799999999999	29.7196266000001\\
144	29.6809967999998\\
144.200000000001	29.9038292\\
144.400000000001	30.3619604\\
144.599999999999	30.4206245999999\\
144.799999999999	30.5227181999999\\
145	30.4690313999999\\
145.200000000001	30.4002937\\
145.400000000001	29.7550062\\
145.599999999999	29.4095843999999\\
145.799999999999	29.1956881999999\\
146	28.8649730000002\\
146.200000000001	28.6149393999999\\
146.400000000001	28.4578514999998\\
146.599999999999	28.7738751000002\\
146.799999999999	29.1589586999999\\
147	29.6501207000001\\
147.200000000001	29.5030161999998\\
147.400000000001	29.5759318999999\\
147.599999999999	29.8310986000001\\
147.799999999999	29.9333646\\
148	29.9668867\\
148.200000000001	29.8610100999999\\
148.400000000001	29.7250061999998\\
148.599999999999	29.0763287999998\\
148.799999999999	28.7743847000002\\
149	28.9427402000001\\
149.200000000001	29.0859887000001\\
149.400000000001	28.6059448999999\\
149.599999999999	28.3933959999999\\
149.799999999999	28.4698960000001\\
150.200000000001	28.4210573\\
150.400000000001	28.5634774999999\\
150.599999999999	29.2874034000001\\
150.799999999999	29.6153516999998\\
151	29.8491402999998\\
151.200000000001	29.7793882000001\\
151.400000000001	29.2759434\\
151.599999999999	28.6392507999999\\
151.799999999999	28.0385633000001\\
152	28.0464473000002\\
152.200000000001	28.3716967\\
152.400000000001	28.6051861999999\\
152.599999999999	28.4325711000001\\
152.799999999999	28.0552711999999\\
153	28.0587166999999\\
153.200000000001	27.7633740000001\\
153.400000000001	27.6722058999999\\
153.599999999999	28.0380805\\
153.799999999999	28.4279105999999\\
154	28.9215813999999\\
154.200000000001	29.0301101\\
154.400000000001	29.0179288999998\\
154.599999999999	28.5864332000001\\
154.799999999999	28.2501222999999\\
155.200000000001	27.7906296000001\\
155.400000000001	27.4708902000002\\
155.599999999999	27.6032952999999\\
155.799999999999	27.4943797000001\\
156	27.470127\\
156.200000000001	27.4229283\\
156.400000000001	27.2536448999999\\
156.599999999999	27.0424351000001\\
156.799999999999	27.2721732\\
157	27.7910697000002\\
157.200000000001	28.0228799000001\\
157.400000000001	28.0438862000001\\
157.599999999999	27.9410192\\
157.799999999999	27.7151527999999\\
158.200000000001	28.1096551000001\\
158.400000000001	27.7335198999999\\
158.599999999999	27.0206681\\
158.799999999999	26.4603637999999\\
159	26.4391916999998\\
159.200000000001	26.5968122999998\\
159.400000000001	26.5015744000002\\
159.599999999999	26.5558182999998\\
159.799999999999	26.502943\\
160	26.6576943999999\\
160.200000000001	27.0639402000002\\
160.400000000001	27.4997566000002\\
160.599999999999	27.4223697000002\\
160.799999999999	27.1562288999999\\
161	26.9941408999998\\
161.200000000001	27.1355984000002\\
161.400000000001	27.1612212999999\\
161.599999999999	26.9957546000001\\
161.799999999999	26.7049433000002\\
162	26.1191386\\
162.200000000001	25.9292971999998\\
162.400000000001	25.7816911999998\\
162.599999999999	25.9194496999999\\
162.799999999999	26.1269768000002\\
163	25.9928242000001\\
163.200000000001	26.1236253000002\\
163.400000000001	26.1130831\\
163.599999999999	26.5585248000002\\
163.799999999999	27.0937865999999\\
164	27.4235567999999\\
164.200000000001	27.0521610000001\\
164.400000000001	26.8832054999998\\
164.599999999999	26.5962015999999\\
164.799999999999	26.1380307999998\\
165	26.0048436000002\\
165.200000000001	25.5051330000001\\
165.400000000001	24.9647381\\
165.599999999999	25.0061569999998\\
165.799999999999	25.2433259999998\\
166	25.4240923000002\\
166.200000000001	25.3921538999998\\
166.400000000001	25.1904364000002\\
166.599999999999	25.2675476999998\\
166.799999999999	25.7627161999999\\
167	26.3135312999998\\
167.200000000001	26.4807205000002\\
167.400000000001	26.3939194\\
167.599999999999	26.5680207\\
167.799999999999	26.6120517999998\\
168	26.4211289999998\\
168.200000000001	26.5958255\\
168.400000000001	26.4412702999998\\
168.599999999999	25.5219387000002\\
168.799999999999	24.9297520999999\\
169.200000000001	24.2166275999998\\
169.400000000001	23.9775470999998\\
169.599999999999	24.4303715000001\\
169.799999999999	24.7564203000002\\
170	24.8905651\\
170.200000000001	24.8759743999999\\
170.400000000001	24.8755114999999\\
170.599999999999	25.2938643000002\\
170.799999999999	25.6483336000001\\
171	26.0352174999998\\
171.200000000001	26.0560773000002\\
171.400000000001	26.0043086999999\\
171.599999999999	26.2379297000002\\
171.799999999999	26.4206137000001\\
172	26.1652979\\
172.200000000001	25.2759394999998\\
172.400000000001	24.0420557000002\\
172.599999999999	23.8415424999998\\
172.799999999999	24.0539935000002\\
173	24.0063335999998\\
173.200000000001	24.1410563999998\\
173.400000000001	24.2322855000002\\
173.599999999999	24.4636153000001\\
174	24.7580693\\
174.200000000001	25.0465229000001\\
174.400000000001	25.5362051000002\\
174.599999999999	25.7211397000001\\
174.799999999999	25.4588785000001\\
175	24.9193657999999\\
175.200000000001	24.3555249000001\\
175.400000000001	24.4992385\\
175.599999999999	25.2493389000001\\
175.799999999999	25.4283731999999\\
176	24.9389815\\
176.200000000001	24.2908406000001\\
176.400000000001	24.0398223000002\\
176.599999999999	24.0852881999999\\
176.799999999999	23.7602321999998\\
177	23.9021641999998\\
177.200000000001	24.2636326000002\\
177.599999999999	24.5951676\\
177.799999999999	24.5355760000002\\
178	24.3987152999998\\
178.200000000001	24.2853627999998\\
178.400000000001	24.2087345999998\\
178.599999999999	24.2842157999999\\
178.799999999999	24.5767262999998\\
179	24.9029357999998\\
179.200000000001	25.0355039000001\\
179.400000000001	24.7706778000002\\
179.599999999999	24.284999\\
179.799999999999	24.2517094\\
180	23.9846229\\
180.200000000001	23.8851067999999\\
180.400000000001	23.8120079999999\\
180.599999999999	23.7675045999999\\
180.799999999999	23.2679472999998\\
181	22.9426738000002\\
181.200000000001	23.3470086000002\\
181.400000000001	23.7744281999999\\
181.599999999999	23.8965607999999\\
181.799999999999	24.2000244999999\\
182	24.0711371000002\\
182.200000000001	24.0347685000002\\
182.400000000001	24.1102504999999\\
182.599999999999	23.672239\\
182.799999999999	23.7434363000002\\
183	23.5513756\\
183.200000000001	23.3096866000001\\
183.400000000001	23.5576059999999\\
183.599999999999	24.069966\\
183.799999999999	23.4281606\\
184	22.5773546999999\\
184.200000000001	22.4794903000002\\
184.400000000001	22.5251509999998\\
184.599999999999	22.8762154000001\\
184.799999999999	23.1339982999998\\
185	23.6136532\\
185.200000000001	23.7901213\\
185.400000000001	23.3722788999999\\
185.599999999999	23.2364818000001\\
185.799999999999	22.9307773\\
186	22.9562437999998\\
186.200000000001	22.7299843000001\\
186.400000000001	22.4405701000001\\
186.599999999999	22.4244523000002\\
186.799999999999	22.3432437000001\\
187	22.4673938000001\\
187.200000000001	22.9621886\\
187.400000000001	23.4194140999998\\
187.599999999999	23.4521859000001\\
187.799999999999	23.0703250000001\\
188	22.4693333\\
188.200000000001	22.5303813\\
188.400000000001	22.7160795999998\\
188.599999999999	22.9260485\\
188.799999999999	23.0362424999998\\
189	22.9601434000001\\
189.200000000001	22.5686076000002\\
189.400000000001	22.2485188000001\\
189.599999999999	21.9079130999999\\
189.799999999999	21.8903876999998\\
190	21.6400469999999\\
190.200000000001	21.6689712000002\\
190.400000000001	21.9423231999999\\
190.599999999999	22.4571151999999\\
190.799999999999	22.8235691\\
191	23.0040616000001\\
191.400000000001	23.1621765\\
191.599999999999	22.9105276999999\\
191.799999999999	22.4714417999999\\
192	22.5489511000001\\
192.200000000001	22.2398506\\
192.400000000001	22.2439595999999\\
192.599999999999	22.8645833\\
192.799999999999	23.0404030999998\\
193	22.1622692999999\\
193.200000000001	21.5595007000002\\
193.400000000001	21.6626897000001\\
193.599999999999	21.9495972\\
193.799999999999	21.7850454999998\\
194	21.9797726000002\\
194.200000000001	22.0631124000001\\
194.400000000001	22.5060781000002\\
194.599999999999	22.7781304\\
194.799999999999	22.7528734000002\\
195	22.6326131000001\\
195.200000000001	22.5839830999998\\
195.400000000001	22.7521840999998\\
195.599999999999	22.8782111999999\\
195.799999999999	22.9667036000001\\
196.200000000001	22.4186450000002\\
196.400000000001	22.0511012000002\\
196.599999999999	21.9355862000002\\
196.799999999999	21.9944046999999\\
197	21.3816763999998\\
197.200000000001	21.2226415999999\\
197.599999999999	21.9518911999999\\
197.799999999999	22.2613219999998\\
198	22.4817649000001\\
198.200000000001	22.7582603000001\\
198.400000000001	23.5527234000001\\
198.599999999999	23.6225055999998\\
198.799999999999	23.2069744\\
199	23.4358283000001\\
199.200000000001	23.3958788999998\\
199.599999999999	22.8456454000002\\
199.799999999999	22.2245721999998\\
200	21.9568115000002\\
200.200000000001	21.6057569\\
200.400000000001	21.8707267999998\\
200.599999999999	22.0007134000002\\
201	21.3522234000002\\
201.200000000001	20.9283672000001\\
201.400000000001	20.9007510000001\\
201.599999999999	21.8739553\\
201.799999999999	22.9606785000001\\
202	23.6401156000002\\
202.400000000001	24.0513931\\
202.599999999999	24.282228\\
202.799999999999	23.8295702999999\\
203.200000000001	22.8399881\\
203.400000000001	22.9912699000001\\
203.599999999999	23.1587915\\
203.799999999999	22.4301793999998\\
204	21.9868628999998\\
204.200000000001	21.6773223999999\\
204.400000000001	21.2669555000002\\
204.599999999999	21.3388457000001\\
204.799999999999	21.5484188\\
205	21.7034232999999\\
205.200000000001	21.8711226999999\\
205.400000000001	21.8519058000002\\
205.599999999999	22.2184084999999\\
205.799999999999	22.7305416999998\\
206	22.6964449000002\\
206.200000000001	23.1033204\\
206.400000000001	23.3635303999999\\
206.599999999999	23.3686206000002\\
206.799999999999	23.4890670999998\\
207	23.4904298000001\\
207.200000000001	23.4077636000002\\
207.400000000001	23.3427148000001\\
207.599999999999	23.1984532000001\\
207.799999999999	22.7276723\\
208	22.4092397999998\\
208.200000000001	22.1557149999999\\
208.400000000001	22.0241587\\
208.599999999999	21.7054426999998\\
208.799999999999	21.3154491999999\\
209	20.9856438000002\\
209.400000000001	21.5290838000001\\
209.599999999999	21.5562273\\
209.799999999999	21.6269932999999\\
210	21.7746879000001\\
210.200000000001	22.5282173999999\\
210.400000000001	23.4206411999999\\
210.599999999999	24.0108229000002\\
210.799999999999	24.1962115000001\\
211	24.0439707999999\\
211.400000000001	23.1332824000001\\
211.599999999999	22.6922076999999\\
211.799999999999	22.5894579000001\\
212	22.5619425999998\\
212.200000000001	22.1303017999999\\
212.599999999999	20.8804224\\
212.799999999999	20.5921254999998\\
213	20.6338273000001\\
213.200000000001	20.9831671000002\\
213.400000000001	21.2521516000002\\
213.599999999999	21.8777065999998\\
213.799999999999	22.5964282\\
214	23.0250867999998\\
214.200000000001	23.1449846\\
214.400000000001	23.6295518000002\\
214.599999999999	23.8576002\\
214.799999999999	23.8806980999998\\
215	23.5131809999998\\
215.200000000001	23.1088669999999\\
215.400000000001	22.7847888000001\\
215.599999999999	22.3699787\\
215.799999999999	21.9927745999998\\
216	21.7369362999998\\
216.200000000001	21.1754512000002\\
216.400000000001	20.9261953\\
216.599999999999	21.0408854000002\\
216.799999999999	21.4508021000001\\
217	21.6958927000001\\
217.200000000001	22.0603904999998\\
217.400000000001	22.7084725999998\\
217.599999999999	23.2026151\\
217.799999999999	23.0317504\\
218	22.6534550000001\\
218.400000000001	23.1649972\\
218.599999999999	23.1334243000001\\
218.799999999999	22.9853456999999\\
219	22.7414835\\
219.200000000001	21.7598815000001\\
219.400000000001	21.5313289000001\\
219.599999999999	21.6757524\\
219.799999999999	21.6498514999998\\
220	21.4889013000002\\
220.200000000001	21.810105\\
220.400000000001	22.4227768999999\\
220.599999999999	22.9447291000001\\
220.799999999999	22.9166100000002\\
221	22.3895455000002\\
221.200000000001	22.1412816000002\\
221.400000000001	22.3791655999999\\
221.599999999999	22.600625\\
221.799999999999	22.7900826\\
222	22.7360515999999\\
222.200000000001	22.5015048999999\\
222.400000000001	22.5016936000002\\
222.599999999999	22.1033828\\
222.799999999999	21.7431950999999\\
223	21.7545123999998\\
223.200000000001	21.9940768000001\\
223.400000000001	22.2203018\\
223.599999999999	22.2582834\\
223.799999999999	22.4444088\\
224	22.3258685999999\\
224.200000000001	22.1895556999998\\
224.400000000001	22.1808854000001\\
224.599999999999	21.7720294000001\\
224.799999999999	22.0097556999999\\
225	22.1763919\\
225.200000000001	22.2389394000002\\
225.400000000001	22.4713900000002\\
225.599999999999	22.9126688000001\\
225.799999999999	22.4460729000002\\
226	22.2041542000002\\
226.200000000001	22.3121741\\
226.400000000001	22.1489701\\
226.599999999999	21.6990698\\
226.799999999999	21.8813648\\
227	22.1138489999998\\
227.200000000001	21.8905275000002\\
227.400000000001	21.9187407999998\\
227.599999999999	22.3768122000001\\
227.799999999999	22.7480466000002\\
228	22.2524761\\
228.200000000001	21.5835382099999\\
228.400000000001	21.5348479899999\\
228.599999999999	21.6566564\\
228.799999999999	21.4675455000001\\
229	21.4169713000001\\
229.200000000001	21.8541863\\
229.400000000001	22.3890458000001\\
229.599999999999	22.6440985999998\\
229.799999999999	22.7884173000002\\
230	22.6665238999999\\
230.200000000001	21.8294080999999\\
230.400000000001	21.6566647999998\\
230.599999999999	22.0597241999999\\
230.799999999999	22.2706966999999\\
231	22.237075\\
231.200000000001	22.5318023\\
231.400000000001	22.3297160000002\\
231.599999999999	21.9553614000001\\
232	20.4593025999998\\
232.200000000001	20.2341879000001\\
232.400000000001	20.1810006599999\\
232.599999999999	20.4911307399998\\
232.799999999999	21.18410851\\
233	21.9629653000002\\
233.200000000001	22.5563542\\
233.400000000001	22.7224715000002\\
233.599999999999	22.5187712000002\\
233.799999999999	22.3628696999999\\
234	22.3046819000001\\
234.200000000001	22.3696369999998\\
234.400000000001	22.2500309000002\\
234.599999999999	22.1732072999998\\
234.799999999999	21.9431263000001\\
235	21.5295799999999\\
235.200000000001	21.1813585999998\\
235.400000000001	20.6270816000001\\
235.599999999999	20.0341259000002\\
235.799999999999	19.8314790999998\\
236	20.3747032000001\\
236.200000000001	20.6987822000001\\
236.400000000001	21.1349008000002\\
236.599999999999	22.1013155999999\\
236.799999999999	22.6331574999999\\
237	22.54494557\\
237.200000000001	22.1870794299998\\
237.400000000001	22.2137389999998\\
237.599999999999	21.9723647999999\\
237.799999999999	21.7532360999999\\
238	21.4282487\\
238.200000000001	21.4958244999998\\
238.400000000001	21.6307517999999\\
238.599999999999	21.6726690999999\\
238.799999999999	21.2799291000001\\
239	21.094204\\
239.200000000001	20.7583863\\
239.400000000001	20.4806422000001\\
239.599999999999	20.9578365000002\\
239.799999999999	21.1616941000002\\
240	21.2747949\\
240.200000000001	21.5289842000002\\
240.400000000001	21.5444048999998\\
240.599999999999	21.7119166000002\\
240.799999999999	22.3355053\\
241	22.1399673999999\\
241.200000000001	22.1511756999998\\
241.400000000001	21.98963843\\
241.599999999999	21.9156296199999\\
241.799999999999	21.7857062399999\\
242	21.4174389999998\\
242.200000000001	21.236997\\
242.400000000001	21.4341387999998\\
242.599999999999	22.0157782000001\\
242.799999999999	22.2141897000001\\
243	21.7822000000001\\
243.200000000001	21.4992483000001\\
243.400000000001	21.6139898000001\\
243.599999999999	21.4818266000002\\
243.799999999999	21.4257625999999\\
244	21.3867534000001\\
244.200000000001	21.7451252999999\\
244.400000000001	22.250262\\
244.599999999999	22.5581407\\
244.799999999999	22.4242399999998\\
245	21.7616615000002\\
245.200000000001	21.1791122\\
245.400000000001	20.8823222999999\\
245.599999999999	20.9853985\\
245.799999999999	21.2785272000001\\
246	21.6765274999998\\
246.200000000001	21.8928652999998\\
246.400000000001	21.5843543999999\\
246.599999999999	21.3304748\\
246.799999999999	21.7799497999999\\
247	22.1362313999998\\
247.200000000001	22.0505837000001\\
247.400000000001	21.7802365000002\\
247.599999999999	21.6658096000001\\
248	22.2059282\\
248.200000000001	22.2265148000001\\
248.400000000001	21.8171938\\
248.599999999999	21.7498007999998\\
248.799999999999	21.4197552000001\\
249	21.4181832999998\\
249.200000000001	21.5490313999999\\
249.400000000001	21.2260411000002\\
249.799999999999	21.2944186\\
250	21.5084836999999\\
250.200000000001	21.6604225000001\\
250.400000000001	21.6505754\\
250.599999999999	21.6192732\\
250.799999999999	21.5966050000002\\
251	21.7660249999999\\
251.200000000001	21.8702410000001\\
251.400000000001	21.7853746999999\\
251.599999999999	21.6356040000001\\
251.799999999999	21.2578291999998\\
252	21.3610641\\
252.200000000001	21.9341107\\
252.400000000001	21.8684189999999\\
252.599999999999	21.9697839999999\\
252.799999999999	22.3588119000001\\
253	22.1036927\\
253.200000000001	21.54474794\\
253.400000000001	21.33544351\\
253.599999999999	21.6350637999999\\
253.799999999999	21.7748136\\
254	21.7419807000001\\
254.200000000001	21.2643361999999\\
254.400000000001	20.9582829999999\\
254.599999999999	20.9829411999999\\
254.799999999999	21.1873147000001\\
255	21.4444281999999\\
255.200000000001	21.5347774000002\\
255.400000000001	21.7084632999999\\
255.599999999999	22.0219052000002\\
255.799999999999	22.1828544\\
256	21.8823742999998\\
256.200000000001	21.4624891600001\\
256.400000000001	21.61891947\\
256.799999999999	22.0884537000002\\
257	22.1368275\\
257.200000000001	21.7957787\\
257.400000000001	20.8790759200001\\
257.599999999999	20.6854350600001\\
257.799999999999	20.88520518\\
258	21.19702168\\
258.200000000001	21.3153376999999\\
258.400000000001	21.9410302000001\\
258.599999999999	22.0578759999999\\
259	21.8350068\\
259.200000000001	21.4060797000002\\
259.400000000001	21.4540677999998\\
259.599999999999	21.9090329000001\\
259.799999999999	21.9024223000001\\
260	21.5449303\\
260.200000000001	21.4004785799998\\
260.400000000001	21.6168696499999\\
260.599999999999	21.9260680100001\\
260.799999999999	21.9043614100001\\
261	21.3408505500001\\
261.200000000001	20.9185776499999\\
261.400000000001	21.03879044\\
261.599999999999	21.2643967200001\\
261.799999999999	21.6565667099999\\
262	21.7796680299998\\
262.200000000001	21.3647716700002\\
262.400000000001	21.2769597400002\\
262.799999999999	20.74579021\\
263	20.6963761000002\\
263.200000000001	20.8339166999999\\
263.400000000001	21.136418\\
263.599999999999	21.7906710000002\\
263.799999999999	22.4737596\\
264	22.5515323999998\\
264.200000000001	22.2071117\\
264.400000000001	22.0542591899998\\
264.599999999999	22.0654253799999\\
264.799999999999	21.5793107700001\\
265	21.2651132999999\\
265.400000000001	20.90092624\\
265.599999999999	21.2058844200001\\
265.799999999999	21.2881873900001\\
266	21.05831554\\
266.200000000001	20.9299550599999\\
266.400000000001	21.0048864300002\\
266.599999999999	21.1735973300001\\
266.799999999999	21.7620718200001\\
267	21.92776323\\
267.200000000001	21.6959461599999\\
267.400000000001	21.4117103100002\\
267.599999999999	21.5817941999999\\
267.799999999999	21.6450427999998\\
268	21.7437180000002\\
268.200000000001	21.8688440000001\\
268.400000000001	21.8696328999999\\
268.599999999999	21.7715548000001\\
268.799999999999	21.8829531000001\\
269	21.7494505999998\\
269.200000000001	21.4271638999999\\
269.400000000001	21.4141301999998\\
269.599999999999	21.4951172599999\\
269.799999999999	21.4852102099999\\
270	21.1357479600001\\
270.200000000001	21.1167387700002\\
270.400000000001	21.47227385\\
270.599999999999	21.43446008\\
270.799999999999	21.2708968699999\\
271	21.2116848300002\\
271.200000000001	21.0525319799999\\
271.400000000001	21.2743921900001\\
271.599999999999	21.5414798000002\\
271.799999999999	21.9200464700002\\
272	22.08912775\\
272.200000000001	22.16720639\\
272.400000000001	21.9964960799998\\
272.599999999999	22.1507569\\
272.799999999999	22.1738045000002\\
273	21.7528344000002\\
273.200000000001	21.6796542000002\\
273.400000000001	21.7503468\\
273.599999999999	21.6668970999999\\
273.799999999999	21.6614810000001\\
274.200000000001	20.9844766000001\\
274.400000000001	20.8399715300002\\
274.599999999999	21.1535039700002\\
274.799999999999	21.4840672\\
275	21.65316936\\
275.200000000001	21.87580751\\
275.400000000001	21.7747081500002\\
275.599999999999	21.6366309700002\\
275.799999999999	21.4828301799998\\
276	21.3152151600002\\
276.200000000001	21.6628931800001\\
276.400000000001	21.8708762299998\\
276.599999999999	21.7953287599998\\
276.799999999999	21.0666086299998\\
277	20.7718341999998\\
277.200000000001	21.1116153399998\\
277.400000000001	21.3839183999999\\
277.599999999999	21.7422689\\
277.799999999999	21.8761202999999\\
278	22.2017509000002\\
278.200000000001	22.2820869000002\\
278.400000000001	22.3282823\\
278.599999999999	22.0068887000002\\
278.799999999999	21.6232409999998\\
279	21.4416249999999\\
279.200000000001	21.5497822000002\\
279.400000000001	21.3902231299999\\
279.599999999999	20.9566783499999\\
279.799999999999	20.6112565399999\\
280	20.7066427099999\\
280.200000000001	20.6751448800001\\
280.400000000001	20.9605123900001\\
280.599999999999	21.2890932999999\\
280.799999999999	21.24457871\\
281	21.3719552500002\\
281.200000000001	21.4109773\\
281.400000000001	21.4719238600001\\
281.799999999999	21.7690713699999\\
282	21.90806656\\
282.200000000001	21.5497080999999\\
282.400000000001	21.4974051999998\\
282.599999999999	21.4531803999998\\
282.799999999999	21.0266335000001\\
283	20.8727577\\
283.200000000001	20.9518896999998\\
283.400000000001	21.0897596\\
283.599999999999	21.1086835999999\\
283.799999999999	21.1612777999999\\
284	21.1806118999998\\
284.200000000001	20.8785598999998\\
284.400000000001	20.8142701699999\\
284.599999999999	20.7305849700001\\
284.799999999999	20.8174462900001\\
285	21.0937442300001\\
285.200000000001	20.80187428\\
285.400000000001	20.8176173100001\\
285.599999999999	21.1447377999998\\
285.799999999999	21.2580451600002\\
286	21.3426296500002\\
286.200000000001	21.1328140599999\\
286.400000000001	21.2768633599999\\
286.599999999999	21.5485675099999\\
286.799999999999	21.4130673700001\\
287	21.0225433999999\\
287.200000000001	20.8171603999999\\
287.400000000001	20.5398918599999\\
287.599999999999	20.5538521600001\\
287.799999999999	20.5220540999999\\
288	20.16948\\
288.200000000001	19.97421175\\
288.400000000001	20.0762905500001\\
288.599999999999	20.1065764700002\\
288.799999999999	20.4080731399999\\
289	20.8028654\\
289.200000000001	21.3735919000001\\
289.400000000001	21.8333868\\
289.599999999999	21.91661501\\
289.799999999999	21.9630560199998\\
290	21.6944031100002\\
290.200000000001	21.4437585000001\\
290.400000000001	21.1580779400001\\
290.599999999999	21.12680619\\
290.799999999999	20.6264163199999\\
291	20.16315214\\
291.200000000001	19.8136989\\
291.400000000001	19.7903921000002\\
291.599999999999	19.9047974\\
291.799999999999	20.0308988000002\\
292	20.0845362\\
292.200000000001	20.6883120299999\\
292.400000000001	20.9144959999999\\
292.599999999999	21.1677479800001\\
292.799999999999	21.2482713999998\\
293	21.2076649999999\\
293.200000000001	20.8575292999999\\
293.400000000001	20.9483397200001\\
293.599999999999	21.3837990000002\\
293.799999999999	21.1349561000002\\
294	20.6127446999999\\
294.200000000001	20.3606359\\
294.400000000001	20.4532929000002\\
294.599999999999	20.3291917000001\\
294.799999999999	20.4420209999998\\
295	20.6429091\\
295.200000000001	21.0265589999999\\
295.400000000001	21.1419209000001\\
295.599999999999	21.1792544999998\\
295.799999999999	21.0889203000002\\
296	20.9442514000002\\
296.200000000001	20.6840040000002\\
296.400000000001	20.8718666\\
296.599999999999	21.1574586000002\\
296.799999999999	20.8613340000002\\
297	20.4419582\\
297.200000000001	20.2782438999998\\
297.400000000001	20.3784429000002\\
297.599999999999	20.5137427\\
297.799999999999	20.3941012\\
298	20.47148414\\
298.200000000001	20.7875358199999\\
298.400000000001	21.1361532800001\\
298.599999999999	21.2431175000002\\
298.799999999999	21.3064823999998\\
299	21.3114832000001\\
299.200000000001	21.3600265\\
299.400000000001	21.6959476000002\\
299.599999999999	21.7236416999999\\
299.799999999999	21.3119179999999\\
300	21.0317233999999\\
300.200000000001	20.6910938000001\\
300.400000000001	20.6552192999998\\
300.599999999999	20.8912141000001\\
301	20.9034046000002\\
301.200000000001	21.2415805999999\\
301.400000000001	21.3848284000001\\
301.599999999999	21.4268006000002\\
301.799999999999	21.6408151000001\\
302	21.6548707000002\\
302.200000000001	21.4581827000002\\
302.400000000001	21.1762586999998\\
302.599999999999	21.1173887899999\\
302.799999999999	21.1177173000001\\
303	21.0902695999998\\
303.200000000001	21.0040081000002\\
303.400000000001	20.9586095\\
303.599999999999	20.8296543000001\\
303.799999999999	20.7801416000002\\
304	21.0555813000001\\
304.200000000001	20.9519227999999\\
304.400000000001	20.9029283999998\\
304.599999999999	21.5492595000001\\
304.799999999999	22.0867843000001\\
305	22.0169873999998\\
305.200000000001	22.013903\\
305.400000000001	21.9748880000002\\
305.599999999999	21.5586778000002\\
305.799999999999	21.7479876000002\\
306	21.7318970000001\\
306.200000000001	21.1780440000002\\
306.400000000001	21.1202671999999\\
306.599999999999	21.4510304999999\\
306.799999999999	21.1087708\\
307	20.6738541\\
307.200000000001	20.7968006000001\\
307.400000000001	21.1094097700002\\
307.599999999999	20.9623280999999\\
307.799999999999	20.9268536999998\\
308	20.8793279000001\\
308.200000000001	20.7058188000001\\
308.400000000001	20.8454123000001\\
308.599999999999	20.9398024000002\\
308.799999999999	21.6176028\\
309	21.9535452999999\\
309.200000000001	21.6028093999998\\
309.400000000001	21.5324092999999\\
309.599999999999	21.4976585999998\\
309.799999999999	21.3007109999999\\
310	21.0863024\\
310.200000000001	21.2738880000002\\
310.400000000001	21.5688061000001\\
310.599999999999	21.7020004999999\\
310.799999999999	21.8090393000002\\
311	21.6152858\\
311.200000000001	21.4650147000002\\
311.400000000001	21.4138731399999\\
311.599999999999	21.0763872100001\\
311.799999999999	20.8666555099999\\
312	20.8353751\\
312.200000000001	20.9575507999998\\
312.400000000001	21.0379070899999\\
312.599999999999	21.0614194499999\\
312.799999999999	20.9689907900001\\
313	20.7582987999999\\
313.200000000001	20.8627640999998\\
313.400000000001	21.3946761000002\\
313.599999999999	21.3609333999998\\
313.799999999999	21.4212203000002\\
314	21.5065429000001\\
314.200000000001	21.5153790999998\\
314.400000000001	21.7906695000001\\
314.599999999999	22.1063718\\
314.799999999999	21.9775928200002\\
315	21.94927216\\
315.200000000001	21.9999249000002\\
315.400000000001	21.7080148599998\\
315.599999999999	21.61977854\\
315.799999999999	21.6899442600002\\
316	21.2672620799999\\
316.200000000001	21.48954804\\
316.400000000001	21.6735795599998\\
316.599999999999	21.2736196000001\\
316.799999999999	21.0629928899998\\
317	20.8410478400001\\
317.200000000001	20.8989977699998\\
317.400000000001	21.1339478599998\\
317.599999999999	21.50026015\\
317.799999999999	21.5777631199999\\
318	21.5483551299999\\
318.200000000001	21.4389501999999\\
318.400000000001	21.4473027700001\\
318.599999999999	21.6886797000002\\
318.799999999999	21.7468427200001\\
319	21.9891740200001\\
319.200000000001	22.2581329300001\\
319.400000000001	22.1961722300002\\
319.599999999999	21.7918972000002\\
319.799999999999	21.8494043700002\\
320	22.3030901500001\\
320.200000000001	22.26536115\\
320.400000000001	22.0398814199998\\
320.599999999999	21.9320911499999\\
320.799999999999	22.23684254\\
321	21.94668976\\
321.200000000001	21.1672910399998\\
321.400000000001	21.2913740600002\\
321.599999999999	21.3883754600001\\
321.799999999999	20.8661859399999\\
322	20.7910439900002\\
322.200000000001	20.9325202800001\\
322.400000000001	20.9664753799998\\
322.599999999999	21.1570323699998\\
322.799999999999	21.2804836700002\\
323	21.6291220799999\\
323.200000000001	22.1938572600002\\
323.400000000001	22.3075710399999\\
323.599999999999	22.0970373\\
323.799999999999	22.3884340200002\\
324	22.9073629200002\\
324.200000000001	22.79266577\\
324.400000000001	22.20588215\\
324.599999999999	22.0054955000001\\
324.799999999999	21.8265589600001\\
325	21.9532044699999\\
325.200000000001	21.7675468799998\\
325.400000000001	21.3574533800002\\
325.599999999999	21.2186182\\
325.799999999999	20.9440606899998\\
326	20.6372556400001\\
326.200000000001	20.9443556699998\\
326.400000000001	21.3837434400002\\
326.599999999999	21.3911812800002\\
326.799999999999	21.5570731100001\\
327	21.3629047600002\\
327.200000000001	21.10795577\\
327.400000000001	21.1033495199999\\
327.599999999999	21.44087997\\
327.799999999999	21.81662177\\
328	22.1601780800002\\
328.200000000001	22.3340319899999\\
328.599999999999	21.82307958\\
328.799999999999	21.9127317799998\\
329	22.0911534400002\\
329.200000000001	21.7194499100001\\
329.400000000001	21.4707861400002\\
329.599999999999	21.5992442000002\\
329.799999999999	21.3655829200002\\
330	20.96652821\\
330.200000000001	20.5977420700001\\
330.400000000001	20.5662361499999\\
330.599999999999	20.6792575600002\\
330.799999999999	20.5046626100002\\
331	20.4079903500001\\
331.200000000001	20.83649079\\
331.400000000001	21.0543760400001\\
331.599999999999	21.00801159\\
331.799999999999	21.1482448500001\\
332	21.3895537600001\\
332.400000000001	22.0579371899998\\
332.599999999999	22.2218790400002\\
332.799999999999	22.2459741500002\\
333	22.1909251900001\\
333.200000000001	21.8524073399999\\
333.599999999999	20.6443801099999\\
333.799999999999	20.6794737\\
334	20.5046198800001\\
334.200000000001	20.1646983300002\\
334.400000000001	19.8776737399999\\
334.599999999999	19.9134174000001\\
334.799999999999	20.2299764499999\\
335	20.30259445\\
335.200000000001	20.1558297500001\\
335.400000000001	20.4001754000001\\
335.599999999999	21.0757248999998\\
335.799999999999	21.4806488200002\\
336	21.56603034\\
336.200000000001	21.7495814700001\\
336.400000000001	22.1753207000002\\
336.599999999999	22.2101724999998\\
336.799999999999	22.1225333299999\\
337	21.8773001599998\\
337.200000000001	21.0629508400002\\
337.400000000001	20.7214044000002\\
337.599999999999	20.6012162000002\\
337.799999999999	20.5297640899998\\
338	20.4209303799998\\
338.200000000001	20.1688566500002\\
338.400000000001	20.1670488099999\\
338.599999999999	20.4710021599999\\
338.799999999999	20.7433180399998\\
339	21.0022329600001\\
339.200000000001	21.5283770800002\\
339.400000000001	21.4431456100001\\
339.599999999999	21.0110115699999\\
339.799999999999	21.2253262300001\\
340	21.4778535700002\\
340.200000000001	21.4273296599999\\
340.599999999999	20.63366314\\
340.799999999999	20.5544454199999\\
341	20.5549301999999\\
341.200000000001	20.3214437000001\\
341.400000000001	19.9022749000001\\
341.599999999999	20.0241808000001\\
341.799999999999	20.7826409300001\\
342	21.2473068999998\\
342.200000000001	21.3044654999999\\
342.400000000001	21.4264039999998\\
342.799999999999	21.9466253000001\\
343	21.5969886900002\\
343.200000000001	21.1835125699999\\
343.400000000001	21.4761636899998\\
343.599999999999	21.6563027399998\\
343.799999999999	21.4838602200002\\
344	21.3909292600001\\
344.200000000001	21.0220315500001\\
344.400000000001	20.2489337900001\\
344.599999999999	19.7276910099999\\
344.799999999999	19.6453903500001\\
345	19.7256577500002\\
345.200000000001	19.95298241\\
345.400000000001	20.2443487\\
345.599999999999	20.7146505999999\\
345.799999999999	21.2538242000001\\
346	21.5936394\\
346.400000000001	21.4889653999999\\
346.599999999999	21.2446733000002\\
346.799999999999	21.0500480000001\\
347	21.3109189000002\\
347.200000000001	21.6120514999998\\
347.400000000001	21.4835775000001\\
347.599999999999	20.8625938999999\\
347.799999999999	20.6708681\\
348	21.0020955999998\\
348.200000000001	20.8650782999998\\
348.400000000001	20.5590265999999\\
348.599999999999	20.2154873200002\\
348.799999999999	20.0006248899999\\
349	20.0258069199999\\
349.200000000001	20.3132869299998\\
349.400000000001	20.620273\\
350	20.7351260999999\\
350.400000000001	19.7459824000002\\
350.599999999999	19.7803263000001\\
350.799999999999	20.1892466999998\\
351	20.6819274999998\\
351.200000000001	21.0978405000001\\
351.400000000001	21.6029199\\
351.599999999999	21.6325959000001\\
351.799999999999	21.2719382\\
352	21.051723\\
352.200000000001	21.1913918\\
352.400000000001	20.9975970999999\\
352.599999999999	20.5767743000001\\
352.799999999999	20.6293295999999\\
353	20.8979382000002\\
353.200000000001	20.8885074999998\\
353.400000000001	20.1991772000001\\
353.599999999999	19.7120639999998\\
353.799999999999	19.9758811000002\\
354	20.1509280999999\\
354.200000000001	20.0896856999998\\
354.400000000001	20.2508380999998\\
354.599999999999	20.5032671099998\\
354.799999999999	20.4365433100002\\
355	20.5856300099999\\
355.200000000001	20.8753631700001\\
355.400000000001	20.9313160500001\\
355.599999999999	20.7204046000002\\
355.799999999999	20.46669419\\
356	20.6072088699998\\
356.200000000001	20.9470637999998\\
356.400000000001	20.9386009999998\\
356.599999999999	20.5456390999998\\
356.799999999999	20.3879281\\
357	21.076943\\
357.200000000001	21.6959969\\
357.400000000001	21.0808028000001\\
357.599999999999	20.3256127999998\\
357.799999999999	20.120606\\
358	20.2664156000001\\
358.200000000001	20.3960535000001\\
358.400000000001	20.5446215000002\\
358.599999999999	20.6430747999998\\
358.799999999999	20.8261751999999\\
359	20.7285625999998\\
359.200000000001	20.3950486799999\\
359.400000000001	19.8748618599998\\
359.599999999999	19.5756941700001\\
360	19.9375580999999\\
360.200000000001	20.48909323\\
360.400000000001	20.98151732\\
360.599999999999	21.2708786600001\\
360.799999999999	21.8438154\\
361	22.0418257000001\\
361.400000000001	21.4416491000002\\
361.599999999999	20.7335238999999\\
361.799999999999	19.8724126000002\\
362	19.96662724\\
362.200000000001	20.4356511999999\\
362.400000000001	20.7195274000001\\
362.599999999999	20.3563121000002\\
362.799999999999	20.0634853000001\\
363	20.553265\\
363.200000000001	20.7272551999999\\
363.400000000001	20.5412772\\
363.599999999999	20.4845961999999\\
363.799999999999	20.24729871\\
364	20.0752936499998\\
364.200000000001	20.1643058099999\\
364.400000000001	20.73161579\\
364.599999999999	21.22260534\\
364.799999999999	21.28087237\\
365	21.4824690999999\\
365.200000000001	21.6106883799998\\
365.400000000001	21.2133629300001\\
365.599999999999	20.5342933000002\\
365.799999999999	19.7835372999998\\
366	20.2161781\\
366.200000000001	20.687645\\
366.599999999999	20.8414217600002\\
366.799999999999	20.9535876999998\\
367	20.8727623999998\\
367.200000000001	20.6043466699998\\
367.400000000001	20.3071357399999\\
367.599999999999	20.05730356\\
367.799999999999	19.9956827199999\\
368	20.0675351999998\\
368.200000000001	20.1232074999998\\
368.400000000001	20.6077697000001\\
368.599999999999	21.0452865399998\\
368.799999999999	20.9775625500001\\
369	20.87837623\\
369.200000000001	21.1974621999998\\
369.400000000001	21.4819103999998\\
369.599999999999	21.0601348499999\\
369.799999999999	20.6750558099998\\
370	20.65560435\\
370.200000000001	20.5311400000001\\
370.400000000001	20.3179876300001\\
370.599999999999	20.5103043600002\\
370.799999999999	20.6079200499998\\
371	20.1812028999998\\
371.200000000001	19.9123553999998\\
371.400000000001	20.1160928999998\\
371.599999999999	20.1129652899999\\
371.799999999999	19.8581510700001\\
372	20.0685411600002\\
372.200000000001	20.1610252199998\\
372.400000000001	20.16826081\\
372.599999999999	20.5123082\\
372.799999999999	20.9797318000001\\
373	21.1605660999999\\
373.200000000001	20.9548185899998\\
373.400000000001	20.4140161300002\\
373.599999999999	20.20458078\\
373.799999999999	20.5117146100001\\
374	21.0071267399999\\
374.200000000001	20.97831292\\
374.400000000001	20.8252278999998\\
374.599999999999	20.4972423999998\\
374.799999999999	20.2698849899998\\
375	20.5269146000001\\
375.200000000001	20.8142070099998\\
375.400000000001	20.6255082799998\\
375.599999999999	20.5394794899998\\
375.799999999999	20.3407166000002\\
376	20.12662469\\
376.200000000001	19.8528480099999\\
376.400000000001	19.9179822400001\\
376.599999999999	20.1101619900001\\
376.799999999999	20.10040398\\
377	20.3701437700001\\
377.200000000001	20.3225012100002\\
377.400000000001	20.5574545999998\\
377.599999999999	20.8779777\\
377.799999999999	20.83880808\\
378.200000000001	20.46457057\\
378.400000000001	20.3346919599999\\
378.599999999999	20.8219725700001\\
378.799999999999	21.1115859400002\\
379	20.8736411700002\\
379.200000000001	20.3238603099999\\
379.400000000001	19.8688960899999\\
379.599999999999	19.7453761000002\\
379.799999999999	19.8573224299998\\
380	20.3396674800001\\
380.200000000001	20.5838479600002\\
380.400000000001	19.9850906199999\\
380.599999999999	19.7131026299999\\
380.799999999999	20.0059572599998\\
381	20.2307248900001\\
381.200000000001	20.3644134900001\\
381.400000000001	20.3525319099999\\
381.599999999999	20.422728\\
381.799999999999	20.4093670000002\\
382	20.4791258400001\\
382.200000000001	20.43593624\\
382.400000000001	20.0323002099999\\
382.599999999999	19.7579018500001\\
382.799999999999	19.8021929500001\\
383	19.6846178400001\\
383.200000000001	19.3973810000002\\
383.400000000001	19.05133501\\
383.599999999999	19.3462893800001\\
383.799999999999	20.0001303700001\\
384	20.4713641600001\\
384.200000000001	20.7930019\\
384.400000000001	21.0482296800001\\
384.599999999999	20.8765475199998\\
384.799999999999	20.6601588399999\\
385	20.2743673800001\\
385.200000000001	19.9122765100001\\
385.599999999999	19.44041238\\
385.799999999999	19.50315675\\
386	19.7820429899998\\
386.200000000001	19.6194352000002\\
386.400000000001	19.3776808600001\\
386.599999999999	19.2271703900001\\
386.799999999999	19.19884224\\
387	19.6771054000001\\
387.200000000001	19.9000891999999\\
387.400000000001	19.9369488000002\\
387.599999999999	20.14212146\\
387.799999999999	20.5238805899999\\
388	20.8209098699999\\
388.200000000001	20.6779291500002\\
388.400000000001	20.3476462200001\\
388.599999999999	19.9429767699999\\
388.799999999999	19.6745344999999\\
389	19.6021801699999\\
389.200000000001	19.3211557200002\\
389.400000000001	19.0578971700002\\
389.599999999999	18.9585126000002\\
389.799999999999	18.9632973600001\\
390	19.1630789199999\\
390.200000000001	19.5919504600001\\
390.400000000001	19.8195724399998\\
390.599999999999	19.8771306799999\\
390.799999999999	19.7835924599999\\
391	20.1195523199999\\
391.200000000001	20.3005213599999\\
391.400000000001	20.2102272900001\\
391.599999999999	20.2659812000002\\
391.799999999999	20.3863258699998\\
392	20.6427006200001\\
392.200000000001	20.69900908\\
392.400000000001	20.48409803\\
392.599999999999	19.8177492300001\\
392.799999999999	19.2833848599998\\
393	19.0073968900001\\
393.200000000001	18.8458870999998\\
393.400000000001	18.5980124900002\\
393.599999999999	18.55460915\\
393.799999999999	18.8533702\\
394.200000000001	19.58927812\\
394.400000000001	19.7634009200001\\
394.799999999999	19.7792895699999\\
395	20.00414753\\
395.200000000001	20.1954597499998\\
395.400000000001	20.6079720299999\\
395.599999999999	20.6619970900001\\
395.799999999999	20.4677410499999\\
396	20.3835696800002\\
396.200000000001	20.3630092799999\\
396.400000000001	19.9654967000001\\
396.599999999999	19.45934081\\
397	19.1255930500001\\
397.200000000001	19.1002795200002\\
397.400000000001	19.2842411400002\\
397.599999999999	19.6146609500001\\
397.799999999999	19.8193026099998\\
398	20.0672253299999\\
398.200000000001	19.9621661900001\\
398.400000000001	19.6941904599998\\
398.599999999999	19.57635712\\
398.799999999999	19.40850886\\
399	19.2022964900002\\
399.200000000001	19.2400469499999\\
399.400000000001	19.5259345499999\\
399.599999999999	19.58728892\\
399.799999999999	19.6956097699999\\
400	19.8325656699999\\
400.200000000001	19.7063991099999\\
400.400000000001	19.6695485300002\\
400.599999999999	19.6772984499999\\
400.799999999999	19.5207607399998\\
401	19.23931339\\
401.200000000001	19.5374530899999\\
401.400000000001	19.90714351\\
401.599999999999	20.1988001499999\\
401.799999999999	20.0872497099999\\
402	20.0976846600001\\
402.200000000001	19.6434510300001\\
402.400000000001	19.29212353\\
402.599999999999	19.2719823799998\\
402.799999999999	19.3427776499998\\
403	19.7201854199998\\
403.200000000001	19.6865850700001\\
403.400000000001	19.64186483\\
403.599999999999	19.6583124399999\\
403.799999999999	19.4278232299998\\
404	19.12186187\\
404.400000000001	18.5946283600001\\
404.599999999999	18.6018115000002\\
404.799999999999	18.6278454500002\\
405	19.19112782\\
405.200000000001	19.2499454700001\\
405.400000000001	19.2511289200002\\
405.599999999999	19.90665928\\
405.799999999999	20.3592033599998\\
406	20.40047327\\
406.200000000001	19.90515723\\
406.400000000001	19.6965911000002\\
406.599999999999	19.7260057799999\\
406.799999999999	19.8368003300002\\
407	19.9682128499999\\
407.200000000001	19.9838581399999\\
407.400000000001	19.5510402099999\\
407.599999999999	19.3464135700001\\
407.799999999999	19.3749373599999\\
408	19.0639404899998\\
408.200000000001	18.9790356499998\\
408.400000000001	18.7466469699998\\
408.599999999999	18.9423721399999\\
408.799999999999	19.44577936\\
409	19.9113355200002\\
409.200000000001	19.9752960300002\\
409.400000000001	19.7158770999999\\
409.599999999999	19.4702665200002\\
409.799999999999	19.6144625299999\\
410	20.13006094\\
410.200000000001	19.8752209300001\\
410.400000000001	19.4531990999999\\
410.599999999999	19.2004056199999\\
410.799999999999	19.0138007199998\\
411	18.9124671700001\\
411.200000000001	18.76011737\\
411.400000000001	18.8972425100001\\
411.599999999999	19.3261939899999\\
411.799999999999	19.57861465\\
412	19.58916679\\
412.200000000001	20.1334024100001\\
412.400000000001	20.55212428\\
412.599999999999	20.3573995699999\\
412.799999999999	20.2395673800002\\
413	20.0840219000002\\
413.200000000001	20.3549964200001\\
413.400000000001	20.4127363799998\\
413.599999999999	19.9288304400002\\
413.799999999999	19.5830746400002\\
414	19.276159\\
414.200000000001	19.0987758599999\\
414.400000000001	19.08690075\\
414.599999999999	19.0055106700001\\
414.799999999999	18.8765498100001\\
415	18.9201859099999\\
415.200000000001	19.3476425700001\\
415.400000000001	19.6210128799999\\
415.599999999999	19.7396489299999\\
415.799999999999	19.9135019400001\\
416	19.67408961\\
416.200000000001	19.56807265\\
416.400000000001	20.2237635000001\\
416.599999999999	21.1390389600001\\
416.799999999999	20.9324483999999\\
417	20.6528691100002\\
417.200000000001	20.2875436999998\\
417.400000000001	19.8197079400002\\
417.599999999999	19.6875899500001\\
417.799999999999	19.7857693000001\\
418	19.4892823999999\\
418.200000000001	19.4439099800002\\
418.400000000001	19.6558742400002\\
418.599999999999	19.5808784199999\\
418.799999999999	19.0773918599998\\
419	19.2959957200001\\
419.200000000001	19.8217479\\
419.400000000001	20.0710549\\
419.599999999999	20.4585772\\
419.799999999999	20.7571770999998\\
420	20.5710932000002\\
420.200000000001	20.4247046999999\\
420.400000000001	20.4387746000002\\
420.599999999999	20.2007226000001\\
420.799999999999	20.1383658\\
421	20.1191598999999\\
421.200000000001	20.0222878\\
421.400000000001	19.8603302000001\\
421.599999999999	19.5394065999999\\
421.799999999999	19.2532161600002\\
422	19.1801813100001\\
422.200000000001	19.3333550500001\\
422.400000000001	19.7870887499998\\
422.599999999999	20.3805033399999\\
422.799999999999	20.7292161\\
423	20.6855946000001\\
423.400000000001	20.0054240999998\\
423.599999999999	19.91797443\\
424	20.1007918\\
424.400000000001	20.0423178000001\\
424.599999999999	19.8981567999999\\
424.799999999999	19.6122873999998\\
425	19.6019163999999\\
425.200000000001	19.5198151\\
425.400000000001	19.8790856999999\\
425.599999999999	20.3785597000001\\
425.799999999999	20.8361368000001\\
426	20.9286794999998\\
426.200000000001	20.5338909000002\\
426.400000000001	20.4979354000002\\
426.599999999999	20.6099900999998\\
426.799999999999	20.4742020100002\\
427	20.15702792\\
427.200000000001	19.7313878800001\\
427.400000000001	19.4727516900002\\
427.599999999999	19.4165507100001\\
427.799999999999	19.4926593099999\\
428	19.9462495100001\\
428.200000000001	20.3070424299999\\
428.400000000001	20.3417617\\
428.599999999999	20.4712399\\
428.799999999999	20.4356612000001\\
429	20.4139745000002\\
429.200000000001	20.2864675999999\\
429.400000000001	20.6368157000002\\
429.599999999999	20.8838065999998\\
429.799999999999	20.7359107000002\\
430	20.6625398000001\\
430.200000000001	20.71659249\\
430.400000000001	20.7329106000002\\
430.599999999999	20.54377574\\
430.799999999999	20.28075816\\
431	20.21058434\\
431.200000000001	20.5257146700001\\
431.400000000001	20.4648757999998\\
431.599999999999	20.1439368199999\\
431.799999999999	19.8899248500002\\
432	20.1444088899998\\
432.200000000001	20.4916029300002\\
432.400000000001	20.6937025299999\\
432.599999999999	20.8087528900001\\
432.799999999999	20.7546204999999\\
433	20.88535\\
433.200000000001	20.9978427999999\\
433.400000000001	21.0289041999999\\
433.599999999999	20.8180943000002\\
433.799999999999	20.1540973000001\\
434	19.9033528999998\\
434.200000000001	19.8235377000001\\
434.400000000001	20.4332970999999\\
434.599999999999	20.8954441999999\\
434.799999999999	20.6050645800001\\
435	20.5203134799999\\
435.200000000001	20.66782513\\
435.400000000001	20.71234624\\
435.599999999999	20.65523515\\
435.799999999999	20.6846226299999\\
436.200000000001	21.2756584899998\\
436.400000000001	21.26684725\\
436.599999999999	20.8459694799999\\
436.799999999999	20.9135404100002\\
437	20.8533135500002\\
437.200000000001	20.2887116400002\\
437.400000000001	20.0682336700002\\
437.599999999999	20.0468138199999\\
437.799999999999	19.7702353499999\\
438	19.40574767\\
438.200000000001	19.3512415499999\\
438.400000000001	19.6211906399999\\
438.599999999999	19.9754748999999\\
438.799999999999	20.3582381800002\\
439	20.9062302699999\\
439.200000000001	21.0397082999998\\
439.400000000001	20.6529721799998\\
439.599999999999	20.2250654899999\\
439.799999999999	20.6484710899999\\
440	21.2588828500002\\
440.200000000001	21.0031349699998\\
440.400000000001	20.4844530099999\\
440.599999999999	20.4783774900002\\
440.799999999999	20.4645056200002\\
441	19.9462583499999\\
441.200000000001	19.5697217900001\\
441.400000000001	19.35491164\\
441.599999999999	19.1686025399999\\
441.799999999999	19.14022957\\
442	19.5005154999999\\
442.200000000001	19.9292570500002\\
442.400000000001	20.2418856499999\\
442.599999999999	20.9426607700002\\
442.799999999999	20.9500368499998\\
443	20.9785986400002\\
443.200000000001	20.56544859\\
443.400000000001	20.0069503700001\\
443.599999999999	19.6761748399999\\
443.799999999999	19.5836007799999\\
444	19.6671560999998\\
444.200000000001	19.66183486\\
444.400000000001	19.5489810899999\\
444.599999999999	19.57410093\\
444.799999999999	19.6268138999999\\
445	19.6433938199998\\
445.200000000001	19.7391737100002\\
445.400000000001	19.9665903599998\\
445.599999999999	20.3450548300002\\
445.799999999999	20.3636807100002\\
446	20.32830371\\
446.200000000001	20.2217391999998\\
446.400000000001	20.2434779\\
446.599999999999	20.4408699300002\\
446.799999999999	20.5725557000001\\
447	20.37704278\\
447.200000000001	19.97729824\\
447.400000000001	19.5562011000002\\
447.599999999999	19.3042639400001\\
447.799999999999	18.9539616799998\\
448	18.8630171200002\\
448.200000000001	18.9572147600002\\
448.400000000001	19.28397804\\
448.599999999999	19.8631507300001\\
448.799999999999	20.3186135199999\\
449	20.4207392500002\\
449.200000000001	20.57260877\\
449.400000000001	20.53998946\\
449.599999999999	20.70340781\\
449.799999999999	20.6325573099998\\
450	20.4070765800002\\
450.200000000001	20.0476156599998\\
450.400000000001	19.7204531900002\\
450.599999999999	19.6550999199999\\
450.799999999999	19.7384239200001\\
451	19.8320884999998\\
451.200000000001	19.8150939000002\\
451.400000000001	19.7719738999999\\
451.599999999999	19.9906989000001\\
451.799999999999	19.8101462700001\\
452	19.77204992\\
452.200000000001	19.9500204999999\\
452.400000000001	20.0511325000002\\
452.599999999999	19.9836326999998\\
452.799999999999	20.0980565599998\\
453	20.38578899\\
453.200000000001	20.2537828\\
453.400000000001	20.19312408\\
453.599999999999	20.0727341800002\\
453.799999999999	19.9005484999998\\
454	19.8716653000001\\
454.200000000001	19.9812554199998\\
454.400000000001	19.96917816\\
454.599999999999	20.3823715799999\\
454.799999999999	20.57414565\\
455.200000000001	20.5841414000001\\
455.400000000001	20.3160112999999\\
455.599999999999	19.8492127\\
455.799999999999	19.5477456399999\\
456	19.4739795\\
456.200000000001	19.6202500300001\\
456.400000000001	19.9771956999998\\
456.599999999999	20.1059249999998\\
456.799999999999	20.1429710000002\\
457	19.8045541000001\\
457.200000000001	19.9225047999998\\
457.400000000001	20.0796046\\
457.599999999999	20.1751577999999\\
457.799999999999	20.2564977000002\\
458	20.2175722000002\\
458.200000000001	20.5135580000001\\
458.400000000001	20.7797971\\
458.799999999999	20.3358015399999\\
459	20.1578882099998\\
459.200000000001	19.9120885299999\\
459.400000000001	20.0169760099998\\
459.599999999999	20.0638056500002\\
459.799999999999	20.06775023\\
460	19.8731885699999\\
460.200000000001	19.5066254499998\\
460.400000000001	19.5419452199999\\
460.599999999999	19.7960539800001\\
460.799999999999	19.9614416999998\\
461	20.0441191\\
461.200000000001	19.6954099\\
461.400000000001	19.7536282000001\\
461.599999999999	20.0204973\\
461.799999999999	20.1151952999999\\
462	19.9483251000001\\
462.200000000001	19.7458679000001\\
462.400000000001	20.0315249\\
462.599999999999	20.3616872500002\\
463	20.6637037999999\\
463.200000000001	20.9148657999999\\
463.400000000001	20.6428464999999\\
463.599999999999	20.4148608999999\\
463.799999999999	20.1657211000002\\
464.200000000001	19.5616306000002\\
464.400000000001	19.0589439\\
464.599999999999	18.82983939\\
464.799999999999	18.85990584\\
465	18.8554746300001\\
465.200000000001	19.03139448\\
465.400000000001	19.1922291599999\\
465.599999999999	19.4730525499999\\
465.799999999999	19.9398113000002\\
466	20.2964697000002\\
466.200000000001	20.3649491000001\\
466.400000000001	20.183149\\
466.599999999999	20.1425092999998\\
466.799999999999	20.39400153\\
467	20.3081489400001\\
467.200000000001	20.30543665\\
467.400000000001	20.5248964000002\\
467.599999999999	20.3135066\\
467.799999999999	20.2898395000002\\
468	20.5242280000002\\
468.200000000001	20.2377757999998\\
468.400000000001	19.6515617\\
468.599999999999	19.2737593000002\\
468.799999999999	19.2723983000001\\
469	19.52339037\\
469.200000000001	19.5516908899999\\
469.400000000001	19.3988057400002\\
469.599999999999	19.1554643300001\\
469.799999999999	19.3190098700002\\
470	19.4935257000002\\
470.200000000001	19.6331727000002\\
470.400000000001	20.0616193000001\\
470.599999999999	20.3223785\\
470.799999999999	20.3527431000002\\
471	20.6967688\\
471.200000000001	20.8045974000001\\
471.400000000001	20.62045296\\
471.599999999999	20.6018236199998\\
471.799999999999	20.4563349\\
472	20.3949294700001\\
472.200000000001	20.4421692999999\\
472.400000000001	20.2214241000001\\
472.599999999999	20.0788584000002\\
472.799999999999	19.9917009999999\\
473	19.9473799000002\\
473.200000000001	19.6573933999998\\
473.400000000001	19.5721306999999\\
473.599999999999	20.0407741600002\\
473.799999999999	20.3655004299999\\
474	20.3802937999999\\
474.200000000001	20.3581138\\
474.400000000001	20.4119654000001\\
474.599999999999	20.4885162\\
474.799999999999	20.26490539\\
475	20.56004226\\
475.200000000001	21.0156698000001\\
475.400000000001	21.0713277999998\\
475.599999999999	20.6962199999998\\
475.799999999999	20.4867978100001\\
476	20.6247416000001\\
476.200000000001	20.5039538000001\\
476.400000000001	20.3619047799998\\
476.599999999999	20.6678703399998\\
476.799999999999	21.2342041000002\\
477	21.6703160000002\\
477.200000000001	21.7633467000001\\
477.400000000001	21.6293351999998\\
477.599999999999	21.4244124000002\\
477.799999999999	21.0474865000001\\
478	20.6135527000001\\
478.200000000001	20.2521821\\
478.400000000001	20.0682538999999\\
478.599999999999	20.2901072999998\\
478.799999999999	20.5607122000001\\
479	21.0008990000001\\
479.200000000001	20.87071775\\
479.400000000001	20.82334158\\
479.599999999999	21.3308509600001\\
479.799999999999	22.0499006999999\\
480	22.3044605\\
480.200000000001	22.1074416000001\\
480.400000000001	21.6662801000002\\
480.599999999999	21.1752408500001\\
480.799999999999	20.93240676\\
481	20.9560555899998\\
481.200000000001	21.00255793\\
481.400000000001	20.5896811399998\\
481.599999999999	20.51152804\\
481.799999999999	20.7285867999999\\
482	21.1064093\\
482.200000000001	21.6703296999999\\
482.400000000001	21.6860466100002\\
482.599999999999	21.1268848899999\\
482.799999999999	21.2396677000002\\
483	21.4764712000001\\
483.200000000001	21.6966674999999\\
483.400000000001	21.9615063000001\\
483.599999999999	22.0768615000002\\
483.799999999999	22.0086319799998\\
484	21.8101788099998\\
484.200000000001	21.3117263899999\\
484.400000000001	20.7665829799998\\
484.599999999999	20.7851837600001\\
484.799999999999	21.0628356799998\\
485	21.2829123400002\\
485.200000000001	21.45553066\\
485.400000000001	21.2855152799998\\
485.599999999999	21.2556230199998\\
485.799999999999	21.60474583\\
486	21.5006908800001\\
486.200000000001	21.74884079\\
486.400000000001	21.8487977599998\\
486.599999999999	21.7852322700001\\
487	21.1322967199999\\
487.200000000001	21.1133788799998\\
487.400000000001	21.1686098\\
487.599999999999	21.3930586000001\\
487.799999999999	21.9188817999998\\
488	22.0284145000001\\
488.200000000001	21.8522809000001\\
488.400000000001	21.5523063999999\\
488.599999999999	21.5315937\\
488.799999999999	21.8394927200002\\
489	22.0927262999999\\
489.200000000001	21.8158380999998\\
489.400000000001	21.6714665499999\\
489.599999999999	21.8443939700001\\
489.799999999999	21.7476140899998\\
490	21.4690732200002\\
490.200000000001	21.0583478499998\\
490.400000000001	20.8356294800001\\
490.599999999999	20.9063855200002\\
490.799999999999	20.9225383200001\\
491	21.5764837299998\\
491.200000000001	21.7359833300002\\
491.400000000001	21.4859111199999\\
491.599999999999	21.1432799099998\\
491.799999999999	21.46675383\\
492	21.98323987\\
492.200000000001	22.2082611599999\\
492.400000000001	21.7267959999999\\
492.599999999999	21.3971716999999\\
492.799999999999	21.3214892000001\\
493	21.4343936999999\\
493.200000000001	21.7222787999999\\
493.400000000001	21.6842408000002\\
493.599999999999	21.4649468799998\\
493.799999999999	21.4065141999999\\
494	21.53496584\\
494.200000000001	21.6330048099999\\
494.400000000001	21.4265900199998\\
494.599999999999	21.1369479\\
494.799999999999	21.0179110200002\\
495	21.2590852899998\\
495.200000000001	21.41295072\\
495.400000000001	21.2707072899998\\
495.599999999999	21.0877805999999\\
495.799999999999	21.14537303\\
496	21.2751656400001\\
496.200000000001	21.3228084699999\\
496.400000000001	21.4016524799999\\
496.599999999999	21.04617289\\
496.799999999999	20.9471999900002\\
497	21.3251507\\
497.200000000001	21.3031464000001\\
497.599999999999	21.1895411999999\\
497.799999999999	21.3543989999998\\
498	21.3390363399999\\
498.200000000001	21.6745148700002\\
498.400000000001	21.8243285799999\\
498.599999999999	21.6497213299999\\
498.799999999999	21.3379866999999\\
499	21.2944927899998\\
499.200000000001	21.2592557100002\\
499.400000000001	21.2333677900001\\
499.599999999999	20.9208501200001\\
499.799999999999	20.7975898300001\\
500	20.47972992\\
500.200000000001	20.34208257\\
500.400000000001	20.6706844099999\\
500.599999999999	20.7786439800002\\
500.799999999999	20.6891621\\
501	20.8401248499999\\
501.200000000001	20.9641103600002\\
501.400000000001	21.1065694600002\\
501.599999999999	21.1518403499999\\
501.799999999999	21.4866630000001\\
502	21.4844982999998\\
502.200000000001	21.4011648999999\\
502.400000000001	21.5728623999998\\
502.599999999999	21.3729285999998\\
502.799999999999	21.1550889800001\\
503	20.8007901300002\\
503.200000000001	20.7833473999999\\
503.400000000001	20.83215664\\
503.599999999999	20.5946111399999\\
503.799999999999	20.4522367200002\\
504	20.2889438299999\\
504.200000000001	20.2679972800001\\
504.400000000001	20.5498906600001\\
504.599999999999	20.7691099499998\\
504.799999999999	20.93537612\\
505	20.9799525100002\\
505.400000000001	20.8007268400002\\
505.599999999999	20.62486076\\
506	20.5172001400001\\
506.200000000001	20.1642175400002\\
506.400000000001	20.14263884\\
506.599999999999	20.2547410000002\\
506.799999999999	20.3401223599999\\
507	20.4437005999998\\
507.200000000001	20.6903177999998\\
507.400000000001	20.7334125000002\\
507.599999999999	20.5745031000001\\
507.799999999999	20.3157583799998\\
508	20.1165219300001\\
508.200000000001	20.1261121299999\\
508.400000000001	20.3079935999999\\
508.599999999999	20.6682195200001\\
508.799999999999	20.8099422599998\\
509	20.5951859000002\\
509.200000000001	20.4540416899999\\
509.400000000001	20.1865948899999\\
509.599999999999	19.8126625899999\\
510	19.85688772\\
510.200000000001	20.0793189699998\\
510.400000000001	20.1154958000002\\
510.599999999999	19.8906369400001\\
510.799999999999	19.6402759399998\\
511	19.4514036700002\\
511.200000000001	19.5121285\\
511.400000000001	19.61184886\\
511.599999999999	20.0788035099999\\
511.799999999999	20.4962534000001\\
512	20.6701051\\
512.200000000001	20.8072191000001\\
512.400000000001	20.6074604999999\\
512.599999999999	20.2836055299999\\
512.799999999999	19.7163534699998\\
513	19.6021756300001\\
513.200000000001	19.81324017\\
513.400000000001	20.1587869599998\\
513.599999999999	20.18012142\\
513.799999999999	19.9976470500001\\
514	19.9971373799999\\
514.200000000001	20.0669101899998\\
514.400000000001	19.8356023400002\\
514.599999999999	19.6388581900001\\
514.799999999999	19.6233057200002\\
515	19.40522005\\
515.200000000001	19.4663000300002\\
515.400000000001	19.62594309\\
515.599999999999	19.57661745\\
515.799999999999	19.6181876400001\\
516	19.6712735900001\\
516.200000000001	19.7475065499998\\
516.400000000001	20.0989664700001\\
516.599999999999	20.3433166300001\\
516.799999999999	20.3900021999998\\
517	20.5718127\\
517.200000000001	20.9529336999999\\
517.400000000001	20.9956103\\
517.599999999999	21.1052220900001\\
517.799999999999	20.9052180600002\\
518	20.3310736600001\\
518.200000000001	20.2694234700002\\
518.400000000001	20.4515262700002\\
518.599999999999	20.49425522\\
518.799999999999	20.1192257100001\\
519	19.5980466999999\\
519.200000000001	19.51050149\\
519.400000000001	19.59982777\\
519.599999999999	19.8299559900001\\
519.799999999999	19.8811362000001\\
520	19.6859518699998\\
520.200000000001	19.8919436199999\\
520.400000000001	20.3583509999999\\
520.799999999999	21.12244203\\
521	21.0164443399999\\
521.200000000001	21.03387066\\
521.400000000001	21.0933006\\
521.599999999999	20.8858101000001\\
521.799999999999	20.5939443000002\\
522	20.3271484299999\\
522.200000000001	20.4729578500001\\
522.400000000001	20.6637755900001\\
522.599999999999	20.8012587600001\\
522.799999999999	20.9153419200002\\
523	20.8766377799998\\
523.200000000001	20.6728733999998\\
523.400000000001	20.6813945899999\\
523.599999999999	20.7823321800001\\
523.799999999999	21.0142933400002\\
524	21.4610636100001\\
524.200000000001	21.08196782\\
524.400000000001	20.3252253599999\\
524.599999999999	20.2673510200002\\
524.799999999999	20.1413265000001\\
525	19.7566319000002\\
525.200000000001	19.4798803899998\\
525.400000000001	19.5405762300002\\
525.599999999999	20.0818280499998\\
525.799999999999	21.1261870200001\\
526	21.6473512500002\\
526.200000000001	21.7306344499998\\
526.400000000001	21.6969821299999\\
526.599999999999	21.4566943999998\\
526.799999999999	21.4002043\\
527	21.4653500999998\\
527.200000000001	21.7476182999999\\
527.400000000001	21.524433\\
527.799999999999	20.6492237000002\\
528	20.0447641000001\\
528.200000000001	19.4945694900002\\
528.400000000001	19.4831194100002\\
528.599999999999	20.0646635399999\\
528.799999999999	20.6933846500001\\
529	21.1598173000002\\
529.200000000001	21.4116841\\
529.400000000001	21.4524642400002\\
529.599999999999	21.3395344199998\\
529.799999999999	21.09237209\\
530	20.7545557899998\\
530.200000000001	20.9196257899998\\
530.400000000001	21.1797107900002\\
530.599999999999	21.5238960500001\\
530.799999999999	21.3732191600002\\
531	21.0785589000002\\
531.200000000001	20.8204743000001\\
531.400000000001	20.6248350000001\\
531.599999999999	20.5706758000001\\
531.799999999999	20.8745383\\
532	21.279121\\
532.200000000001	21.2957084\\
532.400000000001	21.1313098000001\\
532.599999999999	21.0162206999998\\
532.799999999999	21.3419632999999\\
533	21.3136942000001\\
533.200000000001	20.9897028800001\\
533.400000000001	20.9347995100002\\
533.599999999999	20.8190247000002\\
533.799999999999	20.76555401\\
534	20.8362127300002\\
534.200000000001	20.7903542700001\\
534.400000000001	20.5443704600002\\
534.599999999999	20.62080393\\
534.799999999999	20.6540868100001\\
535	20.9123894899999\\
535.200000000001	20.9979317900002\\
535.599999999999	20.86091321\\
536	20.6032601000002\\
536.200000000001	20.7747499000002\\
536.400000000001	21.0259058000001\\
536.599999999999	20.9821089000002\\
536.799999999999	21.1514526999999\\
537	21.4990554000001\\
537.200000000001	22.1075357\\
537.400000000001	22.3602980999999\\
537.599999999999	22.2341001999998\\
537.799999999999	21.6647616999999\\
538	21.2234230499998\\
538.200000000001	21.0264299\\
538.400000000001	20.69390058\\
538.599999999999	20.8028687199999\\
538.799999999999	20.6738990600002\\
539	20.4884591300001\\
539.200000000001	20.6714487200002\\
539.400000000001	20.5561899099998\\
539.599999999999	20.15896716\\
539.799999999999	20.3219450900001\\
540	20.6036753600001\\
540.200000000001	20.7815953700001\\
540.400000000001	21.0602724800001\\
540.599999999999	21.2210166499999\\
540.799999999999	21.5410057700001\\
541	21.7555077000002\\
541.200000000001	21.2877705999999\\
541.400000000001	21.3211231999999\\
541.599999999999	21.4936069999999\\
542	21.1896870999999\\
542.200000000001	21.1939155999999\\
542.400000000001	21.2144989499998\\
542.599999999999	21.04159669\\
542.799999999999	21.1342921\\
543	21.1769414\\
543.200000000001	20.7592017000002\\
543.400000000001	20.6206627400002\\
543.599999999999	20.8069773299999\\
543.799999999999	20.9125167000002\\
544	20.99528616\\
544.200000000001	20.9967464699998\\
544.400000000001	21.02847436\\
544.599999999999	21.1964567700002\\
544.799999999999	21.1823131599999\\
545	20.93337182\\
545.200000000001	20.6696917499999\\
545.400000000001	20.4314408499999\\
545.599999999999	20.4190314900002\\
545.799999999999	21.0036197899999\\
546	21.4900564599998\\
546.200000000001	21.22435051\\
546.400000000001	21.0205352900002\\
546.599999999999	20.8936117100002\\
546.799999999999	20.7348321999998\\
547	20.4708814000001\\
547.200000000001	20.6637046999999\\
547.599999999999	20.8917062999999\\
547.799999999999	21.2792181\\
548	21.0995278999999\\
548.200000000001	20.7898522300002\\
548.400000000001	20.5978859800002\\
548.599999999999	20.5955467499998\\
548.799999999999	20.5580981200001\\
549	20.80743626\\
549.200000000001	21.21542245\\
549.400000000001	21.24141147\\
549.599999999999	20.9838224999999\\
550	20.3390687000001\\
550.200000000001	20.0930579000001\\
550.400000000001	19.9632511\\
550.599999999999	19.8516132\\
550.799999999999	19.8070548000001\\
551	20.0965363999999\\
551.200000000001	20.45835734\\
551.400000000001	20.5465898500001\\
551.599999999999	20.5857178299998\\
551.799999999999	20.8123789699998\\
552	21.0770739700001\\
552.200000000001	21.2651328299999\\
552.400000000001	21.3018231000001\\
552.599999999999	21.0233136000002\\
552.799999999999	20.3686755099998\\
553.200000000001	20.1301161800002\\
553.400000000001	19.71923758\\
553.599999999999	19.5096883199999\\
553.799999999999	19.69652236\\
554	19.9203352999998\\
554.200000000001	19.9935134000002\\
554.400000000001	19.8764154\\
554.599999999999	19.8774076700001\\
554.799999999999	20.1376406700001\\
555	20.27064062\\
555.200000000001	20.29890441\\
555.400000000001	20.3901732999998\\
555.599999999999	20.8031142\\
555.799999999999	20.5554139999999\\
556	20.5613320000002\\
556.200000000001	20.4377112900002\\
556.400000000001	20.07623956\\
556.599999999999	20.3558766299998\\
556.799999999999	20.6156507599999\\
557	20.2605574999998\\
557.200000000001	20.2946124599998\\
557.400000000001	20.1795883999998\\
557.599999999999	19.6164831199999\\
557.799999999999	19.66667014\\
558	19.6975346099998\\
558.200000000001	19.6934829299998\\
558.400000000001	19.7050055899999\\
558.599999999999	19.9682857799999\\
558.799999999999	20.0805720899998\\
559	20.2449182800001\\
559.200000000001	20.1249130900001\\
559.400000000001	20.0241508700001\\
559.599999999999	20.1367416100002\\
559.799999999999	20.41871262\\
560	20.4211090200001\\
560.200000000001	20.534224\\
560.400000000001	20.5203201999998\\
560.599999999999	20.2716801000001\\
560.799999999999	20.2291985000002\\
561	20.1142472000001\\
561.200000000001	19.8725004799999\\
561.400000000001	19.74659935\\
561.599999999999	19.60687899\\
561.799999999999	19.6733257000001\\
562	19.6882497000001\\
562.200000000001	19.5514579999999\\
562.400000000001	19.7951359499998\\
562.599999999999	20.2386217899998\\
562.799999999999	20.2728994200002\\
563	20.2256587000002\\
563.200000000001	20.4424219000002\\
563.400000000001	20.3214917999999\\
563.599999999999	19.9977611200002\\
563.799999999999	19.9360676199999\\
564	19.6801508100002\\
564.200000000001	19.3351057499999\\
564.400000000001	19.6244544800002\\
564.599999999999	20.0988327300001\\
564.799999999999	20.1048847000002\\
565	20.1655219999998\\
565.200000000001	20.5039989000002\\
565.400000000001	20.4090385999998\\
565.599999999999	20.4003486000001\\
565.799999999999	20.4255819\\
566	20.3063078\\
566.200000000001	20.0668608999999\\
566.400000000001	19.9482790100001\\
566.599999999999	19.9900648799999\\
566.799999999999	19.9435336800002\\
567	19.8800258900001\\
567.200000000001	19.5354133400001\\
567.400000000001	19.4196350000002\\
567.599999999999	19.5789934899999\\
567.799999999999	19.5139114799999\\
568	19.4851134099999\\
568.200000000001	19.65083\\
568.400000000001	19.57869936\\
568.599999999999	19.44530407\\
568.799999999999	19.3872263899998\\
569	19.6390478600001\\
569.200000000001	20.2727577999999\\
569.400000000001	20.6285544000002\\
569.599999999999	20.9549720999998\\
569.799999999999	21.1013822999998\\
570	21.0851123000002\\
570.200000000001	20.7469544999999\\
570.400000000001	20.3604934\\
570.599999999999	20.1969869499999\\
570.799999999999	20.0917508699999\\
571.200000000001	19.1260563400001\\
571.400000000001	18.9584961\\
571.599999999999	19.1525013099999\\
571.799999999999	19.38076361\\
572	19.2592668799998\\
572.200000000001	18.95747897\\
572.400000000001	18.7336328699998\\
572.599999999999	18.7920066000001\\
572.799999999999	19.0252550700002\\
573	19.4148199000001\\
573.200000000001	19.9315375000001\\
573.400000000001	20.1407349800002\\
573.599999999999	20.33312028\\
573.799999999999	20.7248100699999\\
574	20.8182695\\
574.200000000001	20.5403265\\
574.400000000001	20.2991192\\
574.599999999999	20.1771862999999\\
574.799999999999	20.0655572000001\\
575	20.1391133900001\\
575.200000000001	20.3488928500001\\
575.400000000001	20.1613510400002\\
575.599999999999	19.4319821200002\\
575.799999999999	18.8940199499998\\
576	18.6402864699999\\
576.200000000001	18.6946418699999\\
576.400000000001	18.6460532999999\\
576.599999999999	18.8850531399999\\
576.799999999999	19.4553403999998\\
577	19.8100241000002\\
577.200000000001	19.9033837699999\\
577.400000000001	19.9245466900002\\
577.599999999999	19.92769886\\
577.799999999999	20.2537871999998\\
578	20.5295328299999\\
578.200000000001	20.4265035899998\\
578.400000000001	19.83109173\\
578.599999999999	19.5806160100001\\
578.799999999999	19.5862319600001\\
579	19.49281681\\
579.200000000001	19.5542600200001\\
579.400000000001	19.3089467599998\\
579.599999999999	18.9251142600001\\
579.799999999999	18.7660999\\
580	19.1109630000001\\
580.200000000001	19.6733071200001\\
580.400000000001	19.7285932999998\\
580.599999999999	19.64938764\\
580.799999999999	19.8022559199999\\
581	19.7420038099999\\
581.200000000001	19.3810556100002\\
581.400000000001	19.3490244300001\\
581.599999999999	19.37462009\\
581.799999999999	19.4813211599999\\
582	19.3881152200001\\
582.200000000001	19.1545940800002\\
582.400000000001	19.2616111500001\\
582.599999999999	19.3216648500002\\
582.799999999999	19.2203047500002\\
583	19.2038350600001\\
583.200000000001	19.3715469799999\\
583.400000000001	19.3368474200001\\
583.599999999999	18.9760937400001\\
583.799999999999	18.7963032500002\\
584	18.83059994\\
584.200000000001	19.0163739\\
584.400000000001	19.0148186500001\\
584.599999999999	19.1263299299999\\
584.799999999999	19.21366945\\
585	18.98074636\\
585.200000000001	18.9179876500002\\
585.400000000001	18.9904514200002\\
585.599999999999	19.0065392500001\\
585.799999999999	19.0090100500001\\
586	18.9487250699999\\
586.200000000001	18.8141209599999\\
586.400000000001	18.79265063\\
586.599999999999	18.4342538999999\\
586.799999999999	18.2625615100001\\
587	18.3947415799998\\
587.200000000001	18.7726325499998\\
587.400000000001	18.75108808\\
587.599999999999	18.5832511499998\\
587.799999999999	18.82170946\\
588	18.98860053\\
588.200000000001	19.06367159\\
588.400000000001	18.9022074\\
588.599999999999	18.5280300099998\\
588.799999999999	18.3064514500002\\
589	18.3235922499998\\
589.200000000001	18.4705534499999\\
589.400000000001	18.8194802799999\\
589.599999999999	18.63748807\\
589.799999999999	18.3478843299999\\
590	18.1005167600001\\
590.200000000001	18.1050650799998\\
590.400000000001	18.0380406499999\\
590.599999999999	17.9102401099999\\
590.799999999999	17.8667993600002\\
591	17.9110486999998\\
591.200000000001	18.0055460899998\\
591.400000000001	18.0731277899999\\
591.599999999999	18.1742948599999\\
591.799999999999	18.1724466999999\\
592	18.09865081\\
592.200000000001	18.1429509999998\\
592.400000000001	18.4046556600001\\
592.599999999999	18.2531555\\
592.799999999999	18.1146640900001\\
593	18.1809639799999\\
593.200000000001	18.2295979599999\\
593.400000000001	18.04365882\\
593.599999999999	17.6898613200001\\
593.799999999999	17.5546199300002\\
594	17.8975359199999\\
594.200000000001	17.97059322\\
594.400000000001	17.7256903000002\\
594.599999999999	17.6538761000002\\
594.799999999999	18.0120351199998\\
595	18.1993810399999\\
595.400000000001	17.8076190199999\\
595.599999999999	17.73544537\\
595.799999999999	17.6786599100001\\
596	17.59047951\\
596.200000000001	17.4053644099999\\
596.400000000001	17.3000586500002\\
596.599999999999	17.2380656400001\\
596.799999999999	17.1219875199999\\
597	17.0727656499998\\
597.200000000001	17.1302037700002\\
597.400000000001	17.338526\\
597.799999999999	17.9465859699999\\
598	17.9574383600002\\
598.200000000001	17.8028534199998\\
598.400000000001	17.6231029700002\\
598.599999999999	17.5656651200002\\
598.799999999999	17.81798622\\
599	17.9930365999999\\
599.200000000001	17.8864659999999\\
599.400000000001	17.5842005700001\\
599.599999999999	17.2288229400001\\
599.799999999999	17.22795679\\
600	17.55578552\\
600.200000000001	17.4181416299998\\
600.400000000001	17.0531630999999\\
600.599999999999	17.1574991900002\\
600.799999999999	17.5556827400001\\
601	17.726752\\
601.200000000001	17.6605533299999\\
601.400000000001	17.4540783100001\\
601.599999999999	17.4064919100001\\
601.799999999999	17.3421034200001\\
602	17.1252121799998\\
602.200000000001	16.57226511\\
602.400000000001	16.1775257099998\\
602.599999999999	16.1614865500001\\
602.799999999999	16.2662075500002\\
603	16.6164891899998\\
603.200000000001	17.0810127700001\\
603.400000000001	17.72786129\\
603.599999999999	18.2201267199998\\
603.799999999999	18.6161487999998\\
604	18.6285290999999\\
604.200000000001	18.8140085999999\\
604.400000000001	18.7056274000001\\
604.599999999999	18.8626492399999\\
604.799999999999	18.8741684199999\\
605	18.5353609600002\\
605.200000000001	17.64648837\\
605.400000000001	16.9085396999999\\
605.599999999999	16.7460510599999\\
605.799999999999	16.8767790799998\\
606	17.0219180399999\\
606.200000000001	16.81373424\\
606.400000000001	16.5550692699999\\
606.599999999999	16.6183439400002\\
606.799999999999	17.0492182600001\\
607	17.2632670600001\\
607.200000000001	17.53049728\\
607.400000000001	18.0500404499999\\
607.599999999999	18.2488334899999\\
607.799999999999	18.57324956\\
608	18.5058226900001\\
608.400000000001	18.2455779400002\\
608.599999999999	17.9185505099999\\
609	17.80263173\\
609.200000000001	17.7729071700001\\
609.400000000001	17.7902934799999\\
609.599999999999	17.61251249\\
609.799999999999	17.6814458200001\\
610	18.1261932399998\\
610.200000000001	18.5458463199998\\
610.400000000001	18.7106510899998\\
610.599999999999	18.3949453599998\\
610.799999999999	18.3274518600001\\
611	18.3167844999998\\
611.200000000001	17.99775791\\
611.400000000001	17.5517664600002\\
611.599999999999	17.5078272199999\\
611.799999999999	17.5850797200001\\
612	17.60766758\\
612.200000000001	17.4786137699998\\
612.400000000001	17.5397865\\
612.599999999999	17.6340459600001\\
612.799999999999	17.8113436399999\\
613	18.0877842700002\\
613.200000000001	18.4445282699999\\
613.400000000001	18.5584808600001\\
613.599999999999	18.3949516299999\\
613.799999999999	18.3072539099999\\
614	18.3237688700001\\
614.200000000001	18.18093795\\
614.400000000001	17.9303630099998\\
614.599999999999	18.0751750600002\\
614.799999999999	18.2331519700001\\
615	18.2693218300001\\
615.200000000001	18.0490387599998\\
615.400000000001	17.87596257\\
615.799999999999	17.43345155\\
616	17.3779811300001\\
616.200000000001	17.5937259000002\\
616.400000000001	17.77097198\\
616.599999999999	17.82376927\\
616.799999999999	17.9841987499999\\
617	18.3401315599999\\
617.200000000001	18.5323953699999\\
617.400000000001	18.3266590399999\\
617.599999999999	18.1459290100001\\
617.799999999999	18.1137333000001\\
618	18.0416259499998\\
618.200000000001	17.91013789\\
618.400000000001	17.8532942799998\\
618.599999999999	17.9220805300001\\
618.799999999999	17.8466760599999\\
619	17.6507275700001\\
619.200000000001	17.3786883900002\\
619.400000000001	17.5108009800001\\
619.599999999999	17.68503435\\
619.799999999999	17.6711983199998\\
620	17.66587875\\
620.200000000001	17.7772398100001\\
620.400000000001	17.7589139400002\\
620.599999999999	17.8168183799999\\
620.799999999999	17.8080187700002\\
621	17.6745564100002\\
621.200000000001	17.59804442\\
621.400000000001	17.6423038600001\\
621.599999999999	17.8363059899998\\
621.799999999999	18.1482620199999\\
622	18.2049557800001\\
622.200000000001	17.9188354900002\\
622.400000000001	17.7571216900001\\
622.599999999999	17.90306814\\
622.799999999999	17.98858294\\
623	17.7394923799998\\
623.200000000001	17.6399617500001\\
623.400000000001	17.7616151000002\\
623.599999999999	17.68858972\\
623.799999999999	17.6757651100002\\
624	17.5776899799998\\
624.200000000001	17.29428439\\
624.400000000001	17.3421351699999\\
624.599999999999	17.36626914\\
624.799999999999	17.4800277600002\\
625	17.5246155\\
625.200000000001	17.43171704\\
625.400000000001	17.4528584499999\\
625.599999999999	17.5926328099999\\
625.799999999999	17.7216171800001\\
626	17.91211406\\
626.200000000001	18.0294056900002\\
626.400000000001	18.1107416099999\\
626.599999999999	18.0711817800002\\
626.799999999999	18.0060938199999\\
627	17.9563619700002\\
627.200000000001	17.7946026200002\\
627.400000000001	17.58678048\\
627.599999999999	17.6136061000002\\
627.799999999999	17.7838895\\
628	17.74832341\\
628.200000000001	17.4447114\\
628.400000000001	17.2600102699998\\
628.599999999999	17.38278193\\
628.799999999999	17.45781906\\
629	17.3543418700001\\
629.200000000001	17.2854422999999\\
629.400000000001	17.2941481799999\\
629.599999999999	17.05512\\
629.799999999999	16.99183124\\
630	17.3904909600001\\
630.200000000001	17.7326709899999\\
630.400000000001	17.7932197300001\\
630.599999999999	17.9852048100001\\
630.799999999999	18.33852252\\
631	18.5488685199998\\
631.200000000001	18.3273736299998\\
631.400000000001	17.87054678\\
631.599999999999	17.49162931\\
631.799999999999	17.4557922899999\\
632	17.8819144300001\\
632.200000000001	18.1421951000002\\
632.400000000001	17.9211410799999\\
632.599999999999	17.5928616900001\\
632.799999999999	17.2965906700001\\
633	17.0928858299999\\
633.200000000001	17.00836106\\
633.400000000001	17.0448102199998\\
633.599999999999	17.1491510800001\\
633.799999999999	17.1462615099999\\
634	17.1078708999999\\
634.200000000001	17.24666015\\
634.400000000001	17.6000801999999\\
634.599999999999	17.8035703800001\\
634.799999999999	18.0621317999999\\
635	18.3029308099999\\
635.200000000001	18.4621662099999\\
635.400000000001	18.4415045599999\\
635.599999999999	17.83648404\\
635.799999999999	17.5354367599998\\
636	17.4145845799999\\
636.200000000001	17.2697356100002\\
636.400000000001	17.1527916300001\\
636.599999999999	17.31093655\\
636.799999999999	17.6617961900001\\
637	17.8467638299999\\
637.200000000001	17.8582223200001\\
637.400000000001	17.7637877400002\\
637.599999999999	17.7645821800002\\
637.799999999999	17.9610587900002\\
638	17.93349459\\
638.200000000001	17.94606458\\
638.400000000001	17.9675025299998\\
638.599999999999	17.9726763399999\\
638.799999999999	17.7378471299999\\
639	17.4771229100002\\
639.200000000001	17.3862504099998\\
639.400000000001	17.35162945\\
639.599999999999	17.41105522\\
639.799999999999	17.6668457999999\\
640	17.6582184200001\\
640.200000000001	17.5077799199998\\
640.400000000001	17.5132736199998\\
640.599999999999	17.4653708400001\\
640.799999999999	17.3193137799999\\
641	17.7528696700001\\
641.200000000001	18.5512161800002\\
641.400000000001	19.0841722\\
641.599999999999	19.1586989000002\\
641.799999999999	18.8597177000001\\
642	18.4239590400002\\
642.200000000001	17.93199052\\
642.400000000001	17.8206723600001\\
642.599999999999	17.8334190999999\\
642.799999999999	17.9841473199999\\
643	18.3607405399998\\
643.200000000001	18.24241635\\
643.400000000001	17.9656594899998\\
643.599999999999	17.8015373500002\\
643.799999999999	17.9158782600002\\
644	17.8582060600002\\
644.200000000001	17.8391564899998\\
644.400000000001	17.9732938100001\\
644.599999999999	17.8473715700002\\
644.799999999999	17.54835013\\
645	17.5841704099998\\
645.200000000001	17.6379904199998\\
645.400000000001	17.5200288999999\\
645.599999999999	17.4532468900002\\
645.799999999999	17.6618269999999\\
646	18.1757936099998\\
646.200000000001	18.6458220600002\\
646.400000000001	18.8653174800002\\
646.599999999999	19.0565123699998\\
646.799999999999	18.9604202800001\\
647	18.8792146699998\\
647.200000000001	19.1782295399998\\
647.400000000001	18.8976346899999\\
647.599999999999	18.6878628700001\\
647.799999999999	18.63645116\\
648	18.6219997399999\\
648.200000000001	18.40292301\\
648.400000000001	18.2644400300001\\
648.599999999999	18.0203759599999\\
648.799999999999	17.8088396799999\\
649	17.4302908499999\\
649.200000000001	17.3139010899999\\
649.400000000001	17.5626757999999\\
649.599999999999	17.6715095099999\\
649.799999999999	17.7539971800002\\
650	17.97861921\\
650.200000000001	18.4515405400002\\
650.400000000001	18.3105012199999\\
650.599999999999	18.3253156300002\\
650.799999999999	18.6822739099998\\
651	19.0684770799999\\
651.200000000001	19.23579986\\
651.400000000001	19.2479163399998\\
651.599999999999	18.98028763\\
651.799999999999	18.84499362\\
652	18.6957231800002\\
652.200000000001	18.72919056\\
652.400000000001	18.6024130599999\\
652.599999999999	18.3530016700001\\
652.799999999999	18.2466093500002\\
653	18.4890140100001\\
653.200000000001	18.4967055100001\\
653.400000000001	18.2428885300001\\
653.599999999999	18.3161791900002\\
653.799999999999	18.6424885299998\\
654	18.7298896100001\\
654.200000000001	18.6295587700001\\
654.599999999999	18.7660234099999\\
654.799999999999	18.53794376\\
655	18.4225373899999\\
655.200000000001	18.7067110200001\\
655.400000000001	18.9691335100001\\
655.599999999999	18.9566990200001\\
655.799999999999	18.8059165700001\\
656	19.02325483\\
656.200000000001	19.0476108600001\\
656.400000000001	18.9282669999998\\
656.599999999999	19.05932158\\
656.799999999999	19.17562529\\
657	19.2464566899998\\
657.200000000001	18.9404491800001\\
657.400000000001	18.3148655\\
657.599999999999	18.0982462400002\\
657.799999999999	18.4144489099999\\
658.200000000001	18.4074962999998\\
658.400000000001	18.9026084400002\\
658.599999999999	19.43894503\\
658.799999999999	19.72494809\\
659	19.8182087599998\\
659.400000000001	19.3719873599998\\
659.599999999999	19.3292938999998\\
659.799999999999	19.3942121099999\\
660	19.2596364999999\\
660.200000000001	19.1454115800002\\
660.400000000001	19.3990668599999\\
660.599999999999	19.4175713999998\\
660.799999999999	19.2646146400002\\
661	18.8513703799999\\
661.200000000001	18.7433816299999\\
661.400000000001	18.92202434\\
661.599999999999	18.75136582\\
661.799999999999	18.6897429599999\\
662	18.74330814\\
662.200000000001	19.01186719\\
662.400000000001	19.3851325199998\\
662.599999999999	19.4349282899998\\
662.799999999999	19.5621641600001\\
663	19.6791151399998\\
663.200000000001	20.0464477599999\\
663.400000000001	20.0763327300001\\
663.599999999999	19.7080994900002\\
663.799999999999	19.53183309\\
664	19.6421314999998\\
664.200000000001	19.7109323599998\\
664.400000000001	19.6510285999998\\
664.599999999999	19.5677856000002\\
664.799999999999	19.3190933000001\\
665	18.9568070999999\\
665.200000000001	19.0886845999999\\
665.400000000001	19.4295090000001\\
665.599999999999	19.6210873999999\\
665.799999999999	19.8547856999999\\
666	19.8615890999999\\
666.200000000001	20.0103408599998\\
666.400000000001	20.0093160199999\\
666.599999999999	19.9820273800001\\
666.799999999999	20.1929201100002\\
667	20.0581754700002\\
667.200000000001	19.5929842400001\\
667.400000000001	19.2962218900002\\
667.599999999999	19.0754370599998\\
667.799999999999	19.22161749\\
668	19.50007822\\
668.200000000001	19.55390545\\
668.400000000001	19.44196599\\
668.599999999999	19.4280547399999\\
668.799999999999	19.8427623500002\\
669	20.3532439099999\\
669.200000000001	20.6162939000001\\
669.400000000001	20.2142993000002\\
669.599999999999	20.1429342000001\\
669.799999999999	20.1308379000002\\
670.200000000001	20.3288588999999\\
670.400000000001	20.527392\\
670.599999999999	20.6528358999999\\
670.799999999999	20.5634525999999\\
671	19.9588236999998\\
671.200000000001	19.4799168\\
671.400000000001	19.2049405399998\\
671.599999999999	19.3589307000002\\
671.799999999999	19.49495424\\
672	19.7150611699999\\
672.200000000001	20.0843667499998\\
672.400000000001	19.98195347\\
672.599999999999	19.9115161999998\\
672.799999999999	19.8694316400001\\
673	19.6555155699998\\
673.200000000001	19.48225413\\
673.400000000001	19.3291210799998\\
673.599999999999	19.3574330699998\\
674	19.8928881500001\\
674.200000000001	19.9732110499999\\
674.400000000001	19.9831826\\
674.599999999999	20.0924184\\
674.799999999999	20.3427710000001\\
675	20.5516115999999\\
675.200000000001	20.5194903000001\\
675.400000000001	20.2824457000002\\
675.599999999999	20.0904694999999\\
675.799999999999	20.3286379000001\\
676	19.9818848\\
676.200000000001	19.5395061300001\\
676.400000000001	19.20876125\\
676.599999999999	18.7073126199998\\
676.799999999999	18.4254925999999\\
677	18.6030557300001\\
677.200000000001	18.7946111299998\\
677.400000000001	18.9634122900002\\
677.599999999999	19.3070195800001\\
677.799999999999	19.4502655400001\\
678	19.5752948899999\\
678.200000000001	19.8149663999998\\
678.400000000001	19.8008588600001\\
678.599999999999	19.4201946100002\\
678.799999999999	19.4166758299998\\
679	19.9411200899999\\
679.200000000001	20.0964077899998\\
679.400000000001	20.1091701999999\\
679.599999999999	19.8661262999999\\
679.799999999999	19.6085653999999\\
680	19.5101193999999\\
680.200000000001	19.3923608999999\\
680.400000000001	19.2242609999998\\
680.599999999999	19.1269089000002\\
680.799999999999	19.1291729\\
681	19.1679519999998\\
681.200000000001	19.1119543499999\\
681.400000000001	18.9997458100001\\
681.599999999999	18.8509931200001\\
681.799999999999	19.0194207300001\\
682	19.1395833500001\\
682.400000000001	19.5422063699998\\
682.599999999999	19.4482209600001\\
682.799999999999	19.1405774300001\\
683	18.7407462800002\\
683.200000000001	18.9768966000001\\
683.400000000001	19.5546555699998\\
683.599999999999	19.9412717700002\\
683.799999999999	19.7377803200002\\
684	19.7488444999999\\
684.200000000001	19.7121010000001\\
684.400000000001	19.8109912999998\\
684.599999999999	19.6938561000002\\
684.799999999999	19.3850735999999\\
685	19.3232948\\
685.200000000001	19.4740146999998\\
685.400000000001	19.30015306\\
685.599999999999	19.3813177000002\\
685.799999999999	19.3029180499998\\
686	19.3899245100001\\
686.200000000001	19.4473412000002\\
686.400000000001	19.43364548\\
686.599999999999	19.3955755400002\\
686.799999999999	19.0649960400001\\
687.200000000001	18.69698986\\
687.400000000001	18.7887268300001\\
687.599999999999	18.9274831600001\\
687.799999999999	18.9700140099999\\
688	19.0878923800001\\
688.200000000001	19.2662091000002\\
688.400000000001	19.3519503000002\\
688.599999999999	19.3926852\\
688.799999999999	20.2208768999999\\
689	20.7758343999999\\
689.200000000001	20.8640260000002\\
689.599999999999	20.9604783999998\\
689.799999999999	20.6676686999999\\
690.200000000001	19.3053665000002\\
690.400000000001	18.9743930200002\\
690.599999999999	18.78030691\\
690.799999999999	18.6666166999998\\
691	18.5805728099999\\
691.200000000001	18.64175815\\
691.400000000001	18.8816728500001\\
691.599999999999	18.8898226199999\\
691.799999999999	18.9757193599999\\
692	19.1773809400001\\
692.200000000001	19.7779992999999\\
692.400000000001	20.52446091\\
692.599999999999	21.0966540200002\\
692.799999999999	21.49949204\\
693	20.8996038199998\\
693.200000000001	20.1220829700001\\
693.400000000001	19.9187950999999\\
693.599999999999	19.5836715\\
693.799999999999	19.0242294999998\\
694	18.8256845000001\\
694.200000000001	19.0970261000002\\
694.400000000001	19.0932394000001\\
694.599999999999	18.9116352000001\\
694.799999999999	19.0533540000001\\
695.200000000001	20.1941930900002\\
695.400000000001	20.2025511800002\\
695.599999999999	20.0848063399999\\
695.799999999999	20.0624622099999\\
696	19.9380257399998\\
696.200000000001	19.7500799099998\\
696.400000000001	19.5727829399998\\
696.599999999999	19.7545524500001\\
696.799999999999	19.5009412300001\\
697	19.1355620099998\\
697.200000000001	19.0166802499998\\
697.400000000001	18.9154580600002\\
697.599999999999	19.0180967800002\\
698	19.3396662599998\\
698.400000000001	19.61164224\\
698.599999999999	19.6546110999998\\
698.799999999999	19.3860691999998\\
699	19.2401598000001\\
699.200000000001	19.2610577\\
699.400000000001	19.4329422999999\\
699.599999999999	19.6408803999998\\
699.799999999999	19.5176078499999\\
700	19.2691587200002\\
700.200000000001	19.2496870300001\\
700.400000000001	19.1738545399999\\
700.599999999999	19.1770663299999\\
700.799999999999	19.62267673\\
701.200000000001	19.8111101099998\\
701.400000000001	19.8221851200001\\
701.599999999999	19.8468037600001\\
701.799999999999	19.4045833300002\\
702	18.8405994099999\\
702.200000000001	18.5724049\\
702.400000000001	18.5392919199999\\
702.599999999999	18.7775568000002\\
702.799999999999	18.9767238999998\\
703	18.96374406\\
703.200000000001	18.5776826299998\\
703.400000000001	18.7010728999999\\
703.599999999999	18.954898\\
703.799999999999	19.3589471999999\\
704	19.6451654000002\\
704.200000000001	19.7098768000001\\
704.400000000001	19.6968971000001\\
704.599999999999	20.04462285\\
704.799999999999	19.7522637900001\\
705	19.3696974200002\\
705.200000000001	19.1415497200001\\
705.400000000001	19.1711280599998\\
705.599999999999	19.3577521799998\\
705.799999999999	19.3702158400001\\
706	19.4962031499999\\
706.200000000001	19.2348076799999\\
706.400000000001	18.8610087799998\\
706.599999999999	18.71915915\\
706.799999999999	18.6321744100001\\
707	18.7286057900001\\
707.200000000001	18.7504298399999\\
707.400000000001	18.6908725500002\\
707.599999999999	19.2307225\\
707.799999999999	19.3757252999999\\
708	18.8109588000002\\
708.200000000001	18.5548078000002\\
708.400000000001	18.772614\\
708.599999999999	19.1627254\\
708.799999999999	19.0400193\\
709	19.287026\\
709.200000000001	19.5120072999998\\
709.400000000001	19.2506245999998\\
709.599999999999	19.3313822999999\\
709.799999999999	19.4437403000002\\
710	19.9263495999999\\
710.200000000001	20.2797396999999\\
710.400000000001	19.89695312\\
710.599999999999	19.6483062900002\\
710.799999999999	19.6128681999999\\
711	19.3151346099999\\
711.200000000001	18.75924429\\
711.400000000001	18.6246609999998\\
711.599999999999	18.6863911999999\\
711.799999999999	18.6928850899999\\
712	18.8005498399998\\
712.200000000001	18.7857579699998\\
712.400000000001	18.9051667399999\\
712.599999999999	18.9430714\\
712.799999999999	18.9625074\\
713	19.0509419999998\\
713.200000000001	19.2625017\\
713.400000000001	19.6411586999998\\
713.599999999999	19.5239212000001\\
713.799999999999	19.5330524000001\\
714	19.8360385000001\\
714.200000000001	20.3703919\\
714.400000000001	20.2891779000001\\
714.599999999999	20.0576052000001\\
714.799999999999	19.7628896000001\\
715	19.5972968999999\\
715.200000000001	19.6981666000001\\
715.400000000001	19.5438620999998\\
715.599999999999	19.7412757000002\\
715.799999999999	19.9163708000001\\
716	19.7922484000001\\
716.200000000001	19.2057177000002\\
716.400000000001	19.2884270499999\\
716.599999999999	19.55879405\\
716.799999999999	19.5421545999998\\
717	19.6793895000001\\
717.200000000001	19.7251593000001\\
717.400000000001	20.0224840000001\\
717.599999999999	20.1430703999999\\
717.799999999999	20.0912987000002\\
718	19.5752320000001\\
718.200000000001	19.5008551999999\\
718.400000000001	19.6965974\\
718.599999999999	19.7086552000001\\
718.799999999999	19.9737143000002\\
719	20.0918971000001\\
719.200000000001	20.0248280000001\\
719.400000000001	19.8241630000002\\
719.599999999999	19.89940763\\
719.799999999999	20.0586081699998\\
720.200000000001	20.1436715\\
720.400000000001	19.8923604000001\\
720.599999999999	19.6620646000001\\
720.799999999999	19.8591330999998\\
721	20.1129178000001\\
721.200000000001	19.9283169999999\\
721.400000000001	19.8328501000001\\
721.599999999999	19.6284986000001\\
721.799999999999	19.7414727\\
722	19.9380850000002\\
722.200000000001	20.1122807000002\\
722.400000000001	19.9211888\\
722.599999999999	19.9202771\\
722.799999999999	20.1382981000002\\
723	20.3705196000001\\
723.200000000001	20.2636341000002\\
723.400000000001	20.1298428999999\\
723.599999999999	20.3803985\\
723.799999999999	20.0980540800001\\
724	20.1415801600001\\
724.200000000001	20.4602897\\
724.400000000001	20.3173427299998\\
724.599999999999	19.9153815499999\\
724.799999999999	19.8805930899998\\
725	20.0616534000001\\
725.200000000001	20.3635933\\
725.400000000001	20.4040518000002\\
725.599999999999	20.1715233999998\\
725.799999999999	19.7872465\\
726	20.0853345999999\\
726.200000000001	20.3691394000002\\
726.400000000001	20.3353235\\
726.599999999999	20.5074961999999\\
726.799999999999	20.5406044000001\\
727	20.6126607000001\\
727.200000000001	20.5279976000002\\
727.400000000001	19.9814489999999\\
727.599999999999	19.6083239999998\\
727.799999999999	19.8769062000001\\
728	20.2333677000001\\
728.400000000001	20.4294715199999\\
728.599999999999	20.6505090300002\\
728.799999999999	20.4494030699998\\
729	20.3967024799999\\
729.200000000001	20.6131498999998\\
729.400000000001	20.7225481999999\\
729.599999999999	20.6856517000001\\
729.799999999999	20.7680580000001\\
730	20.8145205999999\\
730.200000000001	20.5301788000002\\
730.400000000001	20.0826928000001\\
730.599999999999	19.7512664999999\\
730.799999999999	19.6117499000002\\
731	19.8423874999999\\
731.200000000001	20.3188617000001\\
731.400000000001	20.6573272999999\\
731.599999999999	20.8660536000002\\
731.799999999999	20.6325376999998\\
732	20.3396824199999\\
732.200000000001	20.09295591\\
732.400000000001	20.1439676199998\\
732.599999999999	20.3342872799999\\
732.799999999999	20.6180326200001\\
733	20.7226103899998\\
733.200000000001	20.5013141099998\\
733.400000000001	20.0294619000001\\
733.599999999999	19.7594379000002\\
733.799999999999	19.70380664\\
734	19.5619137399999\\
734.200000000001	20.0285524000001\\
734.400000000001	20.3686671999999\\
734.599999999999	20.6507191000001\\
734.799999999999	20.6351470300001\\
735	20.522512\\
735.200000000001	20.1987452799999\\
735.400000000001	20.4802464999998\\
735.599999999999	20.6485682000002\\
735.799999999999	20.6285560900001\\
736	20.6559616999998\\
736.200000000001	20.4012154000002\\
736.400000000001	19.9540913699998\\
736.599999999999	19.4724707800001\\
736.799999999999	19.7294605500001\\
737	19.9339167899998\\
737.200000000001	19.86963363\\
737.400000000001	19.9087946200002\\
737.599999999999	20.1765547999998\\
737.799999999999	20.1991218799999\\
738	20.0484073699999\\
738.200000000001	19.8518644000001\\
738.400000000001	19.7200643400001\\
738.599999999999	19.51149751\\
738.799999999999	19.67948768\\
739	19.9890336899998\\
739.200000000001	20.08720528\\
739.400000000001	20.1078210000001\\
739.599999999999	19.8751639000002\\
739.799999999999	19.9654548600001\\
740	20.2069082500002\\
740.200000000001	20.3975130499998\\
740.400000000001	20.2021151099998\\
740.599999999999	20.2306653999999\\
740.799999999999	20.0656721\\
741	19.8134586199999\\
741.200000000001	19.9469238000001\\
741.400000000001	19.92523854\\
741.599999999999	19.7254736300001\\
741.799999999999	19.6556762700002\\
742	19.79041925\\
742.200000000001	19.7584433000002\\
742.400000000001	19.77378211\\
742.599999999999	19.6215517099999\\
742.799999999999	19.40719098\\
743	19.5253723000001\\
743.200000000001	20.0236105899999\\
743.400000000001	20.3178820799999\\
743.599999999999	20.2373539999999\\
743.799999999999	20.2791656999998\\
744	20.2286079999999\\
744.200000000001	19.9074814000001\\
744.400000000001	19.7773261000002\\
744.599999999999	19.8817181099998\\
744.799999999999	19.9390116899999\\
745	20.2133267099998\\
745.200000000001	20.3002811000001\\
745.400000000001	20.2487828399999\\
745.599999999999	19.8969317699998\\
745.799999999999	19.6033875100002\\
746	19.8234776999998\\
746.200000000001	20.2543882999998\\
746.400000000001	20.4651171999999\\
746.599999999999	20.3261763999999\\
746.799999999999	19.9767734000002\\
747	19.9073315000001\\
747.200000000001	19.7749970999998\\
747.400000000001	19.8527084000002\\
747.599999999999	20.1168738000001\\
747.799999999999	20.4196519000002\\
748	20.6478513000002\\
748.200000000001	20.6972172000001\\
748.400000000001	20.5214916999998\\
748.599999999999	20.4258813000001\\
748.799999999999	20.3438053\\
749	20.4837296999999\\
749.200000000001	20.8476005100001\\
749.400000000001	20.8513929400001\\
749.599999999999	20.8855295399999\\
749.799999999999	20.3350607799998\\
750	19.8939390700002\\
750.200000000001	19.9661945600001\\
750.400000000001	20.0789203700001\\
750.599999999999	20.1001569999999\\
750.799999999999	20.2769972000001\\
751	20.2819401000002\\
751.200000000001	20.1395662999998\\
751.400000000001	20.0846602000001\\
751.599999999999	20.0058555000001\\
751.799999999999	20.3655782000001\\
752	20.8457145000002\\
752.200000000001	21.2199353999999\\
752.400000000001	21.1637383000002\\
752.599999999999	21.0701359999998\\
752.799999999999	20.7043195000001\\
753	20.6893578999998\\
753.200000000001	20.5073983000002\\
753.400000000001	20.5564192000002\\
753.599999999999	20.7966894000001\\
753.799999999999	20.7818817000002\\
754	20.5947205699999\\
754.200000000001	20.3666668400001\\
754.400000000001	20.3647030400002\\
754.599999999999	20.3838429000002\\
754.799999999999	20.7200183\\
755	20.8097437000001\\
755.200000000001	20.4829009\\
755.400000000001	20.3340818000001\\
755.599999999999	20.1174420000002\\
755.799999999999	20.0311652\\
756	20.0682978999998\\
756.200000000001	20.2307013\\
756.400000000001	20.1540031\\
756.599999999999	20.0683512999999\\
756.799999999999	20.3928670999999\\
757	20.6426336\\
757.200000000001	20.6287416\\
757.400000000001	20.7503384000001\\
757.599999999999	20.7944757\\
757.799999999999	21.2081575000002\\
758	21.4986841999998\\
758.200000000001	21.1937874\\
758.400000000001	20.734187\\
758.599999999999	20.4306783000002\\
758.799999999999	19.7492019000001\\
759	19.5890839499998\\
759.200000000001	19.7665108000001\\
759.400000000001	19.9822653000001\\
759.599999999999	20.0076967999998\\
759.799999999999	19.7822345\\
760	20.1987942999999\\
760.200000000001	20.8104751000001\\
760.599999999999	20.5900286999999\\
760.799999999999	20.9345020000001\\
761	21.0327691000002\\
761.200000000001	21.0818757000002\\
761.400000000001	20.7923572\\
761.599999999999	20.7201215\\
761.799999999999	20.7462632000002\\
762	20.4740403999999\\
762.200000000001	20.2836536\\
762.400000000001	19.9259866000002\\
762.599999999999	19.5186347600002\\
762.799999999999	19.3895312700001\\
763	19.3253918099999\\
763.200000000001	19.5815792499998\\
763.400000000001	20.06413763\\
763.599999999999	20.3570721000001\\
763.799999999999	20.2752378\\
764	20.5680839000001\\
764.200000000001	20.7975007999999\\
764.400000000001	21.0916888000002\\
764.599999999999	21.2299876000002\\
764.799999999999	21.3385695000002\\
765	21.5529750000001\\
765.200000000001	21.1774486999998\\
765.400000000001	20.7289956999998\\
765.599999999999	20.5992299600002\\
765.799999999999	20.3755665100002\\
766	20.1307098000002\\
766.200000000001	20.0680527999998\\
766.400000000001	20.0687631999999\\
766.599999999999	20.1476514300002\\
766.799999999999	19.9769302899999\\
767	19.5664930399998\\
767.200000000001	19.6255109799999\\
767.400000000001	20.2228306000002\\
767.599999999999	20.3185400000002\\
767.799999999999	20.1362583\\
768	20.5155288999999\\
768.200000000001	20.6630481000002\\
768.400000000001	20.7667379\\
768.599999999999	20.8175004\\
768.799999999999	20.6254488\\
769	21.2014816999999\\
769.200000000001	21.1461374999999\\
769.400000000001	20.8694922999998\\
769.599999999999	20.5603827\\
769.799999999999	20.4653895199999\\
770	20.5587196800002\\
770.200000000001	20.5648844500001\\
770.400000000001	20.5862756800002\\
770.599999999999	20.64444224\\
770.799999999999	20.6607683000002\\
771	20.8080635299998\\
771.200000000001	20.5627817599998\\
771.400000000001	20.3545236700002\\
771.599999999999	20.5106049000001\\
771.799999999999	20.3156558000001\\
772	20.3916168000001\\
772.200000000001	20.3089850699998\\
772.400000000001	20.05825056\\
772.599999999999	19.9839184500001\\
772.799999999999	19.9618836599998\\
773	20.3618786000002\\
773.200000000001	20.5436936999999\\
773.599999999999	21.2140460000001\\
773.799999999999	21.2730280000001\\
774	21.4495683999999\\
774.200000000001	21.3153339599999\\
774.400000000001	20.8509446399999\\
774.599999999999	20.6476871300001\\
774.799999999999	20.5020245699998\\
775	20.6387687800002\\
775.200000000001	20.7050343800001\\
775.400000000001	20.5890140500001\\
775.599999999999	20.6354191999999\\
775.799999999999	20.5258379000002\\
776	20.8599855000002\\
776.200000000001	20.6533798300002\\
776.400000000001	20.3396769000001\\
776.599999999999	20.2746121499999\\
776.799999999999	20.3819881700001\\
777	20.9558821300002\\
777.200000000001	20.6591782300002\\
777.400000000001	20.4643459499998\\
777.599999999999	20.67150072\\
777.799999999999	21.1403882999998\\
778	21.2370338000001\\
778.200000000001	21.4599555999998\\
778.400000000001	21.3409354999999\\
778.599999999999	21.2623792700001\\
778.799999999999	21.3818362000002\\
779	21.2370934999999\\
779.200000000001	21.1177788999998\\
779.400000000001	20.8234730899999\\
779.599999999999	20.6582287000001\\
779.799999999999	20.8533950400001\\
780	21.2396316099998\\
780.200000000001	20.8687742000002\\
780.400000000001	20.6699803000001\\
780.599999999999	20.7650429099999\\
780.799999999999	20.74937292\\
781	20.9558230100001\\
781.200000000001	21.0069946100002\\
781.400000000001	20.8179672599999\\
781.599999999999	20.9008346700002\\
781.799999999999	21.33834007\\
782	21.52783095\\
782.200000000001	21.5603525000001\\
782.400000000001	21.7735791999999\\
782.599999999999	21.9130378\\
783	21.3476062999998\\
783.200000000001	20.8297676400002\\
783.400000000001	20.7267596000002\\
783.599999999999	21.0093075\\
783.799999999999	21.1446675000002\\
784	21.0222873100001\\
784.200000000001	20.9560940599999\\
784.400000000001	21.0647183999999\\
784.599999999999	20.9812179\\
784.799999999999	20.8681256999998\\
785.200000000001	20.4717277999998\\
785.400000000001	20.6182588199999\\
785.599999999999	20.7536878400001\\
785.799999999999	21.3389531100001\\
786	21.5931976299998\\
786.200000000001	21.43154809\\
786.400000000001	21.1416091400001\\
786.599999999999	21.0401833999999\\
786.799999999999	21.4109530000001\\
787	21.8362436000002\\
787.200000000001	21.7227308000001\\
787.400000000001	21.5380085000002\\
787.599999999999	21.5276542000001\\
787.799999999999	21.2693552999999\\
788	20.7763602999999\\
788.200000000001	20.4239541000002\\
788.400000000001	20.8171713000002\\
788.599999999999	21.0195868000001\\
788.799999999999	21.0590356299999\\
789	20.8465016999999\\
789.400000000001	20.2993199399998\\
789.599999999999	20.1252112699999\\
789.799999999999	20.22154774\\
790	20.7005906099998\\
790.200000000001	20.7642466900002\\
790.400000000001	20.46548914\\
790.599999999999	21.0426075400001\\
790.799999999999	21.35363839\\
791	21.3480500599999\\
791.200000000001	21.59849196\\
791.400000000001	21.6628234\\
791.599999999999	21.3943306000001\\
791.799999999999	21.3107455999998\\
792	21.1909346000002\\
792.200000000001	21.4570204000001\\
792.400000000001	21.38386021\\
792.599999999999	21.0848337500001\\
792.799999999999	20.83655064\\
793	20.72598866\\
793.200000000001	20.72015956\\
793.400000000001	20.59029108\\
793.599999999999	20.34094142\\
793.799999999999	20.2841571600002\\
794	19.9975701600001\\
794.200000000001	20.0457407499998\\
794.400000000001	20.14688424\\
794.599999999999	20.21866993\\
794.799999999999	20.7973333999998\\
795	21.0045065999998\\
795.200000000001	21.0158470000001\\
795.400000000001	21.2183462100002\\
795.599999999999	21.07771869\\
795.799999999999	20.7470416299998\\
796	20.7601930199999\\
796.200000000001	20.9068937000002\\
796.400000000001	20.8905420000001\\
796.599999999999	20.7935843\\
796.799999999999	20.6021045000002\\
797	20.31040919\\
797.200000000001	20.08202609\\
797.400000000001	20.0490011900001\\
797.599999999999	20.3615780499999\\
797.799999999999	20.41437916\\
798	20.2390739799998\\
798.200000000001	20.1397976399999\\
798.400000000001	20.0105675300001\\
798.599999999999	19.9211227599999\\
798.799999999999	19.9149033799999\\
799	19.9921032299999\\
799.200000000001	20.2324086499998\\
799.400000000001	20.5891409000001\\
799.599999999999	20.2605479099998\\
799.799999999999	19.8962580100001\\
800	20.0325249000002\\
800.200000000001	20.0233884999998\\
800.400000000001	20.0559382000001\\
800.599999999999	20.1193765100002\\
800.799999999999	19.99482936\\
801	19.9862656999999\\
801.200000000001	20.4750908999999\\
801.400000000001	20.5317467\\
801.599999999999	20.2908852\\
801.799999999999	20.1139170000001\\
802	20.2007581399998\\
802.200000000001	20.4852862900002\\
802.400000000001	20.4857782099998\\
802.599999999999	20.4296832800001\\
802.799999999999	20.1590009299998\\
803	20.1659609799999\\
803.200000000001	19.7879945300001\\
803.400000000001	19.5979773399999\\
803.599999999999	19.4975789599998\\
803.799999999999	19.2367601699998\\
804	19.2390467499999\\
804.200000000001	19.3231092999999\\
804.400000000001	19.3552511799999\\
804.599999999999	19.7016595099999\\
804.799999999999	20.19810534\\
805	20.4539075600001\\
805.200000000001	20.4785994499998\\
805.400000000001	20.5360338700002\\
805.599999999999	20.49613748\\
805.799999999999	20.3092386600001\\
806.200000000001	20.8586427\\
806.400000000001	20.99639892\\
806.599999999999	20.8121309500002\\
806.799999999999	20.4109420599998\\
807	20.2129299100002\\
807.200000000001	19.9267038200001\\
807.400000000001	19.8632322799999\\
807.599999999999	20.1178529899998\\
807.799999999999	20.0608266499999\\
808	19.7485612\\
808.200000000001	19.6961754499998\\
808.400000000001	19.90787181\\
808.599999999999	19.6951684800001\\
808.799999999999	19.6559410499999\\
809	19.8461369699999\\
809.200000000001	20.248842\\
809.400000000001	20.5934358999998\\
809.599999999999	20.6604630299998\\
809.799999999999	20.35073444\\
810	20.14185146\\
810.200000000001	20.7209776899999\\
810.400000000001	21.4136949899998\\
810.599999999999	21.6095357899999\\
810.799999999999	21.3208678699998\\
811	20.9192126900002\\
811.200000000001	20.8034068500001\\
811.400000000001	20.6637849099998\\
811.599999999999	20.3696486700001\\
811.799999999999	20.34040091\\
812	20.0152186700002\\
812.200000000001	20.0098297200002\\
812.400000000001	20.2625401400001\\
812.599999999999	20.4401918200001\\
812.799999999999	20.26078491\\
813	20.3788926799998\\
813.200000000001	20.5769818600002\\
813.400000000001	20.8241599399998\\
813.599999999999	21.0839892399999\\
813.799999999999	21.48881635\\
814	21.75728673\\
814.200000000001	21.9258249200002\\
814.400000000001	22.0179637900001\\
814.599999999999	21.7261009499998\\
814.799999999999	21.3088304900002\\
815.200000000001	20.72469727\\
815.400000000001	20.9033909999998\\
815.599999999999	20.7073234899999\\
815.799999999999	20.7303329000001\\
816	20.9213217699998\\
816.200000000001	21.03329188\\
816.400000000001	20.9532320399999\\
816.599999999999	21.39590456\\
816.799999999999	21.7911736699998\\
817	21.9741374700002\\
817.400000000001	21.8540442799999\\
817.599999999999	21.66373509\\
817.799999999999	21.6937113399999\\
818	21.5457381299998\\
818.200000000001	21.2998140899999\\
818.400000000001	21.5522188300001\\
818.599999999999	21.7359921500001\\
818.799999999999	21.8074845599999\\
819	22.1293897800001\\
819.200000000001	22.2988951399998\\
819.400000000001	22.3282129899999\\
819.599999999999	22.17553116\\
819.799999999999	22.01224288\\
820	21.8674217799999\\
820.200000000001	21.74484209\\
820.400000000001	21.3853089899999\\
820.599999999999	21.4395355500001\\
820.799999999999	21.9495198200002\\
821	22.37482077\\
821.200000000001	22.1149331299998\\
821.400000000001	21.8242153000001\\
821.599999999999	21.89743993\\
821.799999999999	22.1112604800001\\
822	22.8500955600002\\
822.200000000001	23.1331448000001\\
822.400000000001	22.9890066799999\\
822.599999999999	23.1463550799999\\
822.799999999999	23.2861459199999\\
823	23.17661924\\
823.200000000001	22.6937776200002\\
823.400000000001	22.1142396499999\\
823.599999999999	21.9099062499999\\
823.799999999999	21.6122974300001\\
824	21.6153583999999\\
824.200000000001	21.5834869099999\\
824.400000000001	21.5906366600002\\
824.599999999999	21.7671914900002\\
824.799999999999	22.0173338700001\\
825	22.5750834\\
825.200000000001	23.4483794900002\\
825.400000000001	23.9236077199998\\
825.599999999999	23.96035919\\
825.799999999999	23.6779474\\
826	23.2136589000002\\
826.200000000001	22.5955967800001\\
826.400000000001	22.5258616299998\\
826.599999999999	22.6882559000001\\
826.799999999999	22.5042251999998\\
827	22.2492269499999\\
827.200000000001	22.17345389\\
827.400000000001	22.12064814\\
827.599999999999	22.3521684100001\\
827.799999999999	22.1967062799999\\
828	21.9996772499999\\
828.200000000001	22.3628248499999\\
828.400000000001	22.5223563\\
828.599999999999	22.7692537200001\\
828.799999999999	22.9625814300002\\
829	23.31371949\\
829.200000000001	23.1643506\\
829.400000000001	23.0463871100001\\
829.599999999999	22.9384832800001\\
829.799999999999	22.7166652599999\\
830	22.34362569\\
830.200000000001	22.3733793000001\\
830.400000000001	22.8857160000002\\
830.599999999999	23.0146193999999\\
830.799999999999	23.0080426\\
831	22.9338883999999\\
831.200000000001	22.5467973\\
831.400000000001	22.1397904\\
831.599999999999	22.2751110499999\\
831.799999999999	22.51644902\\
832	22.6830614199998\\
832.200000000001	22.7160862000001\\
832.400000000001	22.5111397599999\\
832.599999999999	22.6510611899998\\
832.799999999999	22.3146875699999\\
833	22.63215055\\
833.200000000001	23.0024990299999\\
833.400000000001	22.98288482\\
833.599999999999	22.9814569300001\\
833.799999999999	23.17332885\\
834	23.5143684899999\\
834.200000000001	23.1941579200002\\
834.400000000001	22.9179005599999\\
834.599999999999	23.2150528699999\\
834.799999999999	23.2411721600001\\
835	22.79772929\\
835.200000000001	22.2529345500002\\
835.400000000001	21.8323456399999\\
835.599999999999	22.3237561199999\\
835.799999999999	22.5732352\\
836	22.6937526000002\\
836.200000000001	22.5900449000001\\
836.400000000001	22.36054294\\
836.599999999999	22.50416554\\
837	23.5412246000001\\
837.200000000001	23.8714436\\
837.599999999999	23.8070975999999\\
837.799999999999	23.5210379599998\\
838	23.5908177299998\\
838.200000000001	23.5240964\\
838.400000000001	23.0263314600002\\
838.599999999999	22.7980517699998\\
838.799999999999	22.6326623800001\\
839	22.5552100300001\\
839.200000000001	22.3285695\\
839.400000000001	22.2227584100001\\
839.799999999999	22.0906578200002\\
840	22.2319249299999\\
840.200000000001	22.8560726599999\\
840.400000000001	23.2450507600001\\
840.599999999999	22.9321560799999\\
840.799999999999	22.8483436000001\\
841	23.222002\\
841.200000000001	23.5501479\\
841.400000000001	24.0371374000001\\
841.599999999999	24.3099775999999\\
841.799999999999	23.9166031\\
842	23.5695881000001\\
842.200000000001	23.4184894\\
842.400000000001	23.1190324999998\\
842.599999999999	22.7011735000001\\
842.799999999999	22.2545141000001\\
843	21.9635297999998\\
843.200000000001	22.23159523\\
843.400000000001	22.3577797600001\\
843.599999999999	22.1258766800001\\
843.799999999999	22.0198541\\
844	21.8035579000002\\
844.200000000001	21.6822446900001\\
844.400000000001	22.45709958\\
844.599999999999	22.8965403500001\\
844.799999999999	23.10912422\\
845	23.6219080999999\\
845.200000000001	23.7167036000001\\
845.400000000001	23.7200183\\
845.599999999999	23.7146560000001\\
846	23.2887716999999\\
846.200000000001	23.0282318\\
846.400000000001	22.7079712999998\\
846.599999999999	22.4306630999999\\
846.799999999999	22.2780168999998\\
847	21.8701830999998\\
847.200000000001	21.6214765999998\\
847.400000000001	21.9298835999998\\
847.599999999999	21.7791689999999\\
847.799999999999	21.5706101400001\\
848	21.8084153499999\\
848.200000000001	22.27633324\\
848.400000000001	22.3834605299999\\
848.599999999999	22.0246582099999\\
848.799999999999	21.8078017600001\\
849	22.1626276699999\\
849.200000000001	22.1139829399999\\
849.400000000001	21.9891140999998\\
849.599999999999	22.5773647999999\\
849.799999999999	22.9466793000001\\
850	22.8106161999999\\
850.200000000001	22.4974790000001\\
850.400000000001	22.2687783000001\\
850.599999999999	22.3911717999999\\
850.799999999999	22.7523559000001\\
851	22.9362913999998\\
851.200000000001	23.0280673000002\\
851.400000000001	22.5339952999998\\
851.599999999999	21.6390621999999\\
851.799999999999	21.5159447000001\\
852	21.7261162999998\\
852.200000000001	21.5676303\\
852.400000000001	20.8819331\\
852.599999999999	20.8825121\\
852.799999999999	21.0566168999999\\
853	21.2466640299999\\
853.200000000001	21.9020040999999\\
853.400000000001	22.1486945000001\\
853.599999999999	21.8773225\\
853.799999999999	21.5691087\\
854	21.7462310999999\\
854.200000000001	22.0224563000002\\
854.400000000001	22.2208209\\
854.599999999999	22.0299236000001\\
854.799999999999	22.0849377999998\\
855	22.2443143999999\\
855.200000000001	22.2036621000002\\
855.400000000001	21.7945847999999\\
855.599999999999	21.3437838\\
855.799999999999	21.3537157999999\\
856	21.3349263999999\\
856.400000000001	21.9338421000002\\
856.599999999999	21.5079341999999\\
856.799999999999	21.1847602100001\\
857	21.5676076099999\\
857.200000000001	21.8033309000002\\
857.400000000001	21.4844588999999\\
857.599999999999	20.9521559\\
857.799999999999	20.8753278999998\\
858	21.2782556000002\\
858.200000000001	21.4726255\\
858.400000000001	21.3457023999999\\
858.599999999999	20.8873988999999\\
858.799999999999	20.8690809999998\\
859	20.9485367000002\\
859.200000000001	21.0529572\\
859.400000000001	21.5026729000001\\
859.599999999999	21.7723566\\
859.799999999999	22.2285661999999\\
860	22.5176207\\
860.200000000001	22.2987474000001\\
860.599999999999	21.1958862000001\\
860.799999999999	20.9772521999998\\
861.200000000001	20.5708574999999\\
861.599999999999	20.3558406000002\\
861.799999999999	20.6860446999999\\
862	20.7786855999998\\
862.200000000001	21.1903109\\
862.400000000001	21.6550608000002\\
862.599999999999	21.8794174\\
862.799999999999	22.0697441000002\\
863	21.8510845999999\\
863.200000000001	21.7528010000001\\
863.400000000001	21.2556334999999\\
863.599999999999	21.2708376\\
863.799999999999	21.6429979\\
864	21.706905\\
864.200000000001	21.4800882999998\\
864.400000000001	20.9225958000002\\
864.599999999999	20.5361180999998\\
864.799999999999	20.3509978000002\\
865	20.9245624\\
865.200000000001	21.4043283999999\\
865.400000000001	21.5575348000002\\
865.599999999999	21.5063559\\
865.799999999999	21.7347196000001\\
866	21.8106483000001\\
866.200000000001	21.7298495999999\\
866.400000000001	21.4197005000001\\
866.599999999999	21.2114501999999\\
866.799999999999	21.2565206999998\\
867	20.9611324000002\\
867.200000000001	20.9622116\\
867.400000000001	20.9378323999999\\
867.599999999999	21.2575532000001\\
867.799999999999	21.5037229\\
868	21.4151127999999\\
868.200000000001	21.5303981000002\\
868.400000000001	21.4256202000001\\
868.599999999999	21.4348783999999\\
868.799999999999	21.2808166999998\\
869	21.3923340000001\\
869.200000000001	21.7585476999998\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
869.200000000001	21.7585476999998\\
869.400000000001	21.8402950999998\\
869.599999999999	21.8874949000001\\
869.799999999999	21.6506800000002\\
870	21.0498732000001\\
870.200000000001	20.7909077999998\\
870.400000000001	21.0241686999998\\
870.599999999999	21.2971220999998\\
870.799999999999	21.3375113000002\\
871	21.2148324\\
871.200000000001	21.3682697999998\\
871.400000000001	21.3899136\\
871.599999999999	21.3267047999998\\
871.799999999999	21.4760424000001\\
872	21.6857596\\
872.200000000001	21.6992742000002\\
872.400000000001	21.3423711\\
872.599999999999	20.9462629999998\\
872.799999999999	20.7468675999999\\
873	20.6922373000002\\
873.200000000001	21.1850508000002\\
873.400000000001	21.9724818999998\\
873.599999999999	21.9758311000001\\
873.799999999999	21.8877735999999\\
874	21.5312064\\
874.200000000001	21.4879626000002\\
874.400000000001	21.4632980000001\\
874.599999999999	21.5455130999999\\
874.799999999999	21.7155837\\
875	22.1458590000002\\
875.200000000001	22.1669483000001\\
875.400000000001	21.8888573999998\\
875.599999999999	21.7611904\\
875.799999999999	21.7109181000001\\
876	21.5979416\\
876.200000000001	21.5243756999998\\
876.400000000001	21.5931102\\
876.599999999999	21.3094289000001\\
876.799999999999	20.9032714999998\\
877	20.8607049000002\\
877.200000000001	21.0104451000002\\
877.400000000001	21.2273917000002\\
877.599999999999	21.1110048999999\\
877.799999999999	21.0181342999999\\
878.200000000001	21.874961\\
878.400000000001	22.3230236999998\\
878.599999999999	22.1583194999998\\
878.799999999999	22.0150067\\
879	22.1851971999999\\
879.200000000001	22.2414354000002\\
879.400000000001	22.3359289\\
879.799999999999	21.7924201999999\\
880	21.5587246999999\\
880.200000000001	21.4580018000001\\
880.400000000001	21.2182345000001\\
880.599999999999	20.7274265999999\\
880.799999999999	20.5464212000002\\
881	20.7017617000001\\
881.200000000001	20.8186034\\
881.400000000001	21.1131313000001\\
881.599999999999	21.7742581000002\\
881.799999999999	22.0541758999998\\
882	22.1950815\\
882.200000000001	22.2211143999998\\
882.400000000001	22.3187370000001\\
882.599999999999	22.3086933999998\\
882.799999999999	22.1687688000002\\
883	22.2810266000001\\
883.200000000001	22.2467711999998\\
883.400000000001	21.8976674\\
883.599999999999	21.3657484999999\\
883.799999999999	21.2359415000001\\
884	21.2668301899998\\
884.200000000001	21.5959577399999\\
884.400000000001	22.0191095999999\\
884.599999999999	22.5107714000001\\
884.799999999999	22.5349795000002\\
885	21.7975640999998\\
885.200000000001	21.3537030000002\\
885.400000000001	21.3765469999998\\
885.599999999999	21.7112735999999\\
885.799999999999	22.1803519\\
886	22.0829773999999\\
886.200000000001	22.0400327000002\\
886.400000000001	21.7744149999999\\
886.599999999999	21.7552747999998\\
886.799999999999	21.7943611999999\\
887	22.1476892999999\\
887.200000000001	22.4258393999999\\
887.400000000001	22.3599468000002\\
887.599999999999	22.2006074000001\\
887.799999999999	21.9110633999999\\
888	21.9124734000002\\
888.200000000001	22.1026396000002\\
888.400000000001	22.0856521999999\\
888.599999999999	22.2273491000001\\
888.799999999999	22.5319522599998\\
889	22.3772227999998\\
889.200000000001	22.1411318999999\\
889.400000000001	21.7435589000002\\
889.599999999999	21.6943759999999\\
889.799999999999	22.3052010000001\\
890	22.6843179000002\\
890.200000000001	23.0167289000001\\
890.400000000001	23.1199563999999\\
890.599999999999	22.5922308999998\\
890.799999999999	21.8572141\\
891	21.4336457999998\\
891.200000000001	21.6395484999998\\
891.400000000001	22.2153837000001\\
891.599999999999	22.2642764000002\\
892	21.8255475999999\\
892.200000000001	22.1824121\\
892.400000000001	21.9743202\\
892.599999999999	21.8103638000002\\
892.799999999999	22.371357\\
893	22.4083166\\
893.200000000001	22.24305908\\
893.400000000001	22.4503097900001\\
893.799999999999	22.5179606000002\\
894	22.6898283999999\\
894.200000000001	22.6706645999998\\
894.400000000001	22.7966953999999\\
894.599999999999	22.8235057000002\\
894.799999999999	22.6564271000002\\
895	22.611993\\
895.200000000001	22.5054021000001\\
895.400000000001	21.8853497\\
895.599999999999	21.4897876\\
895.799999999999	21.5387197099999\\
896	21.7439591500001\\
896.200000000001	21.8239533199999\\
896.400000000001	22.0393101599998\\
896.599999999999	22.3443916400001\\
896.799999999999	22.5057026999998\\
897	22.3093717000002\\
897.200000000001	22.0464262\\
897.400000000001	21.8803217999998\\
897.599999999999	22.0992649\\
897.799999999999	22.4302195999999\\
898	22.8728890000002\\
898.200000000001	22.9967689999999\\
898.400000000001	22.9132982000001\\
898.599999999999	22.9223433000002\\
898.799999999999	22.7203702000002\\
899	22.4220257000002\\
899.200000000001	22.2325799999999\\
899.400000000001	22.1575895999999\\
899.599999999999	21.7732878000002\\
899.799999999999	21.4986413000001\\
900	21.63868817\\
900.200000000001	21.8315890200001\\
900.400000000001	21.7478572099999\\
900.599999999999	21.8594586700001\\
900.799999999999	22.09178105\\
901	22.1169565700002\\
901.200000000001	22.0054277499999\\
901.400000000001	22.0703205\\
901.599999999999	22.4349431000001\\
901.799999999999	22.5525170999999\\
902	22.6548524999998\\
902.200000000001	22.5120188999999\\
902.400000000001	22.4305586999999\\
902.599999999999	22.3827044\\
902.799999999999	22.3074578999999\\
903	22.2721894000001\\
903.200000000001	22.2254506999998\\
903.400000000001	22.3214358\\
903.599999999999	22.3308244999998\\
903.799999999999	22.2838446999999\\
904	22.2657015\\
904.200000000001	22.0071250000001\\
904.400000000001	21.932769\\
904.599999999999	21.8862967999999\\
905	21.4912902000001\\
905.200000000001	21.4753181000001\\
905.400000000001	21.7193398999998\\
905.599999999999	21.6611048999998\\
905.799999999999	21.5557954999999\\
906	21.4864670000002\\
906.400000000001	21.5838653300002\\
906.599999999999	21.5361289000002\\
906.799999999999	21.5827017000001\\
907.200000000001	22.5438912999998\\
907.400000000001	22.7657755\\
907.599999999999	22.6069671\\
907.799999999999	22.3512243999999\\
908	21.9988512\\
908.200000000001	21.7895087000002\\
908.400000000001	21.8025332000002\\
908.599999999999	21.7615259999998\\
908.799999999999	21.6175505000001\\
909	21.6236474000002\\
909.200000000001	21.5094657\\
909.400000000001	21.3623561999998\\
909.599999999999	21.2933394000001\\
909.799999999999	21.0722777000001\\
910	20.9529392999998\\
910.200000000001	20.9411641000002\\
910.400000000001	21.0142877899998\\
910.599999999999	21.2209209299999\\
910.799999999999	21.4770529799998\\
911	21.6213729999999\\
911.200000000001	21.6273249999999\\
911.400000000001	21.9030673000002\\
911.599999999999	22.026738\\
911.799999999999	21.8491929000002\\
912	21.7254892999999\\
912.200000000001	22.0609648\\
912.400000000001	22.0871080000002\\
912.599999999999	21.9031869\\
912.799999999999	21.6880981999998\\
913	21.5634147999999\\
913.200000000001	21.8073926000002\\
913.400000000001	21.8607381000002\\
913.599999999999	21.7654385000001\\
913.799999999999	21.6298848000001\\
914	21.6359306999998\\
914.200000000001	21.5266436000002\\
914.400000000001	21.7141520999999\\
914.599999999999	21.7187307999998\\
914.799999999999	21.3329693000001\\
915	21.1540722999998\\
915.200000000001	21.3026774999998\\
915.400000000001	21.1193410999999\\
915.599999999999	21.2354934\\
915.799999999999	21.7031160000001\\
916	21.7482252999998\\
916.200000000001	21.8531895000001\\
916.400000000001	22.3616406000001\\
916.599999999999	22.7291670999998\\
916.799999999999	22.3972634000002\\
917	21.8227925000001\\
917.200000000001	21.4608177999999\\
917.400000000001	21.6523849\\
917.599999999999	21.9418267999999\\
917.799999999999	21.6641632999999\\
918	21.7046027000001\\
918.200000000001	21.8858888999998\\
918.400000000001	21.6659509000001\\
918.599999999999	21.5201099999999\\
918.799999999999	21.3423366000002\\
919	21.3816674\\
919.200000000001	21.4042903\\
919.400000000001	21.767726\\
919.599999999999	22.0014639999999\\
919.799999999999	22.0098674000001\\
920	21.9850798000002\\
920.200000000001	22.1964662999999\\
920.599999999999	22.5415029000001\\
920.799999999999	22.2840448000002\\
921	22.0439961000002\\
921.200000000001	21.7891433\\
921.400000000001	21.5705665999999\\
921.599999999999	21.4213113000001\\
921.799999999999	21.4563526000002\\
922	21.5638743\\
922.200000000001	21.5872447000002\\
922.400000000001	21.4662806000001\\
922.599999999999	21.5207009000001\\
922.799999999999	21.5414383000002\\
923	21.6057470999999\\
923.200000000001	21.8795679999998\\
923.400000000001	22.1770296999998\\
923.599999999999	22.3415645\\
923.799999999999	22.6605470999998\\
924	22.6877731999998\\
924.200000000001	22.7067533999998\\
924.400000000001	22.6593994\\
924.599999999999	22.4379174000001\\
925	21.2357609999999\\
925.200000000001	20.9408493000001\\
925.400000000001	21.2001721000001\\
925.599999999999	21.4410346\\
925.799999999999	21.1445890999998\\
926.200000000001	20.5090698600002\\
926.400000000001	20.7378723500001\\
926.599999999999	21.4125816300002\\
927	22.08776326\\
927.200000000001	22.4177063000002\\
927.400000000001	22.5746475000001\\
927.599999999999	22.5673403000001\\
927.799999999999	22.1562187\\
928	21.917398\\
928.200000000001	21.8592727999999\\
928.400000000001	21.6912784000001\\
928.599999999999	21.3167242999998\\
928.799999999999	21.0061918000001\\
929	20.8257557699999\\
929.200000000001	20.93539994\\
929.400000000001	20.7235255199998\\
929.599999999999	20.6434155799998\\
929.799999999999	20.8354508699999\\
930	21.3366667999999\\
930.200000000001	21.5033709499999\\
930.400000000001	21.5426345000001\\
930.599999999999	21.7413219199998\\
930.799999999999	21.62770555\\
931	21.2579866800002\\
931.200000000001	21.2263702499999\\
931.400000000001	21.3481514999999\\
931.599999999999	21.7368470000001\\
931.799999999999	21.4909541000002\\
932	20.9298844999998\\
932.200000000001	20.9207058400002\\
932.400000000001	21.0210986299999\\
932.599999999999	20.7522067199998\\
932.799999999999	20.897101\\
933	21.6318694000001\\
933.400000000001	21.6173312000001\\
933.599999999999	21.4009725999999\\
933.799999999999	21.2409727999998\\
934	21.6781575999998\\
934.200000000001	21.6142218999998\\
934.400000000001	21.1997483\\
934.599999999999	20.6597096199998\\
934.799999999999	20.5258221600002\\
935	20.9125407199999\\
935.200000000001	21.38747091\\
935.400000000001	21.50964161\\
935.599999999999	21.1940421999998\\
935.799999999999	20.92330296\\
936	21.0987277999998\\
936.200000000001	21.2614457999998\\
936.400000000001	21.3859843999999\\
936.599999999999	21.3511383999999\\
936.799999999999	21.5843218999998\\
937	21.7118537000001\\
937.200000000001	21.7661936\\
937.400000000001	21.6771549999999\\
937.599999999999	21.3367999000002\\
937.799999999999	21.0867839000002\\
938	21.0615851000002\\
938.200000000001	21.3566218000001\\
938.400000000001	21.4971967000001\\
938.599999999999	21.5125208999998\\
938.799999999999	21.5149683\\
939	21.4258187\\
939.200000000001	21.4274393999999\\
939.400000000001	21.6051812000001\\
939.599999999999	21.6899816999999\\
939.799999999999	21.6111065999999\\
940.200000000001	21.3102285999998\\
940.400000000001	21.2818312999998\\
940.599999999999	21.7606940999999\\
940.799999999999	21.9073539999999\\
941	21.8808491\\
941.200000000001	22.2415268999998\\
941.400000000001	22.7048355000002\\
941.599999999999	22.3298276999999\\
941.799999999999	21.7741326\\
942	21.3805010199999\\
942.200000000001	21.1354323999999\\
942.400000000001	21.1408021000002\\
942.599999999999	21.4224374999999\\
942.799999999999	21.5496976999998\\
943	21.9777463999999\\
943.200000000001	22.6294502999999\\
943.400000000001	22.5013402\\
943.599999999999	22.2471971999998\\
943.799999999999	22.2183375999998\\
944	22.1982303\\
944.200000000001	21.9810527999998\\
944.400000000001	21.5564300000001\\
944.599999999999	21.4794384000002\\
944.799999999999	21.4539493000002\\
945.200000000001	22.3056643\\
945.400000000001	22.5748913000002\\
945.599999999999	22.970288\\
945.799999999999	23.0419955000002\\
946	22.8212007000002\\
946.200000000001	22.8762904999999\\
946.400000000001	22.5654359\\
946.599999999999	22.4612668999998\\
946.799999999999	22.2950292999999\\
947	22.1481973999998\\
947.200000000001	22.1967258\\
947.400000000001	21.9621228999999\\
947.599999999999	21.5811051999999\\
947.799999999999	21.4019383999998\\
948	21.6273752000002\\
948.200000000001	21.8031581999999\\
948.400000000001	21.8221761999998\\
948.599999999999	22.2819377000001\\
948.799999999999	22.5894721999998\\
949	22.7689562\\
949.200000000001	23.0474306999999\\
949.400000000001	22.9685859000001\\
949.599999999999	23.1279915\\
949.799999999999	23.1731458999998\\
950	23.2310825\\
950.200000000001	23.2340886000002\\
950.400000000001	22.8584148\\
950.599999999999	22.3390411\\
950.799999999999	21.8825062000001\\
951	21.9549572999999\\
951.200000000001	21.8583368999998\\
951.400000000001	21.6354169000001\\
951.599999999999	21.8019009\\
951.799999999999	21.9849171999999\\
952	22.4350641000001\\
952.200000000001	22.7337563999999\\
952.400000000001	22.8209818\\
952.599999999999	23.0752621000001\\
952.799999999999	23.1219409999999\\
953.200000000001	22.5780362999999\\
953.400000000001	22.4585634\\
953.599999999999	22.4667146000002\\
953.799999999999	22.3044644000001\\
954	22.4411313000001\\
954.200000000001	22.6695132999998\\
954.400000000001	22.4998415\\
954.599999999999	22.704592\\
954.799999999999	22.7896163999999\\
955	22.6428233000001\\
955.200000000001	22.4795405999998\\
955.400000000001	22.5662146\\
955.599999999999	22.3318359999998\\
955.799999999999	22.5291702999998\\
956	22.9571111\\
956.200000000001	22.9773527000002\\
956.400000000001	22.5929108\\
956.599999999999	22.2582237000001\\
956.799999999999	22.1611929999999\\
957	22.4859941\\
957.200000000001	22.4885679200002\\
957.400000000001	22.3741576000002\\
957.599999999999	22.7014628000002\\
957.799999999999	22.8308904999999\\
958	23.0155003999998\\
958.200000000001	22.9101338\\
958.400000000001	22.9473886999999\\
958.599999999999	22.5089865\\
958.799999999999	22.274934\\
959	21.9904329999999\\
959.200000000001	21.7287040000001\\
959.400000000001	21.9471674000001\\
959.599999999999	22.5109895000001\\
959.799999999999	22.6566323000002\\
960	22.7112069999998\\
960.200000000001	23.2187638\\
960.400000000001	23.4409862000002\\
960.599999999999	23.2981439\\
960.799999999999	22.9220630999998\\
961	22.5761882500001\\
961.200000000001	22.0690960500001\\
961.400000000001	21.9098671699999\\
961.599999999999	21.8557457699999\\
961.799999999999	21.9366989\\
962	22.2536487000002\\
962.200000000001	22.2581737\\
962.400000000001	22.1589979\\
962.599999999999	22.3909508000002\\
962.799999999999	22.4765066\\
963	22.1651379\\
963.200000000001	22.0437216\\
963.400000000001	22.4536776\\
963.599999999999	22.9032725000002\\
963.799999999999	23.0471461000002\\
964	23.1652266999999\\
964.200000000001	23.1682799999999\\
964.400000000001	22.6154366000001\\
964.599999999999	22.3163642999998\\
964.799999999999	22.2265597000001\\
965	21.9742581\\
965.200000000001	21.9982101000001\\
965.400000000001	22.0039877600002\\
965.599999999999	22.06737544\\
965.799999999999	22.2097192699998\\
966	22.2605506300001\\
966.200000000001	22.5125619\\
966.400000000001	22.8370583999999\\
966.599999999999	22.7716801699999\\
967	22.4918381399998\\
967.200000000001	22.5705782999999\\
967.400000000001	22.3096319000001\\
967.599999999999	22.1271419999998\\
967.799999999999	22.1052672000001\\
968	22.2520697999998\\
968.200000000001	22.1359938999999\\
968.400000000001	22.2235621999998\\
968.599999999999	22.3963675999998\\
968.799999999999	22.6516588999998\\
969	22.7074972\\
969.200000000001	22.6321680000001\\
969.400000000001	22.6611377999998\\
969.599999999999	22.6477859000001\\
969.799999999999	22.5261549900001\\
970	22.6759482000002\\
970.200000000001	22.6211111299999\\
970.400000000001	22.3731789600001\\
970.599999999999	22.5360830599998\\
970.799999999999	22.3973965\\
971	21.8870437\\
971.400000000001	21.7518067000001\\
971.599999999999	21.9296970999999\\
971.799999999999	22.4717780999999\\
972	23.0749065\\
972.200000000001	23.1789204000002\\
972.400000000001	23.1101743999998\\
972.599999999999	23.0868863000001\\
972.799999999999	23.2170203000001\\
973	23.0426548999999\\
973.200000000001	22.6618371\\
973.400000000001	22.4539427999998\\
973.599999999999	22.5361401\\
973.799999999999	22.8202578\\
974	22.4895382999998\\
974.200000000001	22.4375553999998\\
974.400000000001	22.4125657\\
974.599999999999	21.9381417\\
974.799999999999	21.5925129000002\\
975	21.7447357999999\\
975.200000000001	22.1792945000002\\
975.400000000001	22.4255862999998\\
975.599999999999	22.5916511999999\\
975.799999999999	22.7181549000002\\
976	22.6821924000001\\
976.200000000001	22.7855516\\
976.400000000001	22.7935616999998\\
976.599999999999	22.6047125999999\\
976.799999999999	22.5041027000002\\
977	22.4288004\\
977.200000000001	22.2680126\\
977.400000000001	22.3177169999999\\
977.799999999999	22.8685418\\
978	23.0543557000001\\
978.200000000001	22.9524830999999\\
978.400000000001	22.8242214000002\\
978.599999999999	22.6755966999999\\
978.799999999999	22.7592522999998\\
979	22.798691\\
979.200000000001	22.4306944999998\\
979.400000000001	22.0160890000002\\
979.599999999999	21.9314543\\
979.799999999999	22.1634809000002\\
980	22.1608191999999\\
980.200000000001	21.8377872999999\\
980.400000000001	22.1081565\\
980.599999999999	22.4188456000002\\
980.799999999999	22.6651943000002\\
981	22.3460933000001\\
981.200000000001	22.2271934999999\\
981.400000000001	22.5412261000001\\
981.599999999999	22.6488029000002\\
981.799999999999	22.8558641\\
982	23.1507078\\
982.200000000001	23.1663576000001\\
982.400000000001	23.3031692\\
982.599999999999	23.0274086999998\\
982.799999999999	22.4538094\\
983	22.3314313000001\\
983.200000000001	22.4988881999998\\
983.400000000001	22.2258412000001\\
983.599999999999	22.0441102999998\\
983.799999999999	22.3498441000002\\
984	22.3143386000002\\
984.200000000001	22.223786\\
984.400000000001	22.1461834000002\\
984.599999999999	22.4046066999999\\
984.799999999999	22.4002555000002\\
985	22.221446\\
985.200000000001	22.2547172999998\\
985.400000000001	22.1703011\\
985.599999999999	22.3732685\\
985.799999999999	22.4689315999999\\
986	22.3654854000001\\
986.200000000001	22.7568771000001\\
986.400000000001	23.0594884000002\\
986.599999999999	23.0053493\\
986.799999999999	22.8304730999998\\
987	22.8104128\\
987.200000000001	22.9633697999998\\
987.400000000001	22.8192488999998\\
987.599999999999	22.6962635\\
987.799999999999	22.3127571999999\\
988	22.0241802\\
988.200000000001	21.7028356999999\\
988.400000000001	21.3452302999999\\
988.599999999999	21.4569618\\
988.799999999999	21.7287228999999\\
989	22.0185660000002\\
989.200000000001	22.2092612000001\\
989.400000000001	22.2520377999999\\
989.599999999999	22.3999155000001\\
989.799999999999	22.5865039999999\\
990	22.3828681\\
990.200000000001	22.2512062000001\\
990.400000000001	22.3274845999999\\
990.599999999999	22.7360085\\
990.799999999999	22.9424743999998\\
991	22.7692295000002\\
991.200000000001	22.3800560999998\\
991.400000000001	22.1208267000002\\
991.599999999999	21.8484039\\
991.799999999999	21.5485847999998\\
992	21.4425787999999\\
992.200000000001	21.3475586\\
992.400000000001	21.3767256000001\\
992.599999999999	21.4766027000001\\
992.799999999999	21.6244127\\
993	21.8573744\\
993.200000000001	21.9923979\\
993.400000000001	21.9529298000002\\
993.599999999999	21.8949047999999\\
993.799999999999	22.1555545000001\\
994	22.3557824\\
994.200000000001	22.0987903\\
994.400000000001	21.762491\\
994.599999999999	21.6154925000001\\
994.799999999999	21.2931868000001\\
995	21.4238697999999\\
995.200000000001	21.5736075999998\\
995.400000000001	21.6438874\\
995.599999999999	21.5991899999999\\
995.799999999999	21.7471614000001\\
996	21.8627323000001\\
996.200000000001	21.5399477000001\\
996.400000000001	21.0918071999999\\
996.599999999999	20.7934853000002\\
996.799999999999	20.6774341\\
997	21.0127573\\
997.200000000001	21.5914812999999\\
997.400000000001	21.7217583000001\\
997.599999999999	21.5912798999998\\
997.799999999999	21.3063682000002\\
998	21.1462602000001\\
998.200000000001	21.153926\\
998.400000000001	20.9637216000001\\
998.599999999999	20.9398857000001\\
998.799999999999	20.8306846\\
999	20.5575561999999\\
999.200000000001	20.5078321000001\\
999.400000000001	20.6735791000001\\
999.599999999999	20.6585488999999\\
999.799999999999	20.6865038000001\\
1000	20.7470131999999\\
1000.2	21.1432482\\
1000.4	21.2525157\\
1000.6	21.2281283000002\\
1000.8	21.0624515999998\\
1001	20.6742565999998\\
1001.2	20.5468031\\
1001.4	20.4550522\\
1001.6	20.5343475999998\\
1001.8	20.8392984000002\\
1002	20.8200416999998\\
1002.2	20.5587094000002\\
1002.4	20.2479155000001\\
1002.6	20.3868950000001\\
1002.8	20.3365788000001\\
1003	19.8558100999999\\
1003.2	19.8632201800001\\
1003.4	20.4267593\\
1003.6	20.9428764700001\\
1003.8	20.8699531500001\\
1004.2	20.55789568\\
1004.4	20.5251493699998\\
1004.6	20.2684726000002\\
1004.8	19.9932405999998\\
1005	20.0277357999998\\
1005.2	20.0971273999999\\
1005.4	20.1470771999998\\
1005.6	20.4891722000002\\
1005.8	20.6937066999999\\
1006	20.3090737000002\\
1006.2	20.0998934999998\\
1006.4	20.0472639999998\\
1006.6	20.1462296\\
1006.8	20.5123478\\
1007.2	20.7561216700001\\
1007.4	20.3438041099998\\
1007.6	20.1678662499999\\
1007.8	19.89912731\\
1008	19.6173456400002\\
1008.2	19.7831059\\
1008.4	20.1341582999999\\
1008.6	19.9537128000002\\
1008.8	19.9500395\\
1009	20.2530474\\
1009.2	20.2064488000001\\
1009.4	19.9179632999999\\
1009.6	20.0256780999998\\
1009.8	20.3182004\\
1010	20.4324661999999\\
1010.2	20.4379993000002\\
1010.4	20.2684871000001\\
1010.6	20.176007\\
1010.8	20.2307268999998\\
1011	20.3008242999999\\
1011.2	20.2956878\\
1011.4	20.2763811999998\\
1011.6	20.30780349\\
1011.8	20.1348171499999\\
1012	19.5455564499998\\
1012.2	19.4643169999999\\
1012.4	19.8922013000001\\
1012.6	20.1649581000001\\
1012.8	20.2322992999998\\
1013	20.1062661999999\\
1013.2	19.9901488999999\\
1013.6	19.8350694000001\\
1013.8	19.9963796000002\\
1014	20.1050320999998\\
1014.4	19.6846268999998\\
1014.8	19.9216858\\
1015	19.9166104999999\\
1015.2	20.1882887000002\\
1015.4	20.6505278\\
1015.6	20.6497911000001\\
1015.8	20.1260885000002\\
1016	19.9778188\\
1016.2	20.1328832999998\\
1016.4	20.4048161999999\\
1016.6	20.3823123000002\\
1016.8	20.0214409599998\\
1017	19.7068930300002\\
1017.2	19.8553522699999\\
1017.4	19.90730063\\
1017.6	19.7644971200002\\
1017.8	19.8245489999999\\
1018	19.9579036999999\\
1018.2	20.0057136\\
1018.4	19.8472929\\
1018.6	20.0746064\\
1018.8	20.2647510000002\\
1019	20.2854599000002\\
1019.2	20.5057182\\
1019.4	20.4311099000001\\
1019.8	20.3394358999999\\
1020	20.0112018999998\\
1020.2	19.895321\\
1020.4	20.1191601\\
1020.6	20.4337587\\
1020.8	20.4366703000001\\
1021	20.2916548500002\\
1021.2	20.03371634\\
1021.4	19.8583978400002\\
1021.6	19.81431574\\
1022	20.0721629\\
1022.2	19.9239421000002\\
1022.4	20.083975\\
1022.6	20.3978243000001\\
1022.8	20.5389715000001\\
1023	20.3742771000002\\
1023.2	20.0725258000002\\
1023.4	19.7939588999998\\
1023.6	19.6512177\\
1023.8	19.5701201000002\\
1024	19.8902939999998\\
1024.2	20.3581488999998\\
1024.4	20.7395528000002\\
1024.6	20.9777276\\
1024.8	20.9135133999998\\
1025	20.7473765\\
1025.2	20.3477957\\
1025.4	20.1377524999998\\
1025.6	20.3069762099999\\
1025.8	20.3375044600002\\
1026	20.3582259999998\\
1026.2	20.107473\\
1026.4	20.0087457\\
1026.6	20.3942830999999\\
1026.8	20.6227623\\
1027	20.4383330000001\\
1027.2	20.0518333999999\\
1027.4	19.9211298\\
1027.8	20.2438652000001\\
1028	20.5075124\\
1028.2	20.6681088999999\\
1028.4	20.8014128999998\\
1028.6	20.7068355000001\\
1028.8	20.4695280000001\\
1029	20.3941681000001\\
1029.2	20.6247091\\
1029.4	20.5698768000002\\
1029.6	20.2296707999999\\
1029.8	20.1242971000001\\
1030	20.1793005\\
1030.2	20.1225764000001\\
1030.4	20.1468079000001\\
1030.6	20.2472146999999\\
1030.8	20.3767194000002\\
1031	20.4654310999999\\
1031.2	20.5332351000002\\
1031.4	20.3025106999999\\
1031.6	20.1777662\\
1031.8	20.4549189999998\\
1032	20.1319536999999\\
1032.2	19.8710090999998\\
1032.4	19.4422709999999\\
1032.6	19.6298815999999\\
1032.8	20.0450727000002\\
1033	20.0658008999999\\
1033.2	20.4644194000002\\
1033.4	20.7556119000001\\
1033.6	20.6495728\\
1033.8	20.7016060999999\\
1034	20.8084920000001\\
1034.2	20.6174894999999\\
1034.4	20.2319295000002\\
1034.6	20.194551\\
1034.8	20.4661789000002\\
1035	20.3078314999998\\
1035.2	20.0366217999999\\
1035.4	19.6651302\\
1035.6	19.6570164\\
1035.8	19.8020888999999\\
1036.2	19.5542494000001\\
1036.4	19.4778270000002\\
1036.6	19.7178982999999\\
1036.8	20.2175367\\
1037	20.538513\\
1037.2	20.6456699\\
1037.4	20.4998163999999\\
1037.6	20.5023615\\
1037.8	20.3882933\\
1038	19.9387793000001\\
1038.2	19.6254518999999\\
1038.4	19.4630044\\
1038.6	19.5960074999998\\
1039	19.8210261999998\\
1039.2	20.2531525999998\\
1039.4	20.1294551000001\\
1039.6	19.7289209\\
1039.8	20.0336812999999\\
1040	20.2822176999998\\
1040.2	20.1551825000001\\
1040.4	20.0845863999998\\
1040.6	19.9878447999999\\
1040.8	19.9782461999998\\
1041	19.8266457\\
1041.2	19.4699627\\
1041.4	19.2591815999999\\
1041.6	19.1648939000002\\
1041.8	19.1935146000001\\
1042	18.9460918999998\\
1042.2	19.3492356000002\\
1042.4	19.6224582\\
1042.6	19.7028828000002\\
1042.8	20.1243261\\
1043	20.2503037000001\\
1043.2	20.1236075000002\\
1043.4	20.1467812000001\\
1043.8	19.6273749000002\\
1044	19.5553239000001\\
1044.4	19.3892261000001\\
1044.6	19.27484\\
1044.8	19.2732578\\
1045	19.2442569\\
1045.2	19.05053\\
1045.4	19.0791213000002\\
1045.6	19.3058912000001\\
1045.8	19.5588782999998\\
1046	19.4368531\\
1046.2	19.6121465000001\\
1046.4	19.9775617999999\\
1046.6	19.9322563999999\\
1046.8	19.4005760999999\\
1047	18.91249548\\
1047.2	18.66338034\\
1047.4	18.7132544999999\\
1047.6	18.980728\\
1047.8	19.1021907999998\\
1048	18.8895778000001\\
1048.2	18.8508772\\
1048.4	19.0015391000002\\
1048.6	18.9725149000001\\
1048.8	19.1099205\\
1049	19.3222612999998\\
1049.2	19.4252075999998\\
1049.4	19.3900195000001\\
1049.6	19.4439215000002\\
1049.8	19.2702039000001\\
1050	19.2886041900001\\
1050.2	18.9315393900001\\
1050.4	19.01524561\\
1050.6	19.1354304000001\\
1050.8	19.1570513000001\\
1051	18.8797654800001\\
1051.2	18.6205937700001\\
1051.4	18.4892521199999\\
1051.6	18.39902226\\
1051.8	18.2051536700001\\
1052	18.2093044799999\\
1052.2	18.4094008799998\\
1052.6	18.5856727\\
1052.8	18.4591531999999\\
1053	18.5028865999998\\
1053.2	18.7406305999998\\
1053.4	19.1385145999998\\
1053.6	19.1054251999999\\
1053.8	18.9458147\\
1054	18.7724453999999\\
1054.2	18.9290354700001\\
1054.4	19.2648083600002\\
1054.6	19.46438678\\
1054.8	19.2229024100002\\
1055	18.8720575399998\\
1055.2	18.7931809000002\\
1055.4	19.0156977900001\\
1055.6	19.04416313\\
1055.8	18.5823036000002\\
1056	18.2409509700001\\
1056.2	18.2098984499999\\
1056.4	18.0835461800002\\
1056.8	17.9542944300001\\
1057	17.8079045999998\\
1057.2	17.9693760700002\\
1057.4	18.2653501899999\\
1057.8	19.3841527999998\\
1058	19.5701299000002\\
1058.2	19.8536601000001\\
1058.4	19.9935074\\
1058.6	19.9950392000001\\
1058.8	19.6263516899999\\
1059	19.0565790999999\\
1059.2	18.9161165300002\\
1059.4	18.8488981599999\\
1059.6	18.6013324099999\\
1059.8	18.40175469\\
1060	18.3690409999999\\
1060.2	18.5405063399999\\
1060.6	18.0786868499999\\
1060.8	18.1704042800002\\
1061	18.0283591299999\\
1061.2	18.1014143699999\\
1061.4	18.50813242\\
1061.6	18.85969406\\
1061.8	19.1585706999999\\
1062	19.5434980700002\\
1062.2	19.7119775000001\\
1062.4	19.6053597\\
1062.6	19.5097953\\
1062.8	19.4677376\\
1063	19.3350134000002\\
1063.2	19.3156346000001\\
1063.4	19.3529564\\
1063.6	18.9598738\\
1063.8	18.3616330899999\\
1064	18.3247780500001\\
1064.2	18.83346153\\
1064.4	19.1447294499999\\
1064.6	19.0519385299999\\
1064.8	18.9348654700002\\
1065	18.7703548300001\\
1065.2	18.7191838200001\\
1065.4	18.85945077\\
1065.6	18.6042980100001\\
1065.8	18.5790090800001\\
1066	18.9538794800001\\
1066.2	19.0597437500001\\
1066.4	19.15403006\\
1066.6	19.4846447\\
1066.8	19.5225663000001\\
1067	19.2621302000002\\
1067.2	19.0621808000001\\
1067.4	19.1438383\\
1067.6	19.2470917999999\\
1067.8	19.4748737999998\\
1068	19.9678005999999\\
1068.2	20.0186122\\
1068.4	19.6584449000002\\
1068.6	19.5641483999998\\
1068.8	19.5856955999998\\
1069	19.4483848999998\\
1069.2	19.16061373\\
1069.4	18.6511474499998\\
1069.6	18.3546961299999\\
1069.8	18.5091975700002\\
1070	18.6055422999998\\
1070.2	18.6339218600001\\
1070.4	18.7162472999998\\
1070.6	19.1960528700001\\
1070.8	19.9737705000002\\
1071	20.1759183999998\\
1071.2	20.0780964999999\\
1071.4	20.0237069999998\\
1071.6	19.9914373000001\\
1071.8	20.0370005999998\\
1072	19.9260555000001\\
1072.2	19.7042558899998\\
1072.4	19.43927558\\
1072.6	19.2852939999998\\
1072.8	19.6469692999999\\
1073	19.7841982999998\\
1073.2	19.7726914999998\\
1073.4	19.7262857000001\\
1073.6	19.6602564\\
1073.8	19.5671461000002\\
1074	19.3784965\\
1074.2	19.5489828999998\\
1074.4	20.1074714000001\\
1074.6	20.4581748000001\\
1074.8	20.3012442999998\\
1075	20.1723443999999\\
1075.2	20.18483896\\
1075.4	20.00881605\\
1075.8	20.1254095999998\\
1076	20.5281482\\
1076.2	20.6915273999998\\
1076.4	20.7925556999999\\
1076.6	20.5019335500001\\
1076.8	19.9957055199998\\
1077	19.6950148000001\\
1077.2	19.9984060000002\\
1077.4	20.5066692999999\\
1077.6	20.4594345999999\\
1077.8	20.2592073999999\\
1078	20.6434439999998\\
1078.2	20.9463636999999\\
1078.4	20.9995004000002\\
1078.6	20.7053864999998\\
1078.8	20.3177520999998\\
1079	20.3764130999998\\
1079.4	20.7865855999999\\
1079.6	20.8988247399998\\
1079.8	20.7045187399999\\
1080	20.6969823999998\\
1080.2	20.5838202\\
1080.4	20.7004532999999\\
1080.6	20.4561511000002\\
1080.8	20.0226400000001\\
1081	19.9818885999998\\
1081.2	20.2761354999998\\
1081.4	20.6825272000001\\
1081.6	21.0289674999999\\
1081.8	20.9722323999999\\
1082	20.7716108999998\\
1082.2	20.62869\\
1082.6	20.5873084\\
1082.8	20.7952464999998\\
1083	20.8429056999998\\
1083.4	20.8619733\\
1083.6	20.7138239999999\\
1083.8	20.4119697000001\\
1084	20.0856050000002\\
1084.2	19.8771731000002\\
1084.4	19.9440725600002\\
1084.6	20.1298748200002\\
1084.8	20.1554678299999\\
1085	20.1944536300002\\
1085.2	20.6228037999999\\
1085.4	20.4777820999998\\
1085.6	20.2604332999999\\
1085.8	20.0679171000002\\
1086	20.2388446999998\\
1086.2	20.6747961000001\\
1086.4	20.8286844999998\\
1086.6	20.9429998999999\\
1086.8	20.8867690400002\\
1087	20.4903147\\
1087.2	19.9649438000001\\
1087.4	19.75840952\\
1087.6	19.8364234199998\\
1087.8	19.9639195999998\\
1088	19.9401742\\
1088.2	19.9791396999999\\
1088.4	20.2044617000001\\
1088.6	20.1414561000001\\
1088.8	19.4918119200001\\
1089	19.247218\\
1089.2	19.7181433999999\\
1089.4	20.1233261000002\\
1089.6	20.150486\\
1089.8	20.0262885000002\\
1090	19.9442312000001\\
1090.2	19.7922875999998\\
1090.4	19.8418683\\
1090.6	20.0617674999999\\
1090.8	20.3318549000001\\
1091	20.2941317\\
1091.2	20.3181599599998\\
1091.4	20.52159846\\
1091.6	20.0996230300002\\
1091.8	19.6380328400001\\
1092	19.4326547999999\\
1092.2	19.3352968099998\\
1092.4	19.3962752399998\\
1092.6	19.4954815999999\\
1092.8	19.4088450999998\\
1093.2	18.5536624000001\\
1093.4	18.7923851999999\\
1093.6	19.3154006999998\\
1093.8	19.7758302000002\\
1094	20.1423306000002\\
1094.2	20.5269644999998\\
1094.4	20.7493298999998\\
1094.6	20.8530212999999\\
1094.8	20.7040743000002\\
1095	20.0187136999998\\
1095.2	19.7984641100002\\
1095.4	19.7107305999998\\
1095.6	19.5292407799998\\
1095.8	19.6705730799999\\
1096	19.4405556400002\\
1096.2	18.8545829999998\\
1096.4	18.5515457900001\\
1096.6	18.65270491\\
1096.8	19.0742422200001\\
1097	19.525721\\
1097.2	19.7476065000001\\
1097.4	20.0574479000002\\
1097.6	20.1689645000001\\
1097.8	20.0429614\\
1098	20.296472\\
1098.2	20.3377930000001\\
1098.4	20.3551548199998\\
1098.6	20.2073505100002\\
1098.8	19.8619474699999\\
1099	19.7942594599999\\
1099.2	19.5738086000001\\
1099.4	19.1941062400001\\
1099.6	19.05782757\\
1099.8	19.35304326\\
1100	19.7371131999998\\
1100.2	19.8273176100001\\
1100.4	19.5980444900001\\
1100.6	19.55934587\\
1101	19.9695960499998\\
1101.2	20.05749079\\
1101.4	19.7787738900001\\
1101.6	19.61990031\\
1101.8	19.7186504000001\\
1102	19.6842867\\
1102.2	19.6096771000002\\
1102.4	19.3999383\\
1102.6	19.6973444\\
1102.8	20.1050519999999\\
1103	19.95847925\\
1103.2	19.96968229\\
1103.4	19.94467725\\
1103.6	19.7879443800002\\
1103.8	19.7156580699998\\
1104	20.0391496100001\\
1104.2	20.4782267999999\\
1104.4	20.38649377\\
1104.6	19.9261949199999\\
1104.8	19.5810761399998\\
1105	19.2901414500002\\
1105.2	18.8495444300002\\
1105.4	18.6052414800001\\
1105.6	18.9244481800001\\
1105.8	19.3196019299999\\
1106	19.2941499200001\\
1106.2	19.2531739000001\\
1106.4	19.7286620999998\\
1106.6	19.8736819000001\\
1106.8	19.81886149\\
1107	20.1443074600002\\
1107.2	20.3052394800002\\
1107.4	20.1210022\\
1107.6	19.7594600000002\\
1107.8	19.8981128999999\\
1108	20.0852736000002\\
1108.2	20.1578555999999\\
1108.6	19.62595973\\
1108.8	19.4020561799998\\
1109	19.3079575100001\\
1109.2	19.18892332\\
1109.4	18.9018420399998\\
1109.6	18.65500023\\
1109.8	18.7392130799999\\
1110	18.8355507699998\\
1110.2	19.1133447699999\\
1110.4	19.4051442300001\\
1110.6	19.6313696000002\\
1110.8	19.6179787000001\\
1111	19.3866696700002\\
1111.2	19.6269548800001\\
1111.4	19.6875101999999\\
1111.6	19.62476423\\
1111.8	19.6030636999999\\
1112	19.84764266\\
1112.2	20.3158508000001\\
1112.4	20.4485171000001\\
1112.6	20.5693922\\
1112.8	20.5846415000001\\
1113	20.1184804\\
1113.2	19.5631623999998\\
1113.4	19.2014505900001\\
1113.6	18.9158736200002\\
1113.8	18.7855317499998\\
1114.2	18.9847079400001\\
1114.4	18.8410795200002\\
1114.6	19.0969540299998\\
1114.8	19.6056147200002\\
1115	19.8011491799998\\
1115.2	19.7309985900001\\
1115.4	19.86422898\\
1115.6	19.9140289799998\\
1115.8	20.0000208000001\\
1116	20.1290884999999\\
1116.2	20.2202977000002\\
1116.4	20.5013029000002\\
1116.6	20.3481219\\
1116.8	20.0361812900001\\
1117	19.9846595099998\\
1117.2	19.9763217999998\\
1117.4	20.1158642\\
1117.6	20.0969105999998\\
1117.8	20.0233527999999\\
1118	19.9901983\\
1118.2	19.9177141499999\\
1118.4	19.7440779799999\\
1118.6	19.7056529500001\\
1118.8	20.01122661\\
1119	20.15015322\\
1119.2	20.01636151\\
1119.4	19.9513961399998\\
1119.6	19.9446200699999\\
1119.8	20.20287641\\
1120	20.3295719500002\\
1120.2	20.3712729700001\\
1120.4	20.3094182999998\\
1120.6	20.23560791\\
1120.8	20.5109714\\
1121	20.4683494000001\\
1121.2	20.3069930000001\\
1121.4	20.0969250500002\\
1121.6	20.2115801\\
1121.8	20.4130524000002\\
1122	20.4489177\\
1122.2	20.3206654999999\\
1122.4	20.4503958\\
1122.6	20.8343371000001\\
1122.8	21.0570865\\
1123	20.8469518400002\\
1123.2	20.5714429999998\\
1123.4	20.7971736200002\\
1123.6	21.2303624400001\\
1123.8	21.2522500300001\\
1124	21.1513938600001\\
1124.2	21.1588941800001\\
1124.4	21.1217898\\
1124.6	20.4363007000002\\
1124.8	20.05421961\\
1125	20.04865754\\
1125.2	20.2790199000001\\
1125.4	20.6674077600001\\
1125.6	21.0937542000001\\
1125.8	21.1796708000002\\
1126	21.1943127999998\\
1126.2	21.1357118999999\\
1126.4	21.3102574200002\\
1126.6	21.5054307\\
1126.8	21.4849700999998\\
1127	21.4787519000001\\
1127.2	21.3796016000001\\
1127.4	21.1985410000002\\
1127.6	21.3849227000001\\
1127.8	21.5159650999999\\
1128	21.2784018000002\\
1128.2	20.8152515699999\\
1128.4	20.9183029000001\\
1128.6	21.4438347999999\\
1128.8	21.5739576999999\\
1129	21.5287401000001\\
1129.2	21.6526389999999\\
1129.4	21.4597220000001\\
1129.6	21.2406179999998\\
1129.8	21.2918328999999\\
1130	21.5927897000001\\
1130.2	21.7922180999999\\
1130.4	21.6904218\\
1130.6	21.1681385000002\\
1130.8	20.9703233\\
1131	20.9834759\\
1131.2	21.0047446499998\\
1131.4	21.61941058\\
1131.6	21.9663756899999\\
1131.8	21.84469021\\
1132	21.7073039699999\\
1132.4	21.5891047\\
1132.6	21.7249482100001\\
1132.8	21.9914041500001\\
1133	22.1385946999999\\
1133.2	21.9686428999998\\
1133.4	21.9970583999998\\
1133.6	21.8849475000002\\
1133.8	21.0406733899999\\
1134	20.8515161700002\\
1134.2	21.2053591899999\\
1134.4	21.27080664\\
1134.6	21.4015903999998\\
1134.8	21.5981116900002\\
1135	21.6861382299999\\
1135.2	21.7010517600002\\
1135.4	21.6784953000001\\
1135.6	21.6875304\\
1135.8	21.6161794999998\\
1136	21.9544675000002\\
1136.2	22.3447854299998\\
1136.4	22.2554583000001\\
1136.6	21.8419337\\
1136.8	21.5889121999999\\
1137	21.5969596\\
1137.2	21.9013749000001\\
1137.4	21.9710341\\
1137.6	22.1031996000002\\
1137.8	22.1062115999998\\
1138	21.7961249999998\\
1138.2	21.2074926\\
1138.4	21.0562293900002\\
1138.6	21.3898342799998\\
1138.8	21.3476530399998\\
1139	21.1738513099999\\
1139.2	21.1111188499999\\
1139.4	21.1881163500002\\
1139.6	21.4446592600002\\
1139.8	21.5184551500001\\
1140	21.3709676200001\\
1140.2	21.6784560999999\\
1140.4	21.7522362999998\\
1140.6	21.5994429000002\\
1140.8	21.9037045\\
1141	22.3286327000001\\
1141.2	22.0352352\\
1141.4	21.8063599000002\\
1141.6	21.6810661\\
1141.8	21.7033409999999\\
1142	21.651445\\
1142.2	21.3884132200001\\
1142.4	21.0454776000001\\
1142.6	21.0026162999998\\
1142.8	20.9684984800001\\
1143	20.64297296\\
1143.2	20.6642746799998\\
1143.4	20.9246622400001\\
1143.6	20.84072354\\
1143.8	20.7954783499999\\
1144	20.8339449999999\\
1144.2	20.5363786299999\\
1144.4	20.7968327200001\\
1144.6	21.26236565\\
1144.8	21.5618589999999\\
1145	21.3540419999999\\
1145.2	21.3857674000001\\
1145.4	21.4924771999999\\
1145.6	21.4051892000002\\
1145.8	21.3849842999998\\
1146	21.0658328300001\\
1146.2	20.6531418999998\\
1146.4	20.3033154\\
1146.6	20.2724852000001\\
1146.8	20.5799876800002\\
1147	20.9749992299999\\
1147.2	20.6474711800001\\
1147.4	20.1068138999999\\
1147.6	20.0728887\\
1147.8	20.3651260000001\\
1148	20.26077227\\
1148.2	20.3279678899999\\
1148.4	21.0138169900001\\
1148.6	21.3531117100001\\
1148.8	21.14771509\\
1149	20.8399119000001\\
1149.2	20.8260255\\
1149.4	20.5562006\\
1149.6	20.1332685000002\\
1149.8	20.3749429999998\\
1150	20.5880597\\
1150.2	20.6512837\\
1150.4	20.4400400999998\\
1150.6	20.2487311599998\\
1150.8	20.4892195000002\\
1151	20.4282435499999\\
1151.2	20.2211944599999\\
1151.4	20.3402052400002\\
1151.6	20.25443107\\
1151.8	20.3874209099999\\
1152	20.6379664299998\\
1152.2	20.76148233\\
1152.4	20.7730332000001\\
1152.6	20.3119151999999\\
1152.8	20.04681669\\
1153	20.1581111999999\\
1153.2	20.4118171099999\\
1153.4	20.3044798000001\\
1153.6	20.0545093000001\\
1154	20.1484012000001\\
1154.2	20.5319725999998\\
1154.4	20.9500054999999\\
1154.6	21.0540553000001\\
1154.8	21.0154784000001\\
1155.2	21.0943993999999\\
1155.4	20.9236774000001\\
1155.6	20.6859609399999\\
1155.8	20.5900579300001\\
1156.2	20.1469271000001\\
1156.4	19.98509079\\
1156.6	19.95496632\\
1156.8	20.2578206200001\\
1157	20.3958426200002\\
1157.2	20.3613406999998\\
1157.4	20.2772828000002\\
1157.6	20.04303768\\
1157.8	19.8643136000001\\
1158	20.1484217500001\\
1158.4	21.8332408199999\\
1158.6	21.8700875\\
1158.8	21.4898124000001\\
1159	21.3588066000002\\
1159.2	21.1453415000001\\
1159.6	20.2578465000001\\
1159.8	20.348422\\
1160	20.3849164399999\\
1160.2	20.3867236199999\\
1160.4	20.3457646000002\\
1160.6	20.2629317999999\\
1160.8	20.2084859000001\\
1161	20.33461708\\
1161.2	20.3335364899999\\
1161.4	20.4199463\\
1161.6	20.8583417099999\\
1161.8	20.8241736300001\\
1162	20.6717938000002\\
1162.2	20.9154898000002\\
1162.4	21.2725724000002\\
1162.6	21.4402103900002\\
1162.8	21.0380601500001\\
1163	20.7618864999999\\
1163.2	20.6968174200001\\
1163.4	20.4843960500002\\
1163.6	20.40665081\\
1163.8	20.4050373999999\\
1164	20.5525883\\
1164.2	20.8568144999999\\
1164.4	20.8753525000002\\
1164.6	20.8125113999999\\
1164.8	20.7770062\\
1165	20.8012767999999\\
1165.2	20.8092222999999\\
1165.4	20.71942489\\
1165.8	20.4151509100002\\
1166	20.3456817699998\\
1166.2	20.5016249\\
1166.4	20.5121168999999\\
1166.6	20.4180820500001\\
1166.8	20.3816341699999\\
1167	20.4340197400002\\
1167.2	20.8103173899999\\
1167.4	21.32790815\\
1167.6	20.8363223199999\\
1167.8	20.49682489\\
1168	20.4819252699999\\
1168.2	20.5552109\\
1168.4	20.6420972999999\\
1168.6	20.4685641400001\\
1168.8	20.1465513200001\\
1169	19.8995693000002\\
1169.2	19.7358353999998\\
1169.4	19.9032339\\
1169.6	20.1219709000002\\
1169.8	20.13589004\\
1170	20.3081763499999\\
1170.2	20.36911925\\
1170.4	21.1074884499999\\
1170.6	21.7109994000002\\
1170.8	20.9574128999998\\
1171	20.8808634000002\\
1171.2	20.8756920000001\\
1171.6	20.4096604800002\\
1171.8	20.2604732700001\\
1172	20.0398085500001\\
1172.2	19.6272928799999\\
1172.4	19.3579795800001\\
1172.6	19.7401326600002\\
1172.8	19.8974021899999\\
1173.2	19.6558667899999\\
1173.4	19.9958405900002\\
1173.6	20.26229504\\
1173.8	20.27090782\\
1174	19.7995664800001\\
1174.2	19.6669678600001\\
1174.4	19.8820129199999\\
1174.6	20.0328085599999\\
1174.8	20.1337354799998\\
1175	20.26889613\\
1175.2	20.6736960200001\\
1175.4	20.7011760199998\\
1175.6	20.6590077000001\\
1175.8	20.9274657000001\\
1176	20.9044204000002\\
1176.2	20.5215515\\
1176.4	20.4201941699998\\
1176.6	20.2923139099998\\
1176.8	19.9217000100002\\
1177.2	19.3210309000001\\
1177.4	19.1128760900001\\
1177.6	19.2135355099999\\
1177.8	19.1902454800002\\
1178	19.3302534300001\\
1178.2	19.6090124299999\\
1178.4	19.9093573199998\\
1178.6	20.3096403\\
1178.8	20.3934984100001\\
1179	20.33593354\\
1179.2	20.2012135\\
1179.4	20.1021581499999\\
1179.6	19.8073329200001\\
1179.8	19.7252086899998\\
1180	19.9492931099999\\
1180.2	19.6933486299999\\
1180.4	19.6358551899998\\
1180.6	19.72991581\\
1180.8	20.1679370299998\\
1181	20.2658502499999\\
1181.2	20.2082066799999\\
1181.4	20.5645528\\
1181.6	20.7480247499998\\
1181.8	20.65840733\\
1182	20.43660525\\
1182.2	19.7893864299999\\
1182.4	19.27998738\\
1182.6	19.2495854700001\\
1182.8	19.0027631200001\\
1183	19.0401319799998\\
1183.2	18.8600626500001\\
1183.4	18.52983877\\
1183.6	18.4658294000001\\
1183.8	18.6373484800001\\
1184	19.09005011\\
1184.2	19.2908253999999\\
1184.4	19.8369603299998\\
1184.6	20.5917198900001\\
1184.8	21.2010722\\
1185	21.2512519699999\\
1185.2	21.1080557\\
1185.4	20.9462063999999\\
1185.6	20.60404311\\
1185.8	19.88711556\\
1186	19.4810668099999\\
1186.2	18.96102346\\
1186.4	18.3200248600001\\
1186.6	18.0840861900001\\
1186.8	18.07951228\\
1187	18.0550915700001\\
1187.2	18.2639009899999\\
1187.4	18.5486158399999\\
1187.6	19.08480487\\
1187.8	19.3825887500002\\
1188	19.5906228099998\\
1188.2	19.9883049199998\\
1188.4	19.9347377700001\\
1188.6	19.9920641399999\\
1188.8	19.88242902\\
1189	19.5481772100002\\
1189.2	19.09400117\\
1189.4	18.69344254\\
1189.8	18.4923355999999\\
1190	18.6909344000001\\
1190.2	18.9313659899999\\
1190.4	18.8720650800001\\
1190.6	19.1898198600002\\
1190.8	19.0206272300002\\
1191	19.1935997700002\\
1191.2	19.1518525199999\\
1191.4	19.09795313\\
1191.6	19.3993155100002\\
1191.8	19.52423447\\
1192	19.3943715800001\\
1192.2	18.8404180399998\\
1192.4	18.4006169099998\\
1192.6	18.1575809599999\\
1192.8	18.1754119699999\\
1193	18.6237635500001\\
1193.2	18.6299432199999\\
1193.4	18.5078848399999\\
1193.6	18.91297033\\
1193.8	18.9604846400002\\
1194	18.80656086\\
1194.2	18.8340200500002\\
1194.4	19.28507266\\
1194.6	19.5003003800002\\
1194.8	19.8257466300001\\
1195	19.8635472599999\\
1195.2	19.3410110599998\\
1195.4	18.6243590899999\\
1195.6	18.3903967299998\\
1195.8	18.3885838900001\\
1196	18.6486137799998\\
1196.2	18.5489402899998\\
1196.4	18.4088540299999\\
1196.6	18.79824478\\
1196.8	18.9578781599998\\
1197	19.0104743000002\\
1197.2	19.01116675\\
1197.4	19.27654192\\
1197.6	19.4962646399999\\
1197.8	19.2447550400002\\
1198	19.3949083500002\\
1198.2	19.33713059\\
1198.4	18.83766879\\
1198.6	18.8501683600002\\
1198.8	19.1793436900002\\
1199	19.5357627600001\\
1199.2	19.5842688500002\\
1199.4	19.6667319899998\\
1199.6	19.7924133699998\\
1199.8	19.51138902\\
1200	19.4449818100002\\
1200.2	19.7117514299998\\
1200.4	19.8389577399998\\
1200.6	19.3442018400001\\
1201	18.6239654000001\\
1201.2	18.6343242900002\\
1201.4	18.5310802099998\\
1201.6	18.28416268\\
1201.8	18.5826817299999\\
1202	19.1934176599998\\
1202.2	19.2565141599998\\
1202.4	19.5044779999998\\
1202.6	19.8354917199999\\
1202.8	20.3392727800001\\
1203	20.4015228600001\\
1203.2	20.1563485900001\\
1203.4	19.9292006999999\\
1203.6	19.9699962999998\\
1203.8	20.2187646000002\\
1204	19.8676427800001\\
1204.2	19.2126097\\
1204.4	19.0826442900002\\
1204.6	19.1285022500001\\
1204.8	19.0640612299999\\
1205	19.1695924300002\\
1205.2	19.2869387699998\\
1205.4	19.2021490400002\\
1205.6	19.09020401\\
1205.8	19.3085869800002\\
1206	19.3123220000002\\
1206.2	18.8340083799999\\
1206.4	18.6056080399999\\
1206.6	18.80799789\\
1206.8	19.0380750200002\\
1207	19.2016928100002\\
1207.2	19.3224934199998\\
1207.4	19.1693772399999\\
1207.6	19.51493003\\
1207.8	19.9214357000001\\
1208	20.1656422299998\\
1208.2	20.2631223399999\\
1208.4	20.2168286599999\\
1208.6	20.12159948\\
1208.8	20.1952968700002\\
1209	20.0611428299999\\
1209.2	19.67314059\\
1209.4	19.4505061499999\\
1209.8	19.2553373699998\\
1210	19.2153809699998\\
1210.2	19.2526828\\
1210.4	19.1396208900001\\
1210.6	18.8889727999999\\
1210.8	18.8547255499998\\
1211	18.9640879600001\\
1211.2	19.0099598299998\\
1211.4	18.6811214300001\\
1211.6	18.5069292799999\\
1211.8	18.56323101\\
1212	18.9596856399999\\
1212.2	19.5840301600001\\
1212.4	20.0319422799998\\
1212.6	20.4359918\\
1212.8	20.32533887\\
1213	20.1553069199999\\
1213.2	20.0819825200001\\
1213.4	19.9862654799999\\
1213.6	19.8476971300001\\
1213.8	19.60063558\\
1214	19.3780173800001\\
1214.2	19.4026375499998\\
1214.4	19.3289841999999\\
1214.6	19.3346704999999\\
1214.8	19.1861110599998\\
1215	18.9928657199998\\
1215.2	18.8509023299998\\
1215.4	18.8958818199999\\
1215.6	19.0788372100001\\
1215.8	19.1781823699998\\
1216	19.0572252699999\\
1216.2	19.11926945\\
1216.6	20.0000129599998\\
1216.8	20.2043204400002\\
1217	19.88296911\\
1217.2	19.8356851799999\\
1217.4	20.0490483799999\\
1217.6	19.9551689599998\\
1217.8	19.4958166800002\\
1218	19.0004887700002\\
1218.2	18.8735705300001\\
1218.4	18.79407902\\
1218.6	18.8034688100001\\
1218.8	18.8543769399998\\
1219	19.18637468\\
1219.2	19.5809254699998\\
1219.4	19.8759435000002\\
1219.6	19.9208152000001\\
1219.8	20.19622454\\
1220	20.5087865999999\\
1220.2	20.6533281000002\\
1220.4	20.7443366000002\\
1220.6	20.2759222\\
1220.8	19.5442570499999\\
1221	19.4424576500001\\
1221.2	19.5186183000001\\
1221.4	19.3450296699998\\
1221.6	18.88241823\\
1221.8	18.6393692299998\\
1222	18.8910895600002\\
1222.2	19.1678176700002\\
1222.4	19.3203973300001\\
1222.8	19.89489366\\
1223	19.94571602\\
1223.2	19.90613927\\
1223.4	19.5134859099999\\
1223.6	19.3174812299999\\
1223.8	19.30388872\\
1224	19.1613027799999\\
1224.2	19.4829501999998\\
1224.4	19.9812198999998\\
1224.6	19.9342022000001\\
1224.8	19.9303008000002\\
1225	20.1962804\\
1225.2	20.2531515000001\\
1225.4	20.0876176000002\\
1225.6	20.0657830999999\\
1225.8	19.9640961300001\\
1226	19.9106806700001\\
1226.4	19.2224573399999\\
1226.6	19.1789986399999\\
1226.8	19.2713808399999\\
1227	19.3293376400002\\
1227.2	19.4500471900001\\
1227.4	19.48808693\\
1227.6	19.4629978100002\\
1227.8	19.5649466199998\\
1228	19.5659918900001\\
1228.4	19.78669507\\
1228.6	20.01470101\\
1228.8	20.00554233\\
1229	20.1374161200001\\
1229.2	20.3108338000002\\
1229.4	20.0794888300002\\
1229.6	19.6923369299998\\
1229.8	19.7629924299999\\
1230	19.94321859\\
1230.2	19.9008940799999\\
1230.4	20.0243608199999\\
1230.6	19.92789386\\
1230.8	19.69522388\\
1231	19.6037570600001\\
1231.2	19.9633574499999\\
1231.4	20.4619151500001\\
1231.6	20.6981158399999\\
1231.8	20.70390318\\
1232	20.4866640700002\\
1232.2	20.22490225\\
1232.4	19.8986454300002\\
1232.6	19.8252563299998\\
1232.8	20.02999413\\
1233	20.0309115\\
1233.2	20.0897736000002\\
1233.4	20.1873867999998\\
1233.6	20.4205944999999\\
1233.8	20.5746045999999\\
1234	20.3305650000002\\
1234.2	20.2961231999998\\
1234.4	20.3406793899999\\
1234.6	20.28268523\\
1234.8	20.2130324599998\\
1235	19.98596632\\
1235.2	20.16648381\\
1235.6	20.8837619999999\\
1235.8	20.9089838999998\\
1236	20.8282927099999\\
1236.2	20.57754454\\
1236.4	20.0848833999999\\
1236.6	19.9681452999998\\
1236.8	20.1359797\\
1237	20.4410716000002\\
1237.2	20.8197574999999\\
1237.4	20.7427751\\
1237.6	20.3677468999999\\
1237.8	20.1578030999999\\
1238.2	21.0072420000001\\
1238.4	21.1047687\\
1238.6	21.1603565\\
1239	21.1879859000001\\
1239.2	21.2191106999999\\
1239.4	20.9339872\\
1239.6	20.5342154\\
1239.8	20.3563552000001\\
1240	20.4883073000001\\
1240.2	20.7600765000002\\
1240.4	20.7254465000001\\
1240.6	20.3166885999999\\
1240.8	19.8554416000002\\
1241	19.7038781000001\\
1241.2	19.9204611999999\\
1241.4	20.1609435\\
1241.6	20.3827921000002\\
1241.8	20.7301404\\
1242	20.8680955999998\\
1242.2	20.7248221\\
1242.4	20.5202225100002\\
1242.6	20.6457298999999\\
1242.8	20.8992985999998\\
1243	20.9099815\\
1243.2	20.7514563\\
1243.4	20.5236697999999\\
1243.6	20.4450836999999\\
1244	20.3635302900002\\
1244.2	20.0571593\\
1244.4	19.8797307\\
1244.6	19.8699946000002\\
1244.8	19.8524728000002\\
1245	19.8454339\\
1245.2	20.1002214999999\\
1245.4	20.1298290999998\\
1245.6	20.2087111999999\\
1245.8	20.3874618999998\\
1246	20.43498\\
1246.2	20.1196187099999\\
1246.4	19.7021805700001\\
1246.6	19.4305614499999\\
1246.8	19.4109850899999\\
1247	19.4693754999998\\
1247.2	19.5372401999998\\
1247.4	19.6960488\\
1247.8	20.3145033999999\\
1248	20.6298188000001\\
1248.2	20.6006603199999\\
1248.4	20.40312374\\
1248.6	20.04264397\\
1248.8	19.6248890400002\\
1249	19.2634339000001\\
1249.2	19.2283622999998\\
1249.4	19.2856353000002\\
1249.6	19.2550495999999\\
1249.8	19.3677468999999\\
1250	19.6452503\\
1250.2	19.6682430999999\\
1250.4	19.4528322000001\\
1250.6	19.1496154000001\\
1250.8	19.1184124000001\\
1251	19.0764574599998\\
1251.2	18.9679496899998\\
1251.4	19.2179756400001\\
1251.6	19.4015670399999\\
1251.8	19.38639827\\
1252	19.3989711999998\\
1252.2	19.4843246700002\\
1252.4	19.41760952\\
1252.6	19.3644321299998\\
1252.8	19.4249805200002\\
1253	19.19461783\\
1253.2	18.85768538\\
1253.4	18.4962324600001\\
1253.6	18.5572356600001\\
1253.8	18.7710817000002\\
1254	19.0742583000001\\
1254.2	19.4568617999998\\
1254.4	19.4838813000001\\
1254.6	19.3940630100001\\
1254.8	19.6052638699998\\
1255	19.3909378899998\\
1255.2	18.7640259300001\\
1255.4	18.5536475099998\\
1255.6	18.8495527800001\\
1255.8	18.8022132000001\\
1256	18.69243456\\
1256.2	18.8251254900001\\
1256.4	18.6261985800002\\
1256.6	18.4485732200001\\
1256.8	18.6238760400001\\
1257	18.4000791399999\\
1257.2	18.3208568599998\\
1257.4	18.3704751400001\\
1257.6	18.4560358200001\\
1257.8	18.6844363999999\\
1258	18.0489369699999\\
1258.2	17.9809026299999\\
1258.6	18.6570741999999\\
1258.8	18.9297401399999\\
1259	19.0181430500002\\
1259.2	18.8921774999999\\
1259.4	18.6564990100001\\
1259.6	18.7813295400001\\
1259.8	18.87768564\\
1260	18.79483751\\
1260.2	18.44722976\\
1260.4	18.2665996999999\\
1260.6	18.4472270699998\\
1260.8	17.90268904\\
1261	17.25840135\\
1261.2	17.36042417\\
1261.4	17.7681990800002\\
1261.6	18.2690839000002\\
1261.8	18.54138616\\
1262	18.6986191699998\\
1262.2	18.7011168899999\\
1262.4	18.88739644\\
1262.6	18.7850035400002\\
1262.8	18.3909084799998\\
1263	18.1860754600002\\
1263.2	18.1499340800001\\
1263.4	17.9956487700001\\
1263.6	17.5978247799999\\
1263.8	16.9549702300001\\
1264	16.9677369199999\\
1264.2	17.4474525400001\\
1264.4	17.9757505900002\\
1264.6	18.05358884\\
1264.8	18.25908493\\
1265	18.5522845400001\\
1265.2	18.6645876399998\\
1265.4	18.54848967\\
1265.6	18.5034301599999\\
1265.8	18.6423170799999\\
1266	18.5483835099999\\
1266.4	18.67825623\\
1266.6	18.28261763\\
1266.8	18.0489906100001\\
1267	17.9666965199999\\
1267.2	17.7850435099999\\
1267.4	17.7029900299999\\
1267.8	18.0491443199999\\
1268	17.93036566\\
1268.2	17.7573831300001\\
1268.4	17.9861562800002\\
1268.6	18.39339793\\
1268.8	18.64001938\\
1269	18.7911070199998\\
1269.2	18.91341732\\
1269.4	18.6795425300002\\
1269.6	18.5756161600002\\
1269.8	18.4875031000001\\
1270	18.1868992\\
1270.2	18.1549835199999\\
1270.4	18.0542164100002\\
1270.6	17.9113559900002\\
1270.8	18.1447248899999\\
1271.2	19.0176940699998\\
1271.4	19.0241824200002\\
1271.6	18.7712721100002\\
1271.8	18.5031024300001\\
1272	18.4161224899999\\
1272.2	17.9215530699998\\
1272.4	18.0270278500002\\
1272.6	18.36997686\\
1272.8	18.28866995\\
1273	18.46758873\\
1273.2	18.4564204100002\\
1273.4	18.1778996600001\\
1273.6	18.2491006199998\\
1273.8	18.3808822699998\\
1274	18.55409298\\
1274.2	18.7151846000002\\
1274.4	18.62466795\\
1274.6	18.4751081600002\\
1274.8	18.5111494399998\\
1275	18.3537618800001\\
1275.2	18.5372979799999\\
1275.4	19.0500001599999\\
1275.6	19.3500838999998\\
1275.8	19.3509872999998\\
1276	19.0619254200001\\
1276.2	18.5769991699999\\
1276.4	18.2342377800001\\
1276.6	18.11512442\\
1276.8	18.2569710600001\\
1277	18.1910933200002\\
1277.2	18.3623652699998\\
1277.4	18.27102896\\
1277.6	18.1307529699998\\
1277.8	17.8941723200001\\
1278	17.8214580099998\\
1278.2	18.0228606800001\\
1278.4	18.5182908299998\\
1278.6	18.5953897200002\\
1278.8	18.8951882000001\\
1279	18.8398100999998\\
1279.2	19.02172432\\
1279.4	19.3066621299999\\
1279.6	19.67428995\\
1279.8	19.7934843899998\\
1280	19.7826513499999\\
1280.2	19.4148850500001\\
1280.4	18.7102032299999\\
1280.6	18.17316858\\
1280.8	18.0060437799998\\
1281	17.9448905099998\\
1281.2	18.0803354599998\\
1281.4	17.7237583599999\\
1281.6	17.65903028\\
1281.8	17.5175987500002\\
1282	17.87327585\\
1282.2	18.3035982500001\\
1282.4	18.9201891299999\\
1282.6	19.0541362899999\\
1282.8	18.8922802000002\\
1283	19.001628\\
1283.2	19.1746618000002\\
1283.4	19.200883\\
1283.6	19.13695994\\
1283.8	19.0029279400001\\
1284	19.02173141\\
1284.2	18.6467992799999\\
1284.4	18.5928802200001\\
1284.6	18.4914842100002\\
1284.8	18.64230193\\
1285	18.5157073999999\\
1285.2	18.6076750500001\\
1285.4	18.6571157399999\\
1285.6	18.6821809399999\\
1285.8	18.9933266600001\\
1286	19.01902849\\
1286.2	18.8024887199999\\
1286.4	18.71041595\\
1286.6	18.57495479\\
1286.8	18.5938982600001\\
1287	18.3311025500002\\
1287.2	18.05297548\\
1287.4	18.1847279600001\\
1287.6	18.6603712199999\\
1287.8	18.7776288\\
1288	18.9641339599998\\
1288.2	18.9673348299998\\
1288.4	19.1406917099998\\
1288.6	19.4182229600001\\
1288.8	19.2950888599999\\
1289	19.0604868\\
1289.2	19.1253194000001\\
1289.4	18.99419433\\
1289.6	18.83210878\\
1289.8	18.63214892\\
1290	18.3754437900002\\
1290.2	18.55964107\\
1290.4	18.92813609\\
1290.6	19.0285056799999\\
1290.8	19.0276532500002\\
1291	18.7741434899999\\
1291.4	18.48040167\\
1291.6	18.4142130999999\\
1291.8	18.5632653399998\\
1292	18.7772083099999\\
1292.2	18.9493307900002\\
1292.4	19.3213528599999\\
1292.6	19.3400860400002\\
1292.8	18.9625591700001\\
1293	19.1970110900002\\
1293.2	19.3782478200001\\
1293.4	19.3156328499999\\
1293.6	19.5566331800001\\
1293.8	19.6575324300002\\
1294	19.55593017\\
1294.2	19.3129118900001\\
1294.4	18.8598226200002\\
1294.6	18.5941031799998\\
1294.8	18.6217691299998\\
1295	18.59749655\\
1295.2	18.5485168599998\\
1295.4	18.3970635400001\\
1295.6	18.2851034700002\\
1296	18.8265655300002\\
1296.2	18.9198609\\
1296.4	19.2020868200002\\
1296.6	19.2841706700001\\
1296.8	19.4265899299999\\
1297	19.63545712\\
1297.2	19.7505059199998\\
1297.4	19.7939869699999\\
1297.6	19.5090977\\
1297.8	18.9472759199998\\
1298	18.85336929\\
1298.2	18.74362883\\
1298.4	18.4357320700001\\
1298.6	18.4165551800002\\
1298.8	18.8323320200002\\
1299	19.0700603400001\\
1299.2	19.2232758\\
1299.4	19.2735683000001\\
1299.6	19.3520561\\
1300	18.7882159999999\\
1300.2	18.9946634600001\\
1300.4	19.3315058799999\\
1300.6	19.2320198000002\\
1300.8	19.1064207700001\\
1301	18.5277755900001\\
1301.2	18.0262474699998\\
1301.4	18.0096845799999\\
1301.6	18.3342509200002\\
1301.8	18.5215063199998\\
1302	19.0671416499999\\
1302.2	19.3617334800001\\
1302.4	19.4860843900001\\
1302.6	19.4796611900001\\
1302.8	19.3298913799999\\
1303	19.2611714200002\\
1303.2	19.09318024\\
1303.4	19.12796471\\
1303.6	19.44278235\\
1303.8	19.5602610999999\\
1304	19.5318148000001\\
1304.2	19.3050917\\
1304.4	19.3023185000002\\
1304.6	19.2432302000002\\
1304.8	19.0435355\\
1305.2	18.7792700999998\\
1305.4	18.5846821999999\\
1305.6	18.3186974099999\\
1305.8	18.23795802\\
1306	17.95223704\\
1306.2	17.7370076000002\\
1306.4	18.1057616899998\\
1306.6	18.5354570300001\\
1306.8	19.29596382\\
1307	19.8041580899999\\
1307.2	20.0292285400001\\
1307.4	19.9035515099999\\
1307.6	19.75722778\\
1308	19.3949463099998\\
1308.2	19.3038766\\
1308.4	19.3482434000002\\
1308.6	19.4471856\\
1308.8	19.3274182999999\\
1309	18.7113983999998\\
1309.2	18.4367943000002\\
1309.4	18.4443885599999\\
1309.6	18.6187907600001\\
1310	19.1496872399998\\
1310.2	19.0396429699999\\
1310.4	18.7500250899998\\
1310.6	18.5419812499999\\
1310.8	18.63581303\\
1311.2	19.1017075999998\\
1311.4	18.9407895099998\\
1311.6	18.8702712999998\\
1311.8	18.6294265000001\\
1312	18.29645192\\
1312.2	18.2698627499999\\
1312.4	18.0891009000002\\
1312.6	18.2421954400002\\
1312.8	18.8408343999999\\
1313	19.5240076999999\\
1313.2	19.8504590000002\\
1313.4	19.8503796999998\\
1313.6	19.5505041000001\\
1313.8	19.2039986\\
1314	19.2706232\\
1314.2	19.4212160000002\\
1314.4	19.49033517\\
1314.6	19.0474829499999\\
1314.8	18.5843407699999\\
1315	18.1629521899999\\
1315.2	18.15826281\\
1315.4	18.2311481199999\\
1315.6	18.34606536\\
1315.8	18.2979908100001\\
1316	18.3349805299999\\
1316.2	18.5868635699999\\
1316.4	18.9525695799998\\
1316.6	18.8130466799998\\
1316.8	18.6855231300001\\
1317	19.00363922\\
1317.2	19.1648799700001\\
1317.4	19.5393795499999\\
1317.6	19.7662734999999\\
1317.8	19.3060562000001\\
1318	18.9140145000001\\
1318.2	18.7824450600001\\
1318.4	18.9373321600001\\
1318.6	19.2759721000002\\
1318.8	19.4449463999999\\
1319	18.9944301\\
1319.2	18.8370676999998\\
1319.4	19.3105485999999\\
1319.6	19.6996872200002\\
1319.8	19.7183935100002\\
1320	19.6435279399998\\
1320.2	19.8261984300002\\
1320.4	19.9358360000001\\
1320.6	19.6489055000002\\
1320.8	19.0563108400002\\
1321	18.6715110199998\\
1321.2	18.3640772099998\\
1321.4	18.3393410100002\\
1321.6	18.6616431900002\\
1321.8	18.7025097199999\\
1322	18.9256952000001\\
1322.2	19.0639532\\
1322.4	19.4454816000002\\
1322.8	19.9524911399999\\
1323	19.77766664\\
1323.2	19.63008102\\
1323.4	19.8892137900002\\
1323.6	20.0011633099998\\
1323.8	19.69636739\\
1324	19.63696239\\
1324.2	19.5360962\\
1324.4	19.4739661899998\\
1324.6	19.6706535399999\\
1325	19.01579128\\
1325.2	19.0647719899998\\
1325.4	19.1904289399999\\
1325.6	19.3020493600002\\
1325.8	19.28377937\\
1326	19.0510512699998\\
1326.2	19.1016448099999\\
1326.4	19.2933745800001\\
1326.6	19.4363612000002\\
1327	19.5921965000002\\
1327.2	19.3383305000002\\
1327.4	19.2800019599999\\
1327.6	19.4862739\\
1327.8	19.1676294499998\\
1328	18.9799015899998\\
1328.2	19.7731008699998\\
1328.4	20.0266038499999\\
1328.6	20.0200011500001\\
1328.8	19.9305161900002\\
1329	19.60096841\\
1329.2	19.7257966299999\\
1329.4	19.7097612600001\\
1329.6	19.1488292399999\\
1329.8	18.8421092499998\\
1330	18.4862913299999\\
1330.2	18.3447237700002\\
1330.4	18.4412074100001\\
1330.6	18.91289439\\
1330.8	19.0553486600002\\
1331	18.7899837999998\\
1331.2	18.8038243999999\\
1331.4	19.3487818200001\\
1331.6	19.6228125799998\\
1331.8	19.5357473499998\\
1332	19.3661243299998\\
1332.2	19.4350896999999\\
1332.4	19.4039734100002\\
1332.6	19.32016277\\
1332.8	19.3725660700002\\
1333	19.5641357600002\\
1333.2	19.3867643600001\\
1333.4	19.46033317\\
1333.6	19.7186013300002\\
1333.8	19.3873580599998\\
1334	18.8327009899999\\
1334.2	18.3282309699998\\
1334.4	18.3084943499998\\
1334.6	18.59488461\\
1334.8	18.7305446700002\\
1335	18.7150173199998\\
1335.2	18.5547954399999\\
1335.4	18.4200309399998\\
1335.6	18.52824865\\
1335.8	18.75909839\\
1336	19.01784628\\
1336.2	19.13330163\\
1336.4	19.0957033999998\\
1336.6	19.28949242\\
1336.8	18.9503364400002\\
1337	18.7402452800002\\
1337.2	18.7694223600001\\
1337.4	19.2834876400002\\
1337.6	19.6927117300002\\
1337.8	19.8433473599998\\
1338	19.6240921799999\\
1338.2	19.06110979\\
1338.4	18.5718904599998\\
1338.6	18.1887278499999\\
1338.8	17.9171827\\
1339	17.8552097400002\\
1339.2	17.9690790700001\\
1339.4	18.5544153300002\\
1339.6	18.8341676\\
1339.8	18.7664711399998\\
1340	18.9559402300001\\
1340.2	19.2691787899998\\
1340.4	19.6724590099998\\
1340.6	19.7215199699999\\
1340.8	19.5319365999999\\
1341	19.26039571\\
1341.2	18.9697173099999\\
1341.4	18.64106214\\
1341.6	18.4828757700002\\
1341.8	18.5712658500001\\
1342	18.3519624199998\\
1342.2	17.99957623\\
1342.4	18.0574942100002\\
1342.6	18.4420973699998\\
1342.8	18.52955019\\
1343	19.1673933799998\\
1343.2	19.3223799500001\\
1343.4	19.1798275199999\\
1343.6	18.9589049900001\\
1343.8	18.7931422699999\\
1344	18.70733131\\
1344.2	18.8983421600001\\
1344.4	19.04177359\\
1344.6	18.93129133\\
1344.8	19.00180004\\
1345	18.8230233099998\\
1345.2	18.4545204299998\\
1345.4	18.43288824\\
1345.6	18.5710803500001\\
1345.8	18.7906787000002\\
1346	18.9849272299998\\
1346.2	19.0520087499999\\
1346.4	18.8571612699998\\
1346.6	18.6765103799999\\
1346.8	18.7305349799999\\
1347	18.5436571300002\\
1347.2	18.4375779500001\\
1347.4	18.2781770699999\\
1347.6	18.4400443499999\\
1347.8	18.71006786\\
1348	18.7713817700001\\
1348.2	18.3536357200001\\
1348.4	18.30528151\\
1348.6	18.5061903800001\\
1348.8	18.9855935199998\\
1349	19.3653573000001\\
1349.2	19.3974644199998\\
1349.4	19.3518854700001\\
1349.6	19.4418436300002\\
1349.8	19.3623104899998\\
1350	18.9520451899998\\
1350.2	18.5730545000001\\
1350.4	18.0433140999999\\
1350.6	17.8061980900002\\
1350.8	17.9146918500001\\
1351	17.8349111000002\\
1351.2	17.8346465499999\\
1351.4	18.0625148499998\\
1351.6	18.1904642300001\\
1351.8	18.2425322899999\\
1352	18.31705225\\
1352.2	18.6678878100001\\
1352.4	18.9964693500001\\
1352.6	19.5283164900002\\
1352.8	19.5833596000002\\
1353	19.2998452800002\\
1353.2	19.3045685000002\\
1353.4	19.5076557000002\\
1353.6	19.2024439699999\\
1353.8	18.8367525100002\\
1354	18.5335813000002\\
1354.2	18.0831546099998\\
1354.4	17.8684364999999\\
1354.6	17.9622511699999\\
1354.8	18.0973098600002\\
1355	17.7362231000002\\
1355.2	17.70261871\\
1355.4	17.8025808100001\\
1355.6	18.0557756799999\\
1355.8	18.42480897\\
1356	18.81812739\\
1356.2	19.1703908499999\\
1356.4	19.39975125\\
1356.6	19.4650279900002\\
1356.8	18.98054817\\
1357	18.3859601700001\\
1357.2	18.2442181900001\\
1357.4	18.2769443900002\\
1357.6	18.43016373\\
1357.8	18.5594476699998\\
1358	18.2675456400002\\
1358.2	18.2132166900001\\
1358.4	18.1805061499999\\
1358.6	18.29694144\\
1358.8	18.5309805500001\\
1359	19.0473401999998\\
1359.2	19.2545515000002\\
1359.4	19.2905449499999\\
1359.6	18.96039905\\
1359.8	18.50104371\\
1360	17.91471073\\
1360.2	17.6811254999998\\
1360.6	18.0545218799998\\
1360.8	18.30861078\\
1361	18.4034881699999\\
1361.2	18.3414478099999\\
1361.4	18.21993105\\
1361.6	18.2009802699999\\
1361.8	18.3716113999999\\
1362	18.6369092800001\\
1362.2	18.8765891399999\\
1362.6	18.9110276599999\\
1362.8	18.9590258899998\\
1363	18.9267374000001\\
1363.2	18.9483531999999\\
1363.4	18.9067676099999\\
1363.6	18.7723107800002\\
1363.8	18.6113278500002\\
1364	18.49511592\\
1364.4	18.1131662900002\\
1364.6	17.9459244300001\\
1364.8	17.8871583300001\\
1365	18.0544209599998\\
1365.2	18.4687963199999\\
1365.4	18.72486712\\
1365.6	18.6917914199998\\
1365.8	18.90684504\\
1366	18.7729025499998\\
1366.2	18.5686097600001\\
1366.4	18.6728594699998\\
1366.6	18.7081408899999\\
1366.8	18.6965376500002\\
1367.2	18.87554284\\
1367.4	18.8654617500001\\
1367.6	19.0902701999998\\
1367.8	19.1336575999999\\
1368	18.7376669\\
1368.2	18.6064402000002\\
1368.4	18.5108165000001\\
1368.6	18.7197692\\
1368.8	18.7204515600001\\
1369	18.60786134\\
1369.2	18.67547599\\
1369.4	18.8931834300001\\
1369.6	19.0229838400001\\
1369.8	19.1241828299999\\
1370	19.2701181799998\\
1370.2	19.31137949\\
1370.4	19.23808848\\
1370.6	18.94947628\\
1370.8	18.5182198399998\\
1371	18.31679803\\
1371.2	18.28896786\\
1371.4	18.1275071700002\\
1371.6	18.1373188299999\\
1371.8	18.3922342800001\\
1372	18.5062357800002\\
1372.2	18.7187938900001\\
1372.4	19.1337639200001\\
1372.6	19.4253982800001\\
1372.8	19.5101595000001\\
1373.2	19.7063767\\
1373.4	19.7223840000001\\
1373.6	19.5121444199999\\
1373.8	18.90307893\\
1374	18.377066\\
1374.2	18.3641070499998\\
1374.4	18.7386519000001\\
1374.6	18.8007922000002\\
1375	18.6236436300001\\
1375.2	18.67039832\\
1375.6	19.0718933500002\\
1375.8	19.1103070600002\\
1376	19.1378743300002\\
1376.2	19.2286273499999\\
1376.4	19.4479490799999\\
1376.6	19.3273001799998\\
1376.8	18.8414397299998\\
1377	18.7833281600001\\
1377.2	18.4975076800001\\
1377.4	18.5443191999998\\
1377.6	18.8044712000001\\
1377.8	18.9185201\\
1378	19.1889129000001\\
1378.2	19.1077658999998\\
1378.4	18.9519839\\
1378.6	18.8143252499999\\
1378.8	19.13967284\\
1379	19.5391918\\
1379.2	19.3987975999999\\
1379.4	19.3204401500002\\
1379.6	19.2515884099998\\
1379.8	19.2424792000002\\
1380	19.2473869999999\\
1380.2	19.1586685799998\\
1380.4	18.7461691100002\\
1380.6	18.5289659199998\\
1380.8	18.6059008699999\\
1381	19.0557371999998\\
1381.2	19.2740520799998\\
1381.4	19.0929219899999\\
1381.6	18.8384390299998\\
1381.8	18.8883337699999\\
1382	18.97471812\\
1382.2	18.9590284199999\\
1382.4	19.00212779\\
1382.6	18.94903742\\
1382.8	19.0854499400002\\
1383	19.3423396399999\\
1383.2	19.16890401\\
1383.4	18.9414372199999\\
1383.6	18.8386736000002\\
1383.8	19.0720302\\
1384	19.2230046300001\\
1384.2	19.64796535\\
1384.4	19.9187910000001\\
1384.6	19.8458317999998\\
1384.8	19.5809158000002\\
1385	19.3562308999999\\
1385.2	19.3543817599998\\
1385.4	19.2816483000001\\
1385.6	19.02059353\\
1385.8	18.9314105200001\\
1386	18.96463997\\
1386.2	18.9671384799999\\
1386.4	18.7373461500001\\
1386.6	18.4154569000002\\
1386.8	18.5666268999998\\
1387	18.7420818999999\\
1387.2	19.0809862999999\\
1387.4	19.2388028\\
1387.6	18.9996958400002\\
1387.8	18.70602121\\
1388	18.8558207299998\\
1388.2	19.2112372299998\\
1388.4	19.3709302000002\\
1388.6	19.3570966000002\\
1388.8	19.2741808999999\\
1389	19.2650570999999\\
1389.2	19.2991303200001\\
1389.4	19.17651359\\
1389.6	18.9880948099999\\
1389.8	18.9716808100002\\
1390	18.9894101\\
1390.2	18.9941801\\
1390.4	18.9395230999999\\
1390.6	19.1269099000001\\
1390.8	19.2002956599999\\
1391	19.0609303800002\\
1391.2	18.8118830799999\\
1391.4	18.8468515099999\\
1391.8	19.2988323999998\\
1392	19.1457988900002\\
1392.2	18.9707407800001\\
1392.4	18.8504335900002\\
1392.6	18.7979615200002\\
1392.8	18.8883738599998\\
1393	18.9215624600001\\
1393.2	18.8730252\\
1393.4	18.9191409999999\\
1393.6	18.9431722999998\\
1393.8	18.6463254\\
1394	18.5478023999999\\
1394.2	19.0703616000001\\
1394.6	19.2347138999999\\
1394.8	19.5075817000002\\
1395	19.7999024000001\\
1395.2	19.7701371100002\\
1395.4	19.5571363600002\\
1395.6	19.1226807500002\\
1395.8	19.0468660199999\\
1396	18.9194521200002\\
1396.2	18.82617299\\
1396.4	18.85459055\\
1396.6	18.69028273\\
1396.8	18.5019149099999\\
1397	18.27621413\\
1397.2	18.1789387200001\\
1397.4	18.35399964\\
1397.6	18.7357709500002\\
1397.8	19.0438151500002\\
1398	19.1278125600002\\
1398.2	19.534318\\
1398.4	19.6597710000001\\
1398.6	19.7409080000002\\
1398.8	19.9790484\\
1399	20.1867188000001\\
1399.2	20.4641041999998\\
1399.4	19.9389337399998\\
1399.6	19.5729616499998\\
1399.8	19.1212984600002\\
1400	18.5807544700001\\
1400.2	18.0920322000002\\
1400.4	17.71312175\\
1400.6	17.6960147999998\\
1400.8	18.2102859400002\\
1401.2	18.7251606999998\\
1401.4	18.9183633500002\\
1401.6	19.0598666800001\\
1401.8	19.3740607300001\\
1402	19.5501807700002\\
1402.2	19.7918815900002\\
1402.4	19.8434153399999\\
1402.6	19.82489111\\
1402.8	19.6291674200002\\
1403	19.6065360699999\\
1403.2	19.4102772000001\\
1403.4	19.1337987000002\\
1403.6	18.9872511799999\\
1403.8	18.8905286600002\\
1404	19.0590038599998\\
1404.2	19.28570597\\
1404.4	19.3901238899998\\
1404.6	19.6152166500001\\
1404.8	19.5775361699998\\
1405	19.6454457300001\\
1405.2	19.76042624\\
1405.4	19.7119228000001\\
1405.6	19.2521792799998\\
1405.8	18.9718180499999\\
1406	18.9419558300001\\
1406.2	18.8747763400002\\
1406.4	18.62862645\\
1406.6	18.5690357200001\\
1406.8	18.5703070599998\\
1407	18.8045855700002\\
1407.2	19.3492284399999\\
1407.4	19.6726944900001\\
1407.6	19.7640353699999\\
1407.8	19.88239527\\
1408	20.2866561800001\\
1408.2	20.4275560400001\\
1408.4	20.1360143299999\\
1408.6	19.89511279\\
1408.8	19.6953797599999\\
1409	19.67214719\\
1409.2	19.0675487200001\\
1409.4	18.5746192900001\\
1409.6	18.4060071399999\\
1409.8	18.58793044\\
1410	18.3959057799998\\
1410.2	18.7541160800001\\
1410.4	19.3729718499999\\
1410.6	20.12311869\\
1410.8	20.5707775199999\\
1411	20.7443950900001\\
1411.2	20.7100262700001\\
1411.4	20.2541684600001\\
1411.6	19.77420033\\
1411.8	19.5691926600002\\
1412	19.53184659\\
1412.2	19.1422924499998\\
1412.4	18.8537328399998\\
1412.6	18.7391421500001\\
1412.8	18.65496837\\
1413	18.4751386200001\\
1413.2	18.40026945\\
1413.4	19.0422213699999\\
1413.6	19.8415188499998\\
1413.8	20.2343848999999\\
1414	20.3757393199999\\
1414.2	20.1737588699998\\
1414.4	19.87940927\\
1414.6	19.6437126800001\\
1414.8	19.70020604\\
1415	19.91050365\\
1415.2	20.01582917\\
1415.4	19.6398526799999\\
1415.6	19.3366399500001\\
1415.8	19.2276159799999\\
1416	18.9636996999998\\
1416.2	18.9135873800001\\
1416.4	18.983502\\
1416.6	19.1096058200001\\
1416.8	19.4062343700002\\
1417	19.6426340900002\\
1417.2	19.68645711\\
1417.4	19.4670295699998\\
1417.6	19.3104331599998\\
1417.8	19.2800470000002\\
1418	19.6532241\\
1418.2	19.7806495\\
1418.4	19.8642476300001\\
1418.6	19.5639661199998\\
1418.8	18.9372217\\
1419	18.4185936899999\\
1419.2	18.47810858\\
1419.4	18.5710750600001\\
1419.6	18.8716783899999\\
1419.8	19.4377940099998\\
1420	19.6204616499999\\
1420.2	19.91207992\\
1420.4	19.7577701999999\\
1420.6	19.4080177999999\\
1420.8	19.1258994\\
1421	19.2526355\\
1421.2	19.3416127999999\\
1421.4	19.2963539699999\\
1421.6	19.2194354399999\\
1421.8	19.0512653699998\\
1422	18.8551798200001\\
1422.2	18.8607650899999\\
1422.4	18.95352112\\
1422.6	18.96221001\\
1422.8	19.2708315099999\\
1423	19.3018185800001\\
1423.2	19.3135430299999\\
1423.4	18.7701335400002\\
1423.6	18.4280079499999\\
1423.8	18.5002976000001\\
1424	18.5911369\\
1424.4	18.6251600199998\\
1424.6	18.9795864299999\\
1424.8	19.0555849000002\\
1425	18.98376633\\
1425.2	19.0301605999998\\
1425.4	19.3251150000001\\
1425.6	19.2860394999998\\
1425.8	19.1503655000001\\
1426	19.1076696\\
1426.2	19.1312552999998\\
1426.4	19.0675341199999\\
1426.6	19.2234584600001\\
1426.8	19.3056432799999\\
1427	18.88917489\\
1427.4	18.8614937900002\\
1427.6	18.9813951400001\\
1427.8	19.0829573400001\\
1428	19.0526896199999\\
1428.2	18.4765925299998\\
1428.4	18.0705999699999\\
1428.6	18.1848266699999\\
1428.8	18.50845166\\
1429.2	18.5668337000002\\
1429.4	18.4085559999999\\
1429.6	18.5111062999999\\
1429.8	18.87909141\\
1430	18.9371252199999\\
1430.2	19.0490674600001\\
1430.4	19.1111351999998\\
1430.6	19.2310685000002\\
1430.8	19.4112657000001\\
1431	19.6419609999998\\
1431.2	19.6438052499998\\
1431.4	19.5465373900001\\
1431.8	19.4997601199998\\
1432	19.2907429000002\\
1432.2	19.1445637699999\\
1432.4	18.7437223500001\\
1432.6	17.9478211999999\\
1432.8	17.6340929799999\\
1433.2	17.9872074\\
1433.4	18.2424740599999\\
1433.6	18.76119952\\
1433.8	19.1316089799998\\
1434	19.3119644899998\\
1434.2	19.1722582299999\\
1434.4	18.9109508900001\\
1434.6	18.8689196199998\\
1435	19.7114740000002\\
1435.2	19.9096484000002\\
1435.4	19.7888088\\
1435.6	19.4656660000001\\
1435.8	19.4406703999998\\
1436	19.6644734000001\\
1436.2	19.700108\\
1436.4	19.587978\\
1436.6	19.4587646099999\\
1436.8	19.2872784599999\\
1437	18.86692322\\
1437.2	18.5758139700001\\
1437.4	18.4073867500001\\
1437.6	18.4124069999998\\
1437.8	18.8475328999998\\
1438	19.2513018899999\\
1438.2	19.45214308\\
1438.4	19.5045697599999\\
1438.6	19.3207533899999\\
1438.8	19.2252447999999\\
1439.2	20.0628273500001\\
1439.4	20.0333490200001\\
1439.6	20.1323828700001\\
1439.8	20.4214291600001\\
1440	20.4524040000001\\
1440.2	20.0602565999998\\
1440.4	19.6423281000002\\
1440.6	19.6606495999999\\
1440.8	19.5085171800001\\
1441	19.31175463\\
1441.2	19.1383683200002\\
1441.4	19.4465847800002\\
1441.6	19.6207004299999\\
1441.8	19.6228658599998\\
1442	19.5340003599999\\
1442.2	19.65573571\\
1442.4	19.5287794199999\\
1442.8	19.6093951100002\\
1443	19.50843566\\
1443.2	19.6208719900001\\
1443.4	19.4968754299998\\
1443.6	19.6964276799999\\
1443.8	20.1614100000002\\
1444	20.43055955\\
1444.2	20.5032408000002\\
1444.4	20.4382618\\
1444.6	20.41046426\\
1444.8	20.5090067599999\\
1445	20.368301\\
1445.2	20.1878242100001\\
1445.4	19.8960857000002\\
1445.6	19.83251286\\
1445.8	19.8805698199999\\
1446	19.6642376499999\\
1446.2	19.7612107800001\\
1446.6	19.7383445\\
1446.8	19.5878367\\
1447	19.4871806000001\\
1447.2	19.7820649499999\\
1447.4	19.9665080999998\\
1447.8	20.4220255999999\\
1448	20.6053356799998\\
1448.2	20.5516807899999\\
1448.4	20.1249259000001\\
1448.6	20.1652567699998\\
1448.8	20.0515347\\
1449	19.92422347\\
1449.2	20.2031820299999\\
1449.4	20.26195564\\
1449.6	20.3512239500001\\
1449.8	20.4053323799999\\
1450	20.0392470100001\\
1450.2	20.1122132700002\\
1450.4	20.2791995699999\\
1450.6	20.0210958799998\\
1450.8	19.6663153999998\\
1451	19.9986598999999\\
1451.2	20.3951808000002\\
1451.4	20.4698754999999\\
1451.6	20.1230234999998\\
1451.8	19.9097520999999\\
1452	20.0835413499999\\
1452.2	20.39518628\\
1452.4	20.2797935100002\\
1452.6	20.0016436400001\\
1452.8	19.8647143500002\\
1453	19.75447132\\
1453.2	19.8425839900001\\
1453.4	20.0123293000001\\
1453.6	19.8280586800001\\
1453.8	19.49256246\\
1454.2	20.3104850099999\\
1454.4	20.2437237200002\\
1454.6	19.92016926\\
1454.8	19.74507051\\
1455	19.9443614500001\\
1455.2	20.4501501\\
1455.4	20.7196196\\
1455.8	20.4325703\\
1456	20.0405378199998\\
1456.2	19.72786004\\
1456.4	19.4394553299999\\
1456.6	19.4424177599999\\
1456.8	19.6959920999998\\
1457	20.2204429899998\\
1457.2	20.1995585899999\\
1457.4	20.1237817699998\\
1457.6	19.9746840600001\\
1457.8	19.8737107299999\\
1458	19.7872094899999\\
1458.2	19.2376477500002\\
1458.4	18.9193177900002\\
1458.6	19.0845408099999\\
1458.8	19.2124950299999\\
1459	19.2071619899998\\
1459.2	19.3048053699999\\
1459.4	19.4399039199998\\
1459.6	19.4272506900002\\
1459.8	19.7170519000001\\
1460	20.4619670799998\\
1460.2	20.7277293000002\\
1460.4	21.1831400999999\\
1460.6	21.2401017000002\\
1460.8	20.9672614999999\\
1461	20.344787\\
1461.2	19.4462394000002\\
1461.4	18.6065766299998\\
1461.6	18.3555393699999\\
1461.8	18.5594982100001\\
1462	18.58595307\\
1462.2	18.8318838199998\\
1462.4	18.9810488899998\\
1462.6	18.8119824\\
1462.8	18.9857785600002\\
1463	19.7009815800002\\
1463.2	19.9757825199999\\
1463.4	20.1622749600001\\
1463.6	20.2525418\\
1463.8	19.9444302299999\\
1464	19.8576874800001\\
1464.2	19.7309218099999\\
1464.4	19.39720678\\
1464.6	19.0873334600001\\
1464.8	19.1087017999998\\
1465	19.0826014999998\\
1465.2	19.0478561999998\\
1465.4	19.0442914\\
1465.6	18.9961970999998\\
1465.8	19.1840652199999\\
1466	19.7236689800002\\
1466.2	19.6835141000001\\
1466.4	19.8011326199999\\
1466.6	19.86566515\\
1466.8	19.4234030299999\\
1467	19.0592593000001\\
1467.2	18.79787485\\
1467.6	18.8491262699999\\
1468	18.5793584500002\\
1468.2	18.8677810200002\\
1468.4	19.0359057599999\\
1468.6	19.1679256399998\\
1468.8	19.0971451800001\\
1469	19.4835143599998\\
1469.2	19.6124436499999\\
1469.4	19.5703413800002\\
1469.6	19.3776422400001\\
1469.8	19.3490738999999\\
1470	19.4116284000002\\
1470.2	19.037077\\
1470.4	18.74777709\\
1470.6	18.6479317100002\\
1470.8	18.61600069\\
1471	18.8041735000002\\
1471.2	19.1231717000001\\
1471.4	18.7064258999999\\
1471.6	18.4213439\\
1471.8	18.6979689\\
1472	19.2391373999999\\
1472.2	19.35813388\\
1472.4	19.3607303099998\\
1472.6	19.2230741100002\\
1472.8	19.22385695\\
1473	19.1597020700001\\
1473.2	18.7601250299999\\
1473.4	18.65116992\\
1473.6	18.7062036500001\\
1473.8	18.8602784599998\\
1474	18.7622553699998\\
1474.2	18.7092157799998\\
1474.4	18.4549263499998\\
1474.6	18.3374664200001\\
1474.8	18.4419500399999\\
1475	18.68216201\\
1475.2	18.6919416999999\\
1475.4	19.0185547000001\\
1475.6	19.2762736999998\\
1475.8	19.2541262\\
1476	19.1088395000002\\
1476.2	19.2254165999998\\
1476.4	19.5269822999999\\
1476.6	19.5758464999999\\
1476.8	19.6625006999998\\
1477	19.6898064000002\\
1477.2	19.4904502999998\\
1477.4	18.8887810400001\\
1477.6	18.2173271699999\\
1477.8	17.7868121000001\\
1478	17.78607521\\
1478.2	18.0483193300001\\
1478.4	18.2538924\\
1478.6	18.3300633399999\\
1478.8	18.5675556800002\\
1479	18.5875269399999\\
1479.2	18.6736813000002\\
1479.6	19.5199160000002\\
1479.8	20.0090291000001\\
1480	20.4042543\\
1480.2	20.3442125000001\\
1480.4	20.1697460999999\\
1480.8	19.0693698\\
1481	19.0009725999998\\
1481.2	18.7755483999999\\
1481.4	18.7347368999999\\
1481.6	18.7422164700001\\
1481.8	18.42514368\\
1482	18.1569373100001\\
1482.2	18.01038638\\
1482.4	17.9694482\\
1482.6	18.1471927299999\\
1482.8	18.5877581599998\\
1483	19.1674975999999\\
1483.2	19.3936688600002\\
1483.4	19.36855371\\
1483.6	19.4167806\\
1483.8	19.17598954\\
1484	19.0313629000002\\
1484.2	19.3303215999999\\
1484.4	19.5421133999998\\
1484.6	19.6997108\\
1484.8	19.8853746999998\\
1485	19.7747456000002\\
1485.2	19.7366569999999\\
1485.4	19.5065460000001\\
1485.6	19.2203930000001\\
1485.8	19.5095357\\
1486	19.5700721899998\\
1486.2	19.2754587099998\\
1486.4	18.9395171199999\\
1486.6	18.7843360000002\\
1486.8	18.5323362300001\\
1487	18.1322554899998\\
1487.2	18.11732484\\
1487.4	18.38777437\\
1487.6	18.8676687500001\\
1487.8	19.3953224799998\\
1488	19.7955738300002\\
1488.2	19.7891649500002\\
1488.4	19.85269341\\
1488.6	19.8052225699998\\
1488.8	20.0623268200002\\
1489	20.6627847099999\\
1489.2	20.5286544000001\\
1489.4	19.8538291\\
1489.6	19.5290439999999\\
1489.8	19.6499331\\
1490	19.5736206000001\\
1490.2	19.6666208000001\\
1490.4	19.7748253999998\\
1490.8	18.8457842900002\\
1491	18.7107558500002\\
1491.2	19.1419324200001\\
1491.4	19.3512896900002\\
1491.6	19.52632163\\
1491.8	19.9397217300002\\
1492	20.3819103800001\\
1492.2	20.2314930699999\\
1492.4	19.68220161\\
1492.6	19.43177285\\
1492.8	19.3772946700001\\
1493	19.3361363499998\\
1493.2	19.5999717200002\\
1493.4	20.1429508199999\\
1493.6	20.3467159800002\\
1493.8	20.2181791399998\\
1494	20.1170536\\
1494.2	20.0454716999998\\
1494.4	20.1583255999999\\
1494.6	20.2252303999999\\
1494.8	20.5353181\\
1495	21.0335551500002\\
1495.2	20.8135670000001\\
1495.4	20.0454975100001\\
1495.6	19.4112995\\
1495.8	19.2697463\\
1496	19.3661180600002\\
1496.2	19.77979787\\
1496.4	20.1064098400002\\
1496.6	20.0390340700001\\
1497	19.2831814699998\\
1497.2	19.3952181300001\\
1497.4	19.4827704999998\\
1497.6	19.7658775599998\\
1497.8	20.0643823999999\\
1498	20.5946942700002\\
1498.2	20.7438813799999\\
1498.4	20.6454844300001\\
1498.6	20.37802031\\
1498.8	20.4938487600002\\
1499.2	20.5991989200002\\
1499.4	21.1245844\\
1499.6	21.1713802999998\\
1500	20.3184818\\
1500.2	19.8383260000001\\
1500.4	19.3948660000001\\
1500.6	19.3063338000002\\
1501	19.7067826000002\\
1501.4	19.7634162899999\\
1501.6	19.7152627199998\\
1501.8	19.7996903200001\\
1502	20.3007055899998\\
1502.2	20.58059955\\
1502.4	20.7426135999999\\
1502.6	21.1977141000002\\
1502.8	21.3133348000001\\
1503	21.0409983999998\\
1503.2	20.7478380799998\\
1503.4	20.38834937\\
1503.6	20.1375474400002\\
1503.8	20.2832865800001\\
1504	20.2080556999999\\
1504.2	20.4256419200001\\
1504.4	20.5254202400001\\
1504.6	20.2191802900002\\
1504.8	19.9462242999998\\
1505	19.8128136999999\\
1505.2	20.2746379999999\\
1505.4	20.6303594999999\\
1505.6	20.6315909999998\\
1505.8	20.1568627500001\\
1506	20.0348405099999\\
1506.2	19.8362128899998\\
1506.4	19.8474884900002\\
1506.6	19.9909729999999\\
1506.8	20.3394492000002\\
1507	20.5610621999999\\
1507.4	20.4886458999999\\
1507.6	20.1698218299998\\
1507.8	20.1427953399998\\
1508	20.4123651300001\\
1508.2	20.5460382900001\\
1508.4	20.69933692\\
1508.6	20.7800152899999\\
1508.8	20.54199006\\
1509	20.24789147\\
1509.2	20.0839469900002\\
1509.4	19.7409788\\
1509.6	19.5896788999999\\
1509.8	19.4642319\\
1510.2	19.4564915000001\\
1510.4	19.5925594\\
1510.6	19.9209264000001\\
1510.8	19.9851392\\
1511	20.3030107999998\\
1511.2	20.6371595999999\\
1511.4	20.5234415999998\\
1511.8	20.3472464000001\\
1512	19.9856133899998\\
1512.2	19.7624064400002\\
1512.4	20.1238362300001\\
1512.6	20.1127223200001\\
1512.8	19.7307648800002\\
1513	19.8400551999998\\
1513.2	19.8143827499998\\
1513.4	19.4354316499998\\
1513.6	19.3499233399998\\
1513.8	19.2240708200002\\
1514	19.2646686500002\\
1514.2	19.5955648700001\\
1514.4	19.8741879499999\\
1514.6	19.9455766699998\\
1514.8	20.0969822900001\\
1515	20.2602565000002\\
1515.2	20.2080681000002\\
1515.4	20.0008576999999\\
1515.6	19.7819499000002\\
1515.8	19.6493116400002\\
1516	19.5035619\\
1516.2	19.4831808600002\\
1516.4	19.3928004999998\\
1516.6	19.2676421599999\\
1516.8	19.3126376\\
1517	19.5011782299998\\
1517.2	19.4982277899999\\
1517.4	19.5137846600001\\
1517.6	19.4998209300002\\
1517.8	19.6476687300001\\
1518.2	20.0442064399999\\
1518.4	19.90973915\\
1518.6	19.43297596\\
1518.8	19.2997877299999\\
1519	19.22944727\\
1519.2	19.1734837399999\\
1519.4	19.1708774099998\\
1519.6	19.3124026800001\\
1519.8	19.3940076499998\\
1520	19.4899028200002\\
1520.2	19.6675641000002\\
1520.4	20.10786551\\
1520.6	20.2786492499999\\
1520.8	19.9652784199998\\
1521	19.85258226\\
1521.2	19.8017727800002\\
1521.6	18.9975208199999\\
1521.8	18.86456864\\
1522	18.8536014299998\\
1522.2	18.9524846499999\\
1522.4	19.13125855\\
1522.6	19.6621777199998\\
1522.8	19.9991328400001\\
1523	20.0769888700002\\
1523.2	19.8412062900002\\
1523.4	19.5372258900002\\
1523.6	19.3706076600001\\
1523.8	19.1698446400001\\
1524	19.2458583299999\\
1524.2	19.57070243\\
1524.4	19.6053192200002\\
1524.6	19.3813780800001\\
1524.8	19.6797921399998\\
1525	20.0433642100002\\
1525.2	20.1500960799999\\
1525.4	19.8995398000002\\
1525.6	19.7856551\\
1525.8	19.6301322999998\\
1526	19.6997907999998\\
1526.2	19.5062284000001\\
1526.4	19.3403677199999\\
1526.6	19.6272973999999\\
1526.8	20.0072228499998\\
1527	19.9702942899999\\
1527.2	20.2341357\\
1527.4	20.3649314200002\\
1527.6	19.8277265299998\\
1527.8	19.3830897100001\\
1528	19.3550225600002\\
1528.2	19.1525000400002\\
1528.4	18.92906223\\
1528.6	18.9581042099999\\
1528.8	18.94207504\\
1529	18.9892932100001\\
1529.2	19.3127610400002\\
1529.4	19.8135511199998\\
1529.6	20.3984239400002\\
1529.8	20.32562358\\
1530	20.05305989\\
1530.2	19.9771712000002\\
1530.4	20.1264061000002\\
1530.6	20.2325248000002\\
1530.8	20.1068147000001\\
1531	20.0312801999999\\
1531.2	20.1360248999999\\
1531.4	20.3493849000001\\
1531.6	20.1721139699998\\
1531.8	19.4602641299998\\
1532	19.2519389200002\\
1532.2	19.6332502999999\\
1532.4	19.7700440799999\\
1532.6	19.6345911600001\\
1532.8	19.4155148200002\\
1533	19.23283485\\
1533.2	19.1624916999999\\
1533.4	19.0791438699998\\
1533.6	18.8776109700002\\
1533.8	19.1022113099998\\
1534	19.1989104600002\\
1534.2	19.0793022100002\\
1534.4	19.15919407\\
1534.8	19.6139319899999\\
1535	19.6066184000001\\
1535.2	20.0341416000001\\
1535.4	20.4415721999999\\
1535.6	20.7890352999998\\
1535.8	20.8707610000001\\
1536	20.6797308999999\\
1536.2	20.4278737\\
1536.4	20.0639552500002\\
1536.6	19.6194956700001\\
1536.8	19.2667343799999\\
1537	18.9346773299999\\
1537.2	18.5417738400001\\
1537.4	18.7440869799998\\
1537.6	18.7770174399998\\
1537.8	18.67990917\\
1538	18.6707836599999\\
1538.6	19.6702490399998\\
1538.8	20.0724111999998\\
1539	20.3584385899999\\
1539.2	20.32668005\\
1539.4	20.1970662600002\\
1539.6	19.5607845700001\\
1539.8	19.3198737799999\\
1540	19.3883258199999\\
1540.2	19.0946385000002\\
1540.4	19.0607992800001\\
1540.6	19.5452581999998\\
1540.8	19.6860043000001\\
1541	19.3139009000001\\
1541.2	19.1921146700001\\
1541.4	19.43828803\\
1541.6	19.9341893000001\\
1541.8	20.18680786\\
1542	20.3359016499999\\
1542.2	20.2494815700002\\
1542.4	20.1360486600001\\
1542.6	19.5147291899998\\
1542.8	18.9218871399999\\
1543	19.04578042\\
1543.2	19.0752648799998\\
1543.4	18.9923257300002\\
1543.6	19.2084769600001\\
1543.8	19.19217093\\
1544	19.00578834\\
1544.2	19.3122683800002\\
1544.4	19.5661897800001\\
1544.6	19.3999325200002\\
1544.8	19.3238305999998\\
1545	19.6871876700002\\
1545.2	20.3313268400002\\
1545.4	20.5703424500002\\
1545.6	19.9691291700001\\
1545.8	19.2942817500002\\
1546	19.1541671099999\\
1546.2	19.3791654299998\\
1546.4	19.8892423500001\\
1546.6	19.56653388\\
1546.8	19.3953055100001\\
1547	19.6767568300002\\
1547.2	20.13469949\\
1547.4	20.08647694\\
1547.6	19.7581205400002\\
1547.8	19.8467014600001\\
1548	20.15043891\\
1548.2	20.13886164\\
1548.4	19.9918441899999\\
1548.6	19.7240757499999\\
1548.8	19.3262811599998\\
1549	19.16736825\\
1549.2	19.2130601099998\\
1549.4	18.7324469700002\\
1549.6	18.4430852099999\\
1549.8	18.4599128\\
1550	19.0366085300002\\
1550.2	19.8703514399999\\
1550.4	20.1504777199998\\
1550.6	20.2711671100001\\
1550.8	20.4115374100002\\
1551	20.53656589\\
1551.2	20.6066747700002\\
1551.4	20.3445169699999\\
1551.6	20.2592733000001\\
1551.8	20.1219775700001\\
1552	19.9193019999998\\
1552.2	19.8731396600001\\
1552.4	19.4835361999999\\
1552.6	19.1116154400002\\
1552.8	19.23341549\\
1553	19.2439304899999\\
1553.2	19.5101622100001\\
1553.4	19.6587178300001\\
1553.8	19.6427196099999\\
1554	19.7696317\\
1554.2	20.0660720000001\\
1554.4	20.2630505000002\\
1554.6	20.0134191000002\\
1554.8	19.89399091\\
1555	19.94610779\\
1555.2	19.9175737700002\\
1555.4	19.8207258000002\\
1555.6	19.4921171699998\\
1556	19.0514699700002\\
1556.2	19.5794449599998\\
1556.4	20.0488431099998\\
1556.6	20.0248878100001\\
1556.8	20.0664423100002\\
1557	20.2116701099999\\
1557.4	20.6043113000001\\
1557.6	20.6724132899999\\
1557.8	20.6386550900002\\
1558	20.2003355000002\\
1558.2	19.7979989300002\\
1558.4	19.4522037299998\\
1558.6	19.01392652\\
1558.8	18.65820932\\
1559	18.3479049299999\\
1559.2	18.4038169999999\\
1559.4	18.9174569500001\\
1559.6	19.2928979100002\\
1559.8	19.8350612700001\\
1560	20.3192488999998\\
1560.2	20.5943219400001\\
1560.4	20.5856362499999\\
1560.6	20.3121729600002\\
1560.8	20.2977329999999\\
1561	20.3689190999999\\
1561.2	20.2580313100002\\
1561.4	19.8392959500002\\
1561.6	19.3553018600001\\
1561.8	19.1118700500001\\
1562	18.9461704999999\\
1562.2	19.0228545\\
1562.4	19.4181168\\
1562.6	19.8306080000002\\
1562.8	20.0755258600002\\
1563	20.0567029600002\\
1563.2	19.9365170800002\\
1563.4	19.7283714800001\\
1563.6	19.7182237900001\\
1563.8	19.8187611399999\\
1564	19.7568512600001\\
1564.2	19.4619923\\
1564.6	19.0226147100002\\
1564.8	18.8377380500001\\
1565	18.8383593399999\\
1565.2	19.0033812500001\\
1565.4	19.2642743400002\\
1565.6	19.7073395299999\\
1565.8	19.98089609\\
1566	20.0642400299998\\
1566.2	20.29319231\\
1566.4	20.2539115\\
1566.6	20.0193362999998\\
1566.8	19.8971919000001\\
1567	19.6528115999999\\
1567.2	19.2503806\\
1567.4	18.9561576000001\\
1567.6	18.8349091\\
1567.8	19.00965124\\
1568	19.0875079699999\\
1568.4	18.8694376100002\\
1568.6	19.0953426000001\\
1568.8	19.4453172100002\\
1569	19.54141716\\
1569.2	19.7679316700001\\
1569.4	20.0204906099998\\
1569.6	20.0363972199998\\
1570	19.7972092\\
1570.2	19.5602895000002\\
1570.4	19.2948839000001\\
1570.6	19.1513675000001\\
1570.8	18.9922768000001\\
1571	18.8853628000002\\
1571.2	18.7177221000002\\
1571.4	18.7336448999999\\
1571.6	18.78681818\\
1571.8	19.1805564599999\\
1572	19.5069060999999\\
1572.2	19.9293587000002\\
1572.4	20.2660294000002\\
1572.6	20.2067851000002\\
1572.8	19.9752328\\
1573	19.6315921999999\\
1573.2	19.3166394\\
1573.4	19.2286527299998\\
1573.6	19.0931527900002\\
1573.8	18.7594639700001\\
1574	18.8645614500001\\
1574.2	19.0775396499998\\
1574.4	19.4341509300002\\
1574.6	19.98299464\\
1574.8	20.03337392\\
1575	19.9358074000002\\
1575.2	19.9550985999999\\
1575.4	20.0199240000002\\
1575.6	19.9240125000001\\
1575.8	19.7836047999999\\
1576	19.5529835000002\\
1576.2	19.0796255\\
1576.4	18.8879946799998\\
1576.6	19.2903661999999\\
1576.8	19.7900742000002\\
1577.2	19.5363962000001\\
1577.4	19.6369951000001\\
1577.6	19.841214\\
1577.8	20.1399428999998\\
1578	20.3708749000002\\
1578.2	20.2823618000002\\
1578.4	19.96182469\\
1578.6	19.8500921199998\\
1578.8	19.8804989400001\\
1579.2	19.6262884299999\\
1579.4	19.5420859400001\\
1579.6	19.7812637100001\\
1579.8	19.84240593\\
1580	19.5784110599998\\
1580.2	19.5955945999999\\
1580.4	19.4999342199999\\
1580.6	19.6700181900001\\
1580.8	20.1476622999999\\
1581	20.4355501\\
1581.2	20.3474107900001\\
1581.4	20.1422576999998\\
1581.6	20.0961342000001\\
1581.8	20.4038153000001\\
1582	20.4868019\\
1582.2	20.2325025999999\\
1582.4	20.2009812000001\\
1582.6	20.3775036000002\\
1582.8	20.5005501000001\\
1583	20.2159655\\
1583.2	20.0551620000001\\
1583.4	19.9069918599998\\
1583.6	19.9333126000001\\
1583.8	20.2182765699999\\
1584	20.2993512799999\\
1584.2	20.17567495\\
1584.4	20.1231556500002\\
1584.6	20.1633789399998\\
1584.8	20.3167819099999\\
1585	20.54055324\\
1585.2	20.4353879199998\\
1585.4	20.5651605500002\\
1585.6	20.8802641900002\\
1585.8	20.76961618\\
1586	20.4531467000002\\
1586.2	20.2359587000001\\
1586.4	20.1955910000001\\
1586.6	20.1462449000001\\
1586.8	20.143255\\
1587	20.3026362999999\\
1587.2	20.4208125999999\\
1587.4	20.3580004999999\\
1587.6	20.3755750999999\\
1587.8	20.6135264999998\\
1588	20.87101106\\
1588.2	20.9600783300002\\
1588.4	21.0130454199998\\
1588.6	21.3113667500002\\
1588.8	21.5565483199998\\
1589	21.4398783000001\\
1589.2	21.1117386999999\\
1589.4	20.6981230400002\\
1589.6	20.41449556\\
1589.8	20.2871253600001\\
1590	20.20335148\\
1590.2	20.0848845700002\\
1590.4	19.99863392\\
1590.6	20.0069529000002\\
1590.8	20.1280804600001\\
1591	20.3111903200002\\
1591.4	21.3333762000002\\
1591.8	21.4092543000002\\
1592	21.6461792\\
1592.2	21.7745091000002\\
1592.4	21.7767616800002\\
1592.6	21.6516972899999\\
1592.8	21.4118567199998\\
1593	21.0696814299999\\
1593.2	20.69418025\\
1593.4	20.5360148700001\\
1593.6	20.2984753000001\\
1593.8	20.0742968999998\\
1594	20.1131696000002\\
1594.2	20.5347405000002\\
1594.4	20.7697920999999\\
1594.6	20.8221427200001\\
1594.8	21.1538990200002\\
1595	21.3096322000001\\
1595.2	21.2841520100001\\
1595.4	21.3871662000001\\
1595.6	21.5084407099998\\
1595.8	21.50170157\\
1596	21.7488939999998\\
1596.2	21.79061774\\
1596.4	21.7644373600001\\
1596.6	21.4008702599999\\
1596.8	20.91514706\\
1597	20.6191582800002\\
1597.2	20.4470992800002\\
1597.4	20.7525464400001\\
1597.6	20.8907482099999\\
1597.8	20.9134330699999\\
1598	20.9660119599998\\
1598.2	20.9527197900002\\
1598.4	21.16483621\\
1598.6	21.1498549399998\\
1598.8	21.16111168\\
1599	21.5226146999998\\
1599.2	21.8431824999998\\
1599.4	21.9227340000002\\
1599.6	21.6087108500001\\
1599.8	21.0068453600002\\
1600	20.6652387200002\\
1600.2	20.5712391500001\\
1600.4	20.9439296999999\\
1600.6	20.7716584700001\\
1600.8	20.5012243599999\\
1601	20.4764504\\
1601.4	20.6258493300002\\
1601.6	20.5738255900001\\
1601.8	20.6149178000001\\
1602	21.06801765\\
1602.2	21.4281194700002\\
1602.4	21.5279024800002\\
1602.6	21.30160449\\
1603	20.89408258\\
1603.2	21.0234996300001\\
1603.4	21.1979075300001\\
1603.6	21.0822645600001\\
1603.8	20.7708867699998\\
1604	20.6166070200002\\
1604.2	20.7340760100001\\
1604.4	21.1231175200001\\
1604.6	21.15955248\\
1605	20.7270113\\
1605.2	20.8487382399999\\
1605.4	21.0081244899998\\
1605.6	20.9738641899999\\
1605.8	20.6886263699998\\
1606	20.34713328\\
1606.2	20.2400109099999\\
1606.4	20.0671762100001\\
1606.6	19.9797189300002\\
1606.8	20.1576186000002\\
1607	20.1819378599998\\
1607.4	20.67376818\\
1607.6	20.7515489000002\\
1607.8	20.6189555599999\\
1608	20.5399520300002\\
1608.2	20.8160161599999\\
1608.4	21.17114004\\
1608.6	21.17656321\\
1608.8	21.00791123\\
1609	20.6696979799999\\
1609.2	20.3921042400002\\
1609.4	20.2615858300001\\
1609.6	20.3372730199999\\
1609.8	20.2354412599998\\
1610	19.9845448999999\\
1610.2	20.1034566399999\\
1610.4	20.3625880999998\\
1610.6	20.3453526799999\\
1610.8	20.2921932899999\\
1611	20.3745553399999\\
1611.2	20.7721558100002\\
1611.4	20.7230928099998\\
1611.6	20.7006798299999\\
1611.8	20.7302122000001\\
1612	20.43544466\\
1612.2	20.1048911600001\\
1612.4	20.0766825199998\\
1612.6	20.0231091199998\\
1612.8	19.92206691\\
1613	20.0028504299999\\
1613.2	20.23655285\\
1613.4	20.3678576699999\\
1613.6	20.44420163\\
1613.8	20.4799961200001\\
1614	20.5951717399998\\
1614.2	20.6160351600001\\
1614.4	20.3700792\\
1614.6	20.4401223200002\\
1614.8	20.3712437200002\\
1615	20.33566191\\
1615.2	20.3109611599998\\
1615.6	19.7895761\\
1615.8	19.8256656100002\\
1616	20.35929932\\
1616.2	20.41410326\\
1616.4	20.3793520200002\\
1616.6	20.5028729000001\\
1616.8	20.3951597\\
1617	20.4503490000002\\
1617.2	20.5263479999999\\
1617.4	20.2913414899999\\
1617.6	20.26702931\\
1617.8	20.4176289500001\\
1618	20.3826472699998\\
1618.2	20.3177037\\
1618.4	19.9189491000002\\
1618.6	19.3796301000002\\
1618.8	19.2910500100002\\
1619	19.6636188000002\\
1619.2	20.11224563\\
1619.4	20.17466053\\
1619.6	20.4283756999998\\
1619.8	20.7475083600002\\
1620	20.7932014100002\\
1620.2	20.6776758000001\\
1620.4	20.5224529000002\\
1620.6	20.3392100000001\\
1620.8	20.2137518999998\\
1621	20.0402681999999\\
1621.2	20.0503318999999\\
1621.4	20.2663622\\
1621.6	20.2555665\\
1621.8	20.0767833999998\\
1622	19.9751774000001\\
1622.2	19.9951301999999\\
1622.4	20.4815972000001\\
1622.6	20.6084172000001\\
1622.8	20.7165175\\
1623	20.6375538000002\\
1623.2	20.4305769500002\\
1623.4	20.1963390300002\\
1623.6	19.8670304900002\\
1623.8	19.5696805699999\\
1624	19.7703963600002\\
1624.2	20.3266006499998\\
1624.4	20.53480102\\
1624.6	20.6594105200002\\
1624.8	20.7206119000002\\
1625	20.6831440999999\\
1625.2	20.7197898999998\\
1625.4	20.6696821\\
1625.6	20.5724025\\
1625.8	20.3498146000002\\
1626	20.3687522\\
1626.2	20.4889137999999\\
1626.4	20.5364346000001\\
1626.6	20.7502061\\
1626.8	20.7010885\\
1627	20.3772350999998\\
1627.2	20.6003357999998\\
1627.4	20.5602053799998\\
1627.6	20.4624961099998\\
1627.8	20.3854077000001\\
1628	20.3754856\\
1628.2	20.31690905\\
1628.4	20.4037712700001\\
1628.6	20.40888679\\
1628.8	20.3524997599998\\
1629	20.2356883100001\\
1629.2	20.1015216800001\\
1629.4	20.1798800000001\\
1629.6	20.4993914000001\\
1629.8	20.6547522000001\\
1630	20.2844829999999\\
1630.2	20.3030343\\
1630.4	20.6997256999998\\
1630.6	20.9066714999999\\
1630.8	21.0312297999999\\
1631	21.190337\\
1631.4	21.7536244799999\\
1631.6	21.6191802899998\\
1631.8	21.1249431199999\\
1632	20.8129108600001\\
1632.2	20.4624560299999\\
1632.4	20.0947081600002\\
1632.6	20.0210091499998\\
1632.8	20.3171172000002\\
1633	20.4988815000002\\
1633.2	19.9927248200001\\
1633.4	19.86200844\\
1633.6	19.98479116\\
1633.8	20.2953367999999\\
1634	20.2727564699999\\
1634.2	20.4521679999998\\
1634.4	20.5496549999998\\
1634.6	20.7655583000001\\
1634.8	20.9697191999999\\
1635	21.2463381000002\\
1635.2	21.4394521999998\\
1635.4	21.4682435\\
1635.6	21.5789809600001\\
1635.8	21.42954895\\
1636	21.15569736\\
1636.2	20.8229858700001\\
1636.4	20.4695405900002\\
1636.6	19.8781250400002\\
1636.8	19.8595971099999\\
1637	19.7794434699999\\
1637.2	19.5499234700001\\
1637.4	19.66634527\\
1637.6	20.0499260000001\\
1637.8	20.2401282000001\\
1638	20.5319675000001\\
1638.2	20.7003596\\
1638.4	20.3720469\\
1638.6	20.2153561999999\\
1638.8	20.3767045\\
1639.2	21.2459991000001\\
1639.4	21.4704287999998\\
1639.6	21.2583214000001\\
1639.8	20.7486641\\
1640	20.6409942999999\\
1640.2	20.2088773\\
1640.4	20.1796023000002\\
1640.6	20.23971992\\
1640.8	19.8721043400001\\
1641	19.4160963899999\\
1641.2	19.5860312300001\\
1641.4	20.07382143\\
1641.6	20.4200545600002\\
1641.8	20.45056501\\
1642	20.3680703800001\\
1642.2	19.8236848000001\\
1642.4	19.6085468000001\\
1642.6	19.9006346000001\\
1643	20.2640210999998\\
1643.2	20.3242832000001\\
1643.4	20.2289897999999\\
1643.6	20.3422479999999\\
1643.8	20.3090284999998\\
1644.2	20.3157691000001\\
1644.4	20.6624144000002\\
1644.6	21.0327880999998\\
1644.8	20.8397948000002\\
1645	20.4163306999999\\
1645.2	20.0784890999998\\
1645.4	20.0004514799998\\
1645.6	20.0700141000002\\
1645.8	20.0104319100001\\
1646	20.1797528100001\\
1646.2	20.2849436500001\\
1646.4	19.9275822499999\\
1646.6	19.7739381000001\\
1646.8	19.8301242000002\\
1647	20.0084604399999\\
1647.2	20.1979648000001\\
1647.4	20.3552955999999\\
1647.6	20.4416130999998\\
1647.8	20.2629111000001\\
1648	20.0576053\\
1648.2	20.1834763000002\\
1648.4	20.5200589900001\\
1648.6	20.5551085000002\\
1648.8	20.0887054\\
1649	20.1560244000002\\
1649.2	20.2554377000001\\
1649.4	19.7424559999999\\
1649.6	19.5063862000002\\
1649.8	19.53146595\\
1650	19.5250007999998\\
1650.2	19.69469781\\
1650.4	19.93966856\\
1650.6	19.8247239000002\\
1650.8	19.6783065\\
1651	19.7492627000001\\
1651.2	19.7933160000002\\
1651.4	20.17684293\\
1651.6	20.3847420799998\\
1651.8	20.1562918099999\\
1652	19.6703722000002\\
1652.2	19.5101933599999\\
1652.4	19.5076405\\
1652.6	19.2389044900001\\
1652.8	18.9376901400001\\
1653	18.8396664000002\\
1653.4	19.9592883\\
1653.6	20.2795559000001\\
1654	20.2367895699999\\
1654.2	20.0578161200001\\
1654.4	19.9009059\\
1654.6	19.8309078000002\\
1654.8	19.6149584\\
1655	19.27142499\\
1655.2	18.8385072000001\\
1655.4	18.7297251800001\\
1655.6	18.8102059399998\\
1655.8	18.6593753400002\\
1656	18.4152807999999\\
1656.2	18.3917175000001\\
1656.4	18.5214618\\
1656.6	18.6144838599998\\
1656.8	18.4763527999999\\
1657	18.4030845000002\\
1657.2	18.8652710699998\\
1657.6	19.9927407\\
1657.8	20.4850737000002\\
1658	20.8057749\\
1658.2	20.4627094000002\\
1658.4	19.8459990000001\\
1658.6	19.4708304000001\\
1658.8	19.3878552000001\\
1659	19.2944370999999\\
1659.2	18.6476876000002\\
1659.4	18.2506070999998\\
1659.6	18.2015433000001\\
1659.8	18.0787850900001\\
1660	17.8462551699999\\
1660.2	17.6897865300002\\
1660.4	17.4330209599998\\
1660.6	17.3725362199998\\
1660.8	17.6029616000001\\
1661	18.17443288\\
1661.2	18.7054925000002\\
1661.4	18.9084517000001\\
1661.6	18.9984005800002\\
1661.8	19.1055362900001\\
1662	19.14859123\\
1662.2	19.1721112999999\\
1662.4	19.4747315999998\\
1662.6	19.8064803000002\\
1662.8	19.5419136999999\\
1663	18.7537026999998\\
1663.2	18.1820121999999\\
1663.4	17.8787935999999\\
1663.6	17.8299072\\
1663.8	17.8372823999998\\
1664	17.7641801\\
1664.2	17.4325929000001\\
1664.4	17.3424918000001\\
1664.6	17.3813537699998\\
1664.8	17.4785256499999\\
1665	17.74097471\\
1665.2	17.8798321200002\\
1665.4	18.0538089000001\\
1665.6	18.4699479000001\\
1665.8	18.9243768000001\\
1666	19.1013833000002\\
1666.6	18.5969967999999\\
1666.8	18.4810631999999\\
1667	18.4770613999999\\
1667.2	18.5207673999998\\
1667.4	18.4403077000002\\
1667.6	18.4051660999999\\
1667.8	18.6544364000001\\
1668	18.8370011500001\\
1668.2	18.8647050200002\\
1668.4	18.4937712000001\\
1668.6	18.1631826299999\\
1668.8	17.91509146\\
1669.2	17.5191867100002\\
1669.4	17.5736434199998\\
1669.6	17.8395511099998\\
1669.8	18.0756504699998\\
1670	17.9920029\\
1670.2	18.0128039000001\\
1670.4	18.3395882999998\\
1670.6	18.3263178000002\\
1670.8	17.9234815999998\\
1671	18.0427356\\
1671.2	18.7159766\\
1671.4	19.4847507999998\\
1671.6	19.7969376999999\\
1671.8	19.8057322999998\\
1672	19.3977116999999\\
1672.2	19.4710137000002\\
1672.4	19.8044599\\
1672.6	19.7806678000002\\
1672.8	19.5581093000001\\
1673	19.1863791999999\\
1673.2	18.4851481599999\\
1673.4	17.6540300000001\\
1673.6	17.18801635\\
1673.8	17.2080535\\
1674	17.3493335100002\\
1674.2	17.61160522\\
1674.4	18.19587568\\
1674.6	18.6878691400002\\
1674.8	18.6308555199998\\
1675	18.6043481000002\\
1675.2	18.7540227\\
1675.4	19.0147622999998\\
1675.6	19.3216474999999\\
1675.8	19.8745770999999\\
1676	20.2054672999998\\
1676.2	20.3756616999999\\
1676.4	20.4020301999999\\
1676.6	19.8697315999998\\
1676.8	19.4930433999998\\
1677	19.5126289999998\\
1677.2	19.4878299000002\\
1677.4	19.6601691000001\\
1677.6	19.5940639999999\\
1677.8	18.9924166000001\\
1678	18.49960074\\
1678.2	18.3263689800001\\
1678.4	18.4482238700002\\
1678.6	18.4379438599999\\
1678.8	18.0422705000001\\
1679	18.1887132900001\\
1679.2	18.8441720699998\\
1679.4	19.4725644999999\\
1679.6	19.7327375999998\\
1679.8	19.8289865000002\\
1680	19.7922139000002\\
1680.2	20.0185799999999\\
1680.4	20.1095140000002\\
1680.6	19.9618350000001\\
1680.8	20.4742034000001\\
1681	20.4589915000001\\
1681.2	20.0469048\\
1681.4	19.7753216000001\\
1681.6	19.9572210000001\\
1681.8	19.7961568999999\\
1682	19.5994839999998\\
1682.2	19.3550785000002\\
1682.4	18.9242512000001\\
1682.6	18.6153632999999\\
1682.8	18.4810047000001\\
1683	18.6506525\\
1683.4	19.7204665999998\\
1683.6	19.8222163\\
1683.8	19.7201811\\
1684	19.7147665000002\\
1684.2	20.0925996000001\\
1684.4	20.5248532999999\\
1684.6	20.6538531000001\\
1684.8	20.3823645000002\\
1685	20.1750219999999\\
1685.2	20.1235980000001\\
1685.4	20.1212841000001\\
1685.8	19.7253537000001\\
1686	19.6381836999999\\
1686.2	19.6665598\\
1686.4	19.7686229999999\\
1686.6	19.8318306000001\\
1686.8	19.8059102000002\\
1687	19.3600449\\
1687.2	19.085411\\
1687.4	19.2083275999998\\
1687.6	19.4191661999998\\
1687.8	19.9433705000001\\
1688	20.2618527\\
1688.2	20.2120871000002\\
1688.4	20.0927434999999\\
1688.6	20.1646544999999\\
1688.8	20.0967986999999\\
1689	19.5936631999998\\
1689.2	19.5230062000001\\
1689.4	20.0310224999998\\
1689.6	20.2131865000001\\
1689.8	20.2209766000001\\
1690	19.9477198\\
1690.2	19.8632971000002\\
1690.4	19.9433362999998\\
1690.6	19.9779672\\
1690.8	19.7154722400001\\
1691	19.49673403\\
1691.2	19.9308869000001\\
1691.4	20.3443754\\
1691.6	20.1887603\\
1691.8	19.8055463999999\\
1692	19.5137245000001\\
1692.2	19.4909023\\
1692.4	19.3591526\\
1692.6	19.3480171000001\\
1692.8	19.5952111000001\\
1693	19.7532191999999\\
1693.2	19.7627894000002\\
1693.4	19.6507298000001\\
1693.6	19.6486886100001\\
1693.8	19.8465440999998\\
1694	19.8468465000001\\
1694.2	19.6641829\\
1694.4	19.9064078000001\\
1694.6	20.5222484000001\\
1694.8	20.2972012\\
1695	19.7806887000002\\
1695.2	19.5716660799999\\
1695.4	19.3448664299999\\
1695.6	19.4405247200002\\
1695.8	19.5193282999999\\
1696	19.5389593999998\\
1696.2	19.3198423899998\\
1696.4	19.31217909\\
1696.6	19.4112262499998\\
1696.8	19.3348074\\
1697	19.5242182000002\\
1697.2	19.8726984999998\\
1697.4	19.7808043\\
1697.6	19.8177510999999\\
1697.8	19.7685542600002\\
1698	19.74891961\\
1698.2	19.5571924999999\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1698.2	19.5571924999999\\
1698.4	19.3414975999999\\
1698.6	19.4759714000002\\
1698.8	19.24514924\\
1699	19.1780494999998\\
1699.2	19.4339273099999\\
1699.4	19.3349991999999\\
1699.6	19.1201414299999\\
1699.8	19.0532867900001\\
1700	19.08972657\\
1700.2	19.1873568800002\\
1700.4	19.50748385\\
1700.6	19.7425406799998\\
1700.8	19.90483202\\
1701	20.1407076999999\\
1701.2	19.9166393999999\\
1701.4	19.7686426\\
1701.6	19.4473334999998\\
1701.8	19.4582249999999\\
1702	19.32867476\\
1702.2	18.9933345999998\\
1702.4	18.9626715999998\\
1702.6	18.7115509499999\\
1702.8	18.76975941\\
1703	19.0087633799999\\
1703.2	19.2043531700001\\
1703.4	19.2188076399998\\
1703.6	18.95423248\\
1703.8	18.9495742200002\\
1704	19.01318158\\
1704.2	19.1765617299998\\
1704.6	19.3597725499999\\
1704.8	19.3103271300001\\
1705	19.42808143\\
1705.2	19.7533977899998\\
1705.4	19.6070890199999\\
1705.6	19.49760603\\
1705.8	19.4497101900001\\
1706	19.3138033\\
1706.2	19.3560987000001\\
1706.4	19.3309082999999\\
1706.6	19.1001999\\
1706.8	18.7643001000001\\
1707	18.4794337200001\\
1707.2	18.3873829499998\\
1707.4	18.7136988000002\\
1707.6	18.6665044800002\\
1707.8	18.7628224700002\\
1708	18.7702956899998\\
1708.2	18.6282041499999\\
1708.4	18.6880615300001\\
1708.6	18.8743586300002\\
1708.8	19.32662695\\
1709	19.3941800100001\\
1709.2	19.1898247700001\\
1709.4	19.1905210499999\\
1709.6	19.1152040699999\\
1709.8	19.1674395700002\\
1710	18.86999664\\
1710.2	18.8321445400002\\
1710.4	18.8899704700002\\
1710.6	18.8967409900001\\
1710.8	19.0966856999999\\
1711	19.1633883\\
1711.2	19.2750621\\
1711.4	18.9030793699999\\
1711.6	18.6175163900002\\
1711.8	18.5678795700001\\
1712	18.6361330700001\\
1712.2	18.9108256499999\\
1712.4	18.9166303500001\\
1712.6	19.1260854100001\\
1712.8	18.8842023500001\\
1713	18.8483559800002\\
1713.2	18.7482368000001\\
1713.4	18.8480788299998\\
1713.6	18.8078837200001\\
1713.8	18.30221957\\
1714	18.1940802300001\\
1714.2	18.5623196400002\\
1714.6	19.0317135199998\\
1714.8	19.2930111199998\\
1715	19.2136554100002\\
1715.2	18.8725798300002\\
1715.4	18.7682752599999\\
1715.6	19.0147313000002\\
1715.8	19.29134497\\
1716	19.3662333399998\\
1716.2	19.2894734699998\\
1716.4	18.9684171499998\\
1716.6	18.9534893\\
1716.8	19.2094800899999\\
1717	19.2922817100002\\
1717.2	19.1740550200002\\
1717.4	19.2959369499999\\
1717.6	19.38313436\\
1717.8	19.1524093200001\\
1718	18.9627430999999\\
1718.2	18.9465645499999\\
1718.4	19.1411396799999\\
1718.6	19.20774936\\
1718.8	19.1436257199998\\
1719	18.9951673400001\\
1719.2	18.9822342299999\\
1719.4	18.9067060100001\\
1719.6	18.9178187500002\\
1719.8	19.0367304699998\\
1720	19.1646615599998\\
1720.2	19.2344516799999\\
1720.4	19.3823981999999\\
1720.6	19.8593716\\
1720.8	20.5421240999999\\
1721	20.8704223999998\\
1721.2	20.7660626000002\\
1721.4	20.4753359000001\\
1721.6	20.2794780999998\\
1721.8	20.2963579000002\\
1722	20.2021432000001\\
1722.2	19.9704848000001\\
1722.4	19.6549396999999\\
1722.6	19.4347573999999\\
1722.8	19.3796504000002\\
1723	19.5268077400001\\
1723.2	19.5826668200002\\
1723.4	19.6074916000002\\
1723.8	19.7939445000002\\
1724	19.8617506099999\\
1724.2	20.2872786299999\\
1724.4	20.6797112600002\\
1724.6	20.96678729\\
1724.8	21.3532682999999\\
1725	21.4161242999999\\
1725.4	21.1295808999998\\
1725.6	20.7820769999998\\
1725.8	20.6509025\\
1726	20.6800917999999\\
1726.2	20.6243187\\
1726.4	20.5367811000001\\
1726.6	20.6564253000001\\
1726.8	20.6803808999998\\
1727	20.6485225000001\\
1727.2	20.4401274000002\\
1727.4	20.2075746999999\\
1727.6	20.4977884\\
1727.8	20.8675128\\
1728	20.9650981200002\\
1728.6	21.1091651299998\\
1728.8	21.2094802000001\\
1729	21.3222157\\
1729.2	21.5104053\\
1729.4	21.6609235000001\\
1729.6	21.2905258999999\\
1729.8	21.4187034000001\\
1730	21.8073144999998\\
1730.2	22.1616880000001\\
1730.4	21.9214213999999\\
1730.6	21.7266334000001\\
1730.8	21.5853213999999\\
1731	21.2927974999998\\
1731.2	21.1161615999999\\
1731.4	20.9927226\\
1731.6	20.8500786\\
1731.8	20.8577715000001\\
1732	20.8513932999999\\
1732.2	20.9809930000001\\
1732.4	21.3050586999998\\
1732.6	21.7140989999998\\
1732.8	21.6861168\\
1733	21.4797681\\
1733.2	21.3774686000002\\
1733.6	21.9123814999998\\
1733.8	21.9722903000002\\
1734	22.1262010999999\\
1734.2	22.1684928\\
1734.4	21.9594207\\
1734.6	21.8104718\\
1734.8	21.5312388000002\\
1735	21.0239852999998\\
1735.2	20.6977913999999\\
1735.4	20.8453021999999\\
1735.6	21.2353472\\
1735.8	21.4884612000001\\
1736	21.7693411999999\\
1736.2	21.7278127999998\\
1736.4	21.6519008999999\\
1736.8	21.3697250999999\\
1737	21.5188822\\
1737.2	21.8807222\\
1737.4	21.8194920000001\\
1737.6	21.3894436\\
1737.8	21.2074676000002\\
1738	21.1545551999998\\
1738.2	21.1898022\\
1738.4	21.6413094999998\\
1738.6	22.0728192000001\\
1738.8	22.2318261999999\\
1739	22.1907526999998\\
1739.2	21.81381371\\
1739.4	21.5459012800002\\
1739.6	21.5931192399999\\
1739.8	21.4142681500002\\
1740	21.1156274999998\\
1740.2	21.2065447999998\\
1740.4	21.8247578\\
1740.6	21.5267803000002\\
1740.8	20.8856162000002\\
1741	20.5180810000002\\
1741.2	20.4950198000001\\
1741.4	20.6911651999999\\
1741.6	21.1413916000001\\
1741.8	21.5380421\\
1742	21.5720430000001\\
1742.2	21.5558080000001\\
1742.4	21.3822934\\
1742.6	21.52045\\
1742.8	21.7211911999998\\
1743	21.6934718000002\\
1743.2	21.9031233000001\\
1743.4	21.9500971000002\\
1743.8	21.43977851\\
1744	21.2557979500002\\
1744.2	21.0255092000002\\
1744.4	20.8712045000002\\
1744.6	20.9431718000001\\
1744.8	20.9789838000002\\
1745	20.6179754\\
1745.2	20.3767716000002\\
1745.4	20.6038539000001\\
1745.6	20.8425385\\
1745.8	21.0676709999998\\
1746	21.0037142000001\\
1746.2	21.1016153\\
1746.4	21.3159128000002\\
1746.6	21.7330234000001\\
1746.8	21.6036359\\
1747	21.5994018000001\\
1747.2	21.9301633999999\\
1747.4	22.0501795999999\\
1747.6	21.6105345000001\\
1747.8	21.4169788999998\\
1748	21.2986374000002\\
1748.2	21.2474809\\
1748.4	21.1258659999999\\
1748.6	20.9500069999999\\
1748.8	21.0070669000002\\
1749	21.2357523000001\\
1749.2	20.8820617000001\\
1749.4	20.7543636\\
1749.6	21.2421042999999\\
1749.8	21.342521\\
1750.2	21.3646294999999\\
1750.4	21.3311399999998\\
1750.6	21.3920715999998\\
1750.8	21.2508655000001\\
1751	21.0509170999999\\
1751.2	21.1987561000001\\
1751.4	21.5312883000001\\
1751.6	21.5261974999999\\
1751.8	21.5795825999999\\
1752	21.7786970000002\\
1752.2	21.599823\\
1752.4	21.6973207999999\\
1752.6	21.5804696999999\\
1752.8	21.3975749000001\\
1753	21.2876372000001\\
1753.2	21.3387340999998\\
1753.4	21.8128566\\
1753.6	21.9523853999999\\
1753.8	21.5238967999999\\
1754	21.2392275000002\\
1754.2	20.9860767999999\\
1754.4	20.8960379\\
1754.6	21.4196327999998\\
1754.8	21.3734626999999\\
1755	20.9758572000001\\
1755.4	21.3924667000001\\
1755.6	21.2921522000001\\
1755.8	21.4741128999999\\
1756	21.5203802000001\\
1756.2	21.4992843\\
1756.4	21.6341977000002\\
1756.6	21.6402933999998\\
1756.8	21.4572800999999\\
1757	21.6616199999999\\
1757.2	21.5751685\\
1757.4	21.4015158000002\\
1757.6	21.2901172000002\\
1757.8	21.2797547999999\\
1758	21.6053017999998\\
1758.2	21.4933584\\
1758.4	21.4225161999998\\
1758.6	21.6764005999999\\
1758.8	21.6117871000001\\
1759	21.5705678999998\\
1759.2	21.4108709000002\\
1759.4	20.8486727\\
1759.6	20.5790984\\
1760	20.9595883000002\\
1760.2	21.1196960000002\\
1760.4	21.2476921000002\\
1760.6	21.5510755\\
1760.8	21.9328848999999\\
1761	22.0317106000002\\
1761.2	21.9277680999999\\
1761.4	21.7488450000001\\
1761.6	21.3446064\\
1761.8	21.2198824000002\\
1762	21.4836704999998\\
1762.2	21.2900024999999\\
1762.4	21.0478502999999\\
1762.6	21.1727729999998\\
1762.8	21.3721703000001\\
1763	20.9953383000002\\
1763.2	20.7583702000002\\
1763.4	20.7053682999999\\
1763.6	20.8230395999999\\
1763.8	21.1420717000001\\
1764	21.5350941000002\\
1764.2	21.5200924000001\\
1764.4	22.0538295800002\\
1764.6	22.1053654699999\\
1764.8	21.8435591299999\\
1765	22.0321931899998\\
1765.2	21.7834971000002\\
1765.4	21.4494245999999\\
1765.8	21.100371\\
1766	20.6563821999998\\
1766.2	20.1026980000001\\
1766.4	20.0413960000001\\
1766.6	20.6014559999999\\
1766.8	21.0437367\\
1767	21.6183351999998\\
1767.2	21.6548085999998\\
1767.4	21.9257714999999\\
1767.6	22.0395911999999\\
1767.8	21.9224961\\
1768	21.8932091000001\\
1768.4	21.5333304000001\\
1768.6	21.4628193799999\\
1768.8	21.54058123\\
1769	21.1006523400001\\
1769.2	20.4017466400001\\
1769.4	20.1023680600001\\
1769.6	20.3110692999999\\
1769.8	20.4656903999999\\
1770	21.0607665000002\\
1770.2	21.4585296\\
1770.4	21.6933171999999\\
1770.6	22.0784939999999\\
1770.8	22.2381433\\
1771	22.1448006000001\\
1771.2	22.0740598000002\\
1771.4	21.7914062999998\\
1771.6	21.6556790999998\\
1771.8	21.7648918\\
1772	21.5515893000002\\
1772.2	21.2305633000001\\
1772.4	20.8875939\\
1772.6	20.6309092000001\\
1772.8	20.8891575900002\\
1773	21.0216359599999\\
1773.2	21.2755837099999\\
1773.4	21.3123548600001\\
1773.6	21.24149119\\
1773.8	21.2493183000001\\
1774	21.3968808099999\\
1774.2	21.5608035\\
1774.4	21.9406309000001\\
1774.6	21.8877059000001\\
1774.8	21.5199873000001\\
1775.2	21.1207159999999\\
1775.4	21.2534080999999\\
1775.6	21.1010007999998\\
1775.8	21.2353674999999\\
1776	21.4341341999998\\
1776.2	21.3574601\\
1776.4	21.3494308999998\\
1776.6	21.4710699000002\\
1776.8	21.5419109999998\\
1777	21.1265699999999\\
1777.2	20.8334016899998\\
1777.4	20.8262057299999\\
1777.6	20.7111254000001\\
1777.8	20.50130949\\
1778	20.5597215299999\\
1778.2	20.9188734600002\\
1778.4	21.1625840000002\\
1778.8	21.5421477999998\\
1779	21.5571048000002\\
1779.2	21.4940931000001\\
1779.4	20.9514727999999\\
1779.6	20.6862721000002\\
1779.8	21.0464324\\
1780	21.1626035999998\\
1780.2	20.9760096999998\\
1780.4	20.4584897999998\\
1780.6	20.2723311999998\\
1780.8	20.5507545\\
1781	20.6123299000001\\
1781.2	20.6630501\\
1781.4	20.4436672000002\\
1781.6	20.2830379500001\\
1781.8	20.31447325\\
1782	20.1571156499999\\
1782.2	20.1814874400002\\
1782.4	20.7884133500002\\
1782.6	20.8727251599998\\
1783	20.8782918500001\\
1783.2	20.8376268000002\\
1783.4	20.8185871000001\\
1783.6	20.4873438\\
1783.8	20.1296145000001\\
1784	20.3038261000002\\
1784.2	20.1077673\\
1784.4	19.7798834\\
1784.6	19.8790242\\
1784.8	20.2878583000002\\
1785	20.5030000000002\\
1785.2	20.4730949999998\\
1785.4	20.1793977000002\\
1785.6	20.1743557\\
1785.8	20.0874788000001\\
1786	20.1050621999998\\
1786.2	20.2578997000001\\
1786.6	19.84610974\\
1786.8	20.0885774100002\\
1787	20.5461282699998\\
1787.2	20.9431549000001\\
1787.4	20.9730085000001\\
1787.6	20.4620525\\
1787.8	20.1157766000001\\
1788	19.7271861999998\\
1788.2	19.5514081000001\\
1788.4	19.6539896999998\\
1788.6	19.7719132000002\\
1788.8	19.9174286000002\\
1789	20.0292761999999\\
1789.2	19.9897168000002\\
1789.4	19.7260852999998\\
1789.6	19.399097\\
1789.8	19.2670326900002\\
1790	19.6760103000001\\
1790.2	20.0363769000001\\
1790.4	20.2182584000002\\
1790.6	20.5126859000002\\
1790.8	20.8254808000002\\
1791	21.2312486999999\\
1791.2	21.0773608\\
1791.4	20.7444033000002\\
1791.6	20.624448\\
1791.8	20.3223991\\
1792.2	19.171296\\
1792.4	18.7357219999999\\
1792.6	18.7864129\\
1792.8	18.9591482000001\\
1793	19.3348222999998\\
1793.2	19.8199751000002\\
1793.4	20.2445268000001\\
1793.6	20.2071080000001\\
1793.8	20.1000966000001\\
1794	20.2180091300002\\
1794.4	20.7269588099998\\
1794.6	20.8665579499998\\
1794.8	21.2106139000002\\
1795	21.3787923\\
1795.2	21.0256860999998\\
1795.4	20.7197041999998\\
1795.6	20.3604762999998\\
1796	19.7399424999999\\
1796.2	19.2533675\\
1796.4	19.2711436999998\\
1796.6	19.3786495999998\\
1796.8	19.2930824999999\\
1797	19.5886522999999\\
1797.2	19.9329987000001\\
1797.4	20.4076381\\
1797.6	20.6264443\\
1797.8	20.7930783000002\\
1798.2	21.7970697000001\\
1798.4	21.7829483999999\\
1798.6	21.3305011500001\\
1798.8	20.7598352\\
1799	20.4077546899998\\
1799.2	20.39283583\\
1799.4	20.0418745000002\\
1799.6	19.9894622000002\\
1799.8	20.1249683000001\\
1800	20.2972740999999\\
1800.2	20.4449754000002\\
1800.4	20.3295182000002\\
1800.6	20.3808914000001\\
1800.8	20.4660653000001\\
1801	20.5329645000002\\
1801.2	20.7164545000001\\
1801.4	21.0634203\\
1801.6	21.1723450999998\\
1801.8	21.3980763999998\\
1802	21.7004476000002\\
1802.2	21.8547712\\
1802.4	21.9512592999999\\
1802.6	21.2966416999998\\
1802.8	20.7391300999998\\
1803	20.5657489\\
1803.2	20.4858757000002\\
1803.4	20.5409786999999\\
1803.6	20.6450476999999\\
1803.8	20.4044875\\
1804	20.5351593999999\\
1804.2	20.7997353000001\\
1804.4	20.6311781999998\\
1804.6	20.7823351000002\\
1804.8	21.0015794999999\\
1805	21.1652932000002\\
1805.2	21.2631889999998\\
1805.4	21.4418885\\
1805.6	21.5130972000002\\
1805.8	21.6765534000001\\
1806	21.7573643000001\\
1806.2	21.6124583999999\\
1806.4	21.5070737999999\\
1806.6	21.3570734999998\\
1806.8	21.4443363\\
1807	21.2993978\\
1807.2	20.7481673000002\\
1807.4	20.8758929000001\\
1807.6	20.8273890999999\\
1807.8	20.8923642999998\\
1808	21.3802952000001\\
1808.4	21.9583527999998\\
1808.6	21.9169633000001\\
1808.8	21.7393152999998\\
1809	21.6914839000001\\
1809.2	21.8197933000001\\
1809.4	21.6791213000001\\
1809.6	21.5823752000001\\
1809.8	21.7080798000002\\
1810	21.6872348000002\\
1810.2	21.3783942\\
1810.4	20.8007825999998\\
1810.6	20.4832004999998\\
1810.8	20.6409936\\
1811	20.9557522\\
1811.2	20.9421779999998\\
1811.4	21.2765823999998\\
1811.6	22.0180297000002\\
1811.8	22.1810567000002\\
1812	22.0442293999999\\
1812.2	22.2787361000001\\
1812.4	22.5571205000001\\
1812.6	22.5912669999998\\
1812.8	22.5426490999998\\
1813	22.0152366000002\\
1813.2	21.7444891\\
1813.4	21.7211351999999\\
1813.6	21.6493274999998\\
1813.8	21.5008397000001\\
1814	21.2782609999999\\
1814.2	21.2475079999999\\
1814.4	21.0749927000002\\
1814.6	21.0814301\\
1814.8	21.6276527999999\\
1815	22.2442904999998\\
1815.2	22.6061227\\
1815.4	22.3512049999999\\
1815.6	22.2425874\\
1815.8	22.0032787\\
1816	22.0985945000002\\
1816.2	21.9777159999999\\
1816.6	21.6376740000001\\
1816.8	21.6462009000002\\
1817	21.6180973\\
1817.2	21.2465830000001\\
1817.4	20.850171\\
1817.6	20.5896655000001\\
1818	21.7224267000001\\
1818.2	22.0330770999999\\
1818.4	22.3603432999998\\
1818.6	22.0081060000002\\
1818.8	21.8461206000002\\
1819	22.0697409999998\\
1819.2	22.1982370000001\\
1819.4	22.3453488999999\\
1819.6	22.2945645\\
1819.8	21.9818332\\
1820	21.6915247000002\\
1820.2	21.0899890000001\\
1820.4	20.8447242000002\\
1820.6	21.0277310000001\\
1820.8	21.0165035999999\\
1821	21.0178663000002\\
1821.2	21.4472218000001\\
1821.4	21.6504587499999\\
1821.6	21.9641625499999\\
1821.8	21.7370256700001\\
1822	21.8280731999998\\
1822.2	21.7166101500002\\
1822.4	21.3176662999999\\
1822.6	21.2107219\\
1822.8	21.3705536000002\\
1823	21.4056912999999\\
1823.2	21.3787517999999\\
1823.4	21.2669519000001\\
1823.6	21.3489605999998\\
1823.8	21.8197919999998\\
1824	22.2284654999999\\
1824.2	22.1325341000002\\
1824.4	21.8940130999999\\
1824.6	21.9309269999999\\
1824.8	21.8357580000002\\
1825.2	21.3812096000001\\
1825.4	21.1082931999999\\
1825.6	21.0923168300001\\
1825.8	21.13277324\\
1826	20.8675167599999\\
1826.2	20.76480924\\
1826.6	21.2971477400001\\
1826.8	21.9118834999999\\
1827	22.1228138000001\\
1827.2	21.7581618999998\\
1827.4	21.5105622999999\\
1827.6	21.4841225999999\\
1827.8	21.7445784000001\\
1828	21.7250131999999\\
1828.2	21.7859558999999\\
1828.4	21.8750297000001\\
1828.6	21.7604225\\
1828.8	21.7031413999998\\
1829	21.4017439999998\\
1829.2	21.0246889\\
1829.4	20.7442768000001\\
1829.6	20.9080273\\
1829.8	21.5071790000002\\
1830	21.4377558299998\\
1830.2	21.1272172499998\\
1830.4	21.59585238\\
1830.6	21.8975695700001\\
1830.8	21.8151782199998\\
1831	22.0357820600002\\
1831.2	22.1549408000001\\
1831.4	21.7726323000002\\
1831.6	21.1275208000002\\
1831.8	20.8141295999999\\
1832	20.8330169999999\\
1832.2	20.7034122\\
1832.4	20.8545810999999\\
1832.6	21.1968830999999\\
1832.8	21.5209106000002\\
1833	21.6235495000001\\
1833.2	21.9105851999998\\
1833.4	22.3191704999999\\
1833.8	22.4765794999998\\
1834	22.5697481000002\\
1834.4	21.8001211000001\\
1834.6	21.23424062\\
1834.8	20.7693927599998\\
1835	20.5981902100002\\
1835.2	20.4901649899998\\
1835.4	20.3083499999998\\
1835.6	20.4985799999999\\
1836	21.1959077000001\\
1836.2	21.9574280000002\\
1836.4	22.155166\\
1836.6	22.3341629000001\\
1836.8	22.7295390999998\\
1837	22.9734105000002\\
1837.2	22.6241914000002\\
1837.4	21.9506987\\
1837.6	21.6086516999999\\
1837.8	21.4322803\\
1838	21.7323968999999\\
1838.2	21.5520433000002\\
1838.6	20.7784299\\
1838.8	20.6410010999998\\
1839	20.8308919999999\\
1839.2	21.0670946999999\\
1839.4	21.0221683\\
1839.6	21.1318322000002\\
1839.8	21.2558189000001\\
1840	21.4506544999999\\
1840.2	21.4666204999999\\
1840.4	21.7332799000001\\
1840.6	21.3328814000001\\
1840.8	21.0620610999999\\
1841	21.5244766000001\\
1841.2	21.8390073999999\\
1841.4	21.9008585000001\\
1841.6	21.8556438000001\\
1842	21.5402352000001\\
1842.2	21.5260134\\
1842.4	21.1193192999999\\
1842.6	21.1296050999999\\
1842.8	21.1616285\\
1843	21.4993712\\
1843.2	21.5964217999999\\
1843.4	21.2385853000001\\
1843.6	20.8313483000002\\
1843.8	20.3728608000001\\
1844	20.3436056999999\\
1844.2	20.5778604000002\\
1844.4	20.6643958\\
1844.6	20.9894162999999\\
1844.8	21.2099469\\
1845	21.0304365000002\\
1845.2	20.7009929000001\\
1845.4	20.9242260999999\\
1845.6	21.4115342\\
1845.8	21.6216125000001\\
1846	21.5291498000001\\
1846.2	21.6559235999998\\
1846.4	21.5139089999998\\
1846.6	21.2537830000001\\
1846.8	20.8497320000001\\
1847	20.3650613\\
1847.2	20.3146714999998\\
1847.4	20.4682235999999\\
1847.6	20.4882014999998\\
1847.8	20.6772973000002\\
1848	20.5392155999998\\
1848.2	19.9780786000001\\
1848.4	19.8885965999998\\
1848.6	20.0108218\\
1848.8	20.7395316000002\\
1849	20.9692964000001\\
1849.2	21.0635975999999\\
1849.4	20.9866284999998\\
1849.6	20.7870050000001\\
1849.8	20.8100341999998\\
1850	20.7809698999999\\
1850.2	20.6359885000002\\
1850.4	20.6869068000001\\
1850.6	20.6875939000001\\
1850.8	20.1493181000001\\
1851	19.7671836\\
1851.2	19.6059687000002\\
1851.4	19.3871583999999\\
1851.6	19.4575546000001\\
1851.8	19.6736449\\
1852	19.8759611999999\\
1852.4	20.3820629000002\\
1852.6	20.3326035999999\\
1852.8	20.6079353\\
1853.2	20.1417900000001\\
1853.4	20.2517693999998\\
1853.8	20.1921023\\
1854	20.0245786\\
1854.4	19.4468873999999\\
1854.6	19.1357342000001\\
1854.8	19.2678111999999\\
1855	19.3378730999998\\
1855.2	19.5409273999999\\
1855.4	19.5512112000001\\
1855.6	19.7269574000002\\
1855.8	20.0798540999999\\
1856	20.3910772999998\\
1856.2	20.2253850000002\\
1856.4	20.1033883999999\\
1856.6	20.3550147999999\\
1856.8	19.9544602000001\\
1857	19.6901105000002\\
1857.2	19.5177152000001\\
1857.4	19.5023084999998\\
1857.6	19.4103445000001\\
1857.8	19.4020756999998\\
1858	19.4754035000001\\
1858.2	19.3801317000002\\
1858.4	19.2443899\\
1858.6	18.8778551\\
1858.8	18.9507033\\
1859	19.1043158000002\\
1859.2	19.5302624999999\\
1859.4	19.8145032000002\\
1859.6	19.7347580999999\\
1859.8	19.879124\\
1860	19.7587742000001\\
1860.2	19.5601981\\
1860.4	19.4119983000001\\
1860.6	19.3065375000001\\
1860.8	19.2647972999998\\
1861	19.3397749000001\\
1861.2	19.3530022999998\\
1861.4	19.2053083000001\\
1861.6	19.130216\\
1861.8	19.1337546\\
1862	19.3110701999999\\
1862.2	19.2604188\\
1862.4	19.087747\\
1862.6	19.4150076999999\\
1862.8	19.3354863999998\\
1863	19.1270528\\
1863.2	19.2451736100002\\
1863.4	19.5275362699999\\
1863.6	19.4528389100001\\
1863.8	19.244608\\
1864	19.3319738\\
1864.2	19.2142914000001\\
1864.4	18.8688256999999\\
1864.6	18.6105618000001\\
1864.8	18.5158412000001\\
1865	18.4938867999999\\
1865.2	18.6693252999999\\
1865.4	18.4868682199999\\
1865.6	18.1989466\\
1865.8	18.6133269000002\\
1866	19.3530534000001\\
1866.2	19.6453952000002\\
1866.4	19.9710722999998\\
1866.6	20.1358046999999\\
1866.8	19.7902709\\
1867	19.2387337800001\\
1867.2	18.9902219000001\\
1867.4	18.9673634999999\\
1867.6	18.6059186000002\\
1867.8	18.3026694999999\\
1868	18.1974559999999\\
1868.2	18.1697772000002\\
1868.4	18.1662566\\
1868.6	17.9317642999999\\
1868.8	17.8766442000001\\
1869	18.1347664\\
1869.4	19.3586571999999\\
1869.6	19.541886\\
1869.8	19.8414330999999\\
1870	19.9664177\\
1870.2	19.8168652999998\\
1870.4	19.6877567000001\\
1870.6	19.1756101000001\\
1870.8	18.9120523000001\\
1871	18.5036829000001\\
1871.2	17.8509998999998\\
1871.4	17.8517439900002\\
1871.6	18.1767926299999\\
1871.8	18.1912843\\
1872	18.0815720999999\\
1872.2	17.7866780999998\\
1872.4	17.5349874399999\\
1872.6	17.5743023\\
1872.8	18.2802382999998\\
1873	19.2352666000002\\
1873.2	19.8696414999999\\
1873.4	20.0363001999999\\
1873.6	19.8995783\\
1873.8	19.9032462\\
1874.2	19.1135795999999\\
1874.4	18.8121145999999\\
1874.6	18.5988142000001\\
1874.8	18.1928004000001\\
1875	17.9980408000001\\
1875.2	17.8787026999998\\
1875.4	17.5922556999999\\
1875.6	17.615953\\
1875.8	17.8852351\\
1876	18.0644072999999\\
1876.2	18.0643124100002\\
1876.4	18.3336379000002\\
1876.6	18.6860717999998\\
1876.8	18.8116374400001\\
1877	19.0455644100002\\
1877.2	19.0477451000002\\
1877.4	18.8478307999999\\
1877.6	19.0692276999998\\
1877.8	19.6161023\\
1878	19.4888569\\
1878.4	18.9095763\\
1878.6	18.6656883000001\\
1878.8	18.332015\\
1879	18.054337\\
1879.2	17.9125826999998\\
1879.4	17.7928913999999\\
1879.6	17.6361228000001\\
1879.8	17.6373796600001\\
1880	18.1603724000001\\
1880.2	18.5491972\\
1880.4	18.4055234799998\\
1880.6	18.33110678\\
1880.8	18.5682554700002\\
1881	18.7441835\\
1881.2	18.8203168099999\\
1881.4	18.9771533899998\\
1881.6	18.96664027\\
1881.8	18.9896552\\
1882	18.9070903000002\\
1882.2	18.7747456000002\\
1882.4	18.6147443999998\\
1882.6	18.4667005000001\\
1882.8	18.3047449999999\\
1883	18.4435785000001\\
1883.2	18.7771505999999\\
1883.4	18.6370339999999\\
1883.6	18.8851739000002\\
1883.8	19.1590925\\
1884	19.0433619999999\\
1884.2	19.0442318\\
1884.4	19.16624796\\
1884.6	19.0315761299998\\
1884.8	18.7968743900001\\
1885	18.5214970900001\\
1885.2	18.7270494300001\\
1885.4	18.8761743199998\\
1885.6	18.69508202\\
1885.8	18.5668514700001\\
1886	18.6294301399998\\
1886.4	18.6080295000002\\
1886.6	18.8217949\\
1886.8	19.2124742000001\\
1887	19.4036212800002\\
1887.2	19.2169631000002\\
1887.4	19.3357639999999\\
1887.6	19.6960880000001\\
1887.8	20.1005138\\
1888	19.9180633999999\\
1888.2	19.9111241000001\\
1888.4	20.1113869000001\\
1888.6	19.9055248\\
1888.8	19.5291686999999\\
1889	19.3501928999999\\
1889.2	19.18683573\\
1889.4	19.4195606899998\\
1889.6	19.4251559300001\\
1889.8	19.2628797100001\\
1890	19.2521896899998\\
1890.2	19.06244685\\
1890.4	18.8285163599999\\
1890.6	19.0963562799998\\
1890.8	19.2699269\\
1891	19.0871388\\
1891.2	19.1734294100002\\
1891.4	19.5440036\\
1891.6	19.6099257599999\\
1891.8	19.4917423400002\\
1892	19.5512059500002\\
1892.2	19.9214419999998\\
1892.4	20.1563350699998\\
1892.6	20.8768725700002\\
1892.8	21.0748447000001\\
1893	20.6422963\\
1893.2	20.0241471999998\\
1893.4	19.4614672299999\\
1893.6	19.3859271400001\\
1893.8	19.73622247\\
1894	19.73476888\\
1894.2	19.3610032199999\\
1894.4	19.3069353699998\\
1894.6	19.5210920200002\\
1894.8	19.6348049200001\\
1895	19.6690481400001\\
1895.2	19.6883565200001\\
1895.4	19.60106408\\
1895.6	19.9509084599999\\
1895.8	20.00760373\\
1896	19.8951087\\
1896.2	20.08137683\\
1896.4	19.9109348699999\\
1896.6	19.8495465800002\\
1896.8	19.8764265599998\\
1897	19.9758189300001\\
1897.2	20.18222272\\
1897.4	20.44057402\\
1897.6	20.2222686300001\\
1897.8	20.1541695800001\\
1898.2	20.1658155999999\\
1898.4	20.1030144699998\\
1898.6	20.2150452699998\\
1898.8	19.93798139\\
1899	19.5160167600002\\
1899.2	19.6501385699999\\
1899.4	19.8414548300002\\
1899.6	20.0875393699998\\
1899.8	20.1514712799999\\
1900	19.9684739099998\\
1900.2	19.73575312\\
1900.4	20.00492622\\
1900.6	20.2275609899998\\
1901	20.7536622500002\\
1901.2	20.7282513700002\\
1901.4	20.3354302500002\\
1901.6	20.1600533999999\\
1901.8	20.0959767899999\\
1902	19.87146579\\
1902.2	20.1006330499999\\
1902.4	19.9900005899999\\
1902.6	19.9485955199998\\
1902.8	19.9691246100001\\
1903	20.0157466800001\\
1903.2	19.94175739\\
1903.4	19.7913875600002\\
1903.6	20.2510332699999\\
1903.8	20.5112573199999\\
1904	20.8152864499998\\
1904.2	20.7479400799998\\
1904.4	20.8232186300002\\
1904.6	20.8566213200002\\
1904.8	20.8301377799999\\
1905	20.7682700800001\\
1905.2	20.3124366299999\\
1905.4	20.0811127400002\\
1905.6	20.2647470500001\\
1905.8	20.21066389\\
1906	20.0502981899999\\
1906.2	20.11051176\\
1906.4	20.1572357700002\\
1906.6	20.2502980600002\\
1906.8	19.9944953099998\\
1907	19.9808651600001\\
1907.2	20.0021831099998\\
1907.4	19.92078124\\
1907.6	20.10225808\\
1907.8	20.3960620399998\\
1908	20.4247709599999\\
1908.2	20.2839681700002\\
1908.4	20.5817554\\
1908.6	20.7478504000001\\
1908.8	20.6430925999998\\
1909	20.4572377999998\\
1909.2	20.4676403799999\\
1909.4	20.7963067599999\\
1909.6	21.07807099\\
1909.8	21.12585274\\
1910	20.78507717\\
1910.2	20.2760344399999\\
1910.4	20.12361298\\
1910.6	20.3170211299998\\
1910.8	20.14613887\\
1911	19.8934077899999\\
1911.2	19.8980908100002\\
1911.4	20.0459101900001\\
1911.6	20.0226948200002\\
1911.8	19.9782917399998\\
1912	20.0957025399998\\
1912.2	20.05270393\\
1912.4	20.04145526\\
1912.6	20.2742759100001\\
1912.8	20.33973965\\
1913	20.6272522700001\\
1913.2	21.0761373\\
1913.4	21.4407400999999\\
1913.8	20.9116226000001\\
1914	21.0391380000001\\
1914.2	20.9944955000001\\
1914.4	20.3243054\\
1914.6	19.8061935300002\\
1914.8	20.10923817\\
1915	20.3433910799999\\
1915.2	20.2747208699998\\
1915.4	19.8299423899998\\
1915.6	19.744072\\
1915.8	19.95674624\\
1916	20.2517575400002\\
1916.2	20.4346120999999\\
1916.4	20.4026904699999\\
1916.6	20.6100031199999\\
1916.8	20.7257786700002\\
1917	20.9277789500002\\
1917.2	20.993563\\
1917.4	20.8536872999998\\
1917.6	20.8589207999999\\
1917.8	20.9138933999998\\
1918	20.8565051999999\\
1918.2	20.6605381999998\\
1918.4	20.6614125999999\\
1918.6	20.6129993999998\\
1918.8	20.4512780999999\\
1919	20.2501155\\
1919.2	20.3237703999998\\
1919.4	20.4669263000001\\
1919.8	20.5905194900001\\
1920	20.3863522500001\\
1920.2	20.74965931\\
1920.4	20.9716884300001\\
1920.6	20.8338349000001\\
1920.8	20.5795819\\
1921.2	20.9341970999999\\
1921.4	20.9100967600002\\
1921.6	20.6074546999998\\
1921.8	20.4966018\\
1922	20.7245653\\
1922.2	20.7046621999998\\
1922.4	20.8146594\\
1922.6	20.8547210000002\\
1922.8	20.9633241000001\\
1923	20.7746717\\
1923.2	20.8474099999999\\
1923.4	21.0339266000001\\
1923.6	20.9347097999998\\
1923.8	20.9920229999998\\
1924	20.9713548\\
1924.2	20.7267035999998\\
1924.4	20.5747927000002\\
1924.6	20.3203348000002\\
1924.8	20.3186561000002\\
1925	20.3370533399998\\
1925.2	20.3867507999998\\
1925.4	20.8822805999998\\
1925.6	21.0329267000002\\
1925.8	21.0386831999999\\
1926	20.9338149\\
1926.2	20.7904182000002\\
1926.4	20.8908597\\
1926.6	21.2816647999998\\
1926.8	21.3538530000001\\
1927	21.1683879000002\\
1927.2	20.8440872000001\\
1927.4	20.7873619000002\\
1927.6	20.8565112000001\\
1927.8	20.5299942000001\\
1928	20.3774410999999\\
1928.2	20.3995546000001\\
1928.4	20.6540187000001\\
1928.6	20.8093643000002\\
1928.8	20.8218160000001\\
1929.2	20.7654729999999\\
1929.4	20.5822668999999\\
1929.6	20.3344093300002\\
1929.8	20.7696151199998\\
1930	21.3535981199998\\
1930.2	21.5600948000001\\
1930.4	21.6588367999998\\
1930.6	22.0504528000001\\
1930.8	21.9678377\\
1931	21.1478483999999\\
1931.2	20.8769542\\
1931.4	20.7205637000002\\
1931.6	20.7184579999998\\
1931.8	20.5700572000001\\
1932	20.4895675500002\\
1932.2	20.6800191000002\\
1932.4	20.6384345800002\\
1932.6	20.4277041\\
1932.8	20.2022627000001\\
1933	20.2894974999999\\
1933.2	20.6094242999998\\
1933.4	20.8404618\\
1933.6	21.0065217000001\\
1933.8	21.5198257000002\\
1934	21.6885286000002\\
1934.2	21.6999068999999\\
1934.4	21.7303904999999\\
1934.6	21.6697023000002\\
1934.8	21.6890202\\
1935	21.6744447000001\\
1935.2	21.3138107\\
1935.4	20.8766049000001\\
1935.6	20.7548493999998\\
1935.8	20.7263886999999\\
1936.2	21.0120422\\
1936.4	20.8902075000001\\
1936.6	20.6946455000002\\
1936.8	20.6640373300002\\
1937	20.5461609399999\\
1937.2	20.8544897800002\\
1937.4	21.5223802800001\\
1937.6	21.9443244600002\\
1937.8	21.9483535899999\\
1938	21.8940993599999\\
1938.2	21.7001186100001\\
1938.4	21.8010601000001\\
1938.6	21.4816277999998\\
1938.8	21.0139841999999\\
1939	20.6975376\\
1939.2	20.4678924\\
1939.4	20.8331251999998\\
1939.6	21.1245454\\
1939.8	21.3190635999999\\
1940	21.3547890999998\\
1940.2	21.2873905000001\\
1940.4	21.3118058999999\\
1940.6	21.7859404000001\\
1940.8	21.9210968000002\\
1941	22.0980095\\
1941.2	21.9801972\\
1941.4	21.5936397999999\\
1941.6	21.4741865000001\\
1941.8	21.3279803999999\\
1942	21.2292176999999\\
1942.2	21.05761893\\
1942.4	20.95843823\\
1942.8	21.0791089999998\\
1943	21.4491742999999\\
1943.4	21.5759072000001\\
1943.8	21.2018628999999\\
1944	21.1592406\\
1944.2	20.9879151\\
1944.4	20.6583178999999\\
1944.6	20.8013080999999\\
1944.8	21.2573591999999\\
1945	21.0994999\\
1945.2	20.953947\\
1945.4	21.1479982999999\\
1945.6	21.3810232999999\\
1945.8	21.4555564000002\\
1946	21.3583560000002\\
1946.2	21.3167382000001\\
1946.4	21.3320865000001\\
1946.6	21.63589\\
1946.8	21.7217586000002\\
1947	21.6962337999998\\
1947.2	21.7577652999998\\
1947.6	21.0064910999999\\
1947.8	21.1115112000002\\
1948	21.2781485999999\\
1948.2	20.9354020000001\\
1948.4	20.9104760999999\\
1948.6	20.9355805\\
1948.8	20.6654216000002\\
1949	20.5154679000002\\
1949.2	20.6219566999998\\
1949.4	20.6908457999998\\
1949.6	20.7791407999998\\
1949.8	20.7617051000002\\
1950	20.5519923000002\\
1950.2	20.4934944000001\\
1950.4	20.7732354\\
1950.6	20.9784525\\
1951	21.1269636000002\\
1951.2	20.9464111000002\\
1951.4	20.8769514999999\\
1951.6	21.6898535999999\\
1951.8	22.2457362\\
1952	22.1389969000002\\
1952.2	21.5937961\\
1952.4	20.6930032999999\\
1952.6	20.1902279000001\\
1952.8	20.1207006999998\\
1953	20.2602729999999\\
1953.2	20.2349086999998\\
1953.4	20.4823953999999\\
1953.6	20.6066406\\
1953.8	20.5041437\\
1954	20.7169988999999\\
1954.2	20.8744022000001\\
1954.4	20.4897627\\
1954.6	20.3747140999999\\
1954.8	20.6097924999999\\
1955	20.6440579999999\\
1955.2	21.1794967000001\\
1955.4	21.2173982999998\\
1955.6	21.1001821\\
1955.8	20.6837962999998\\
1956	20.1577312999998\\
1956.2	20.0192763\\
1956.4	20.0985885\\
1956.6	20.4100953000002\\
1956.8	20.8125141999999\\
1957	20.957954\\
1957.2	20.9615626\\
1957.4	20.8511901000002\\
1957.6	20.6682578\\
1957.8	20.7906944000001\\
1958	20.5642701000002\\
1958.2	20.1249974000002\\
1958.4	19.7730074000001\\
1958.6	20.0154953000001\\
1958.8	20.0845472999999\\
1959	20.2717575000001\\
1959.2	20.685039\\
1959.4	20.6633913999999\\
1959.6	20.8477444\\
1959.8	21.1072773000001\\
1960	21.0893251000002\\
1960.2	20.6644895999998\\
1960.4	20.7037439999999\\
1960.6	20.7086651999998\\
1960.8	20.9356888000002\\
1961	21.3170086\\
1961.2	21.2485427000001\\
1961.4	20.637115\\
1961.6	20.2820685000002\\
1961.8	19.9666003000002\\
1962	19.7860962\\
1962.2	19.7892081\\
1962.4	19.8762707000001\\
1962.6	20.2694240999999\\
1962.8	20.4943404000001\\
1963	20.4042494999999\\
1963.2	20.2685814900001\\
1963.4	20.65699408\\
1963.6	21.1279890999999\\
1963.8	21.1440271000001\\
1964	21.119068\\
1964.2	21.0486658999998\\
1964.4	20.7665732\\
1964.6	20.6087287\\
1964.8	20.6618300999999\\
1965	20.5195036\\
1965.2	20.6693931\\
1965.4	20.7148324999998\\
1965.6	20.7171183999999\\
1965.8	20.4466514000001\\
1966	19.9779950000002\\
1966.2	19.5561791999999\\
1966.6	20.0730413000001\\
1966.8	20.1175256000001\\
1967	20.4002725\\
1967.2	20.4534118000001\\
1967.4	20.2271509399998\\
1967.6	20.1377901800001\\
1967.8	20.2697933499999\\
1968	20.2433808000001\\
1968.2	20.5789909999999\\
1968.4	21.0724369\\
1968.6	21.3764679000001\\
1968.8	21.2608544999998\\
1969	20.8600545999998\\
1969.2	20.3805072\\
1969.4	19.7170830999999\\
1969.6	19.5357586\\
1969.8	19.7781795000001\\
1970	19.7991559000002\\
1970.2	19.5627866\\
1970.4	19.4260519999998\\
1970.6	19.5948540999998\\
1970.8	20.172626\\
1971	20.2972324000002\\
1971.2	20.5580488999999\\
1971.4	20.5224753000002\\
1971.6	20.27270559\\
1971.8	20.41074093\\
1972	20.8494461400001\\
1972.2	21.09894755\\
1972.4	20.6994868000002\\
1972.6	20.3942628999998\\
1972.8	20.1495346000002\\
1973	19.6815446000001\\
1973.2	19.5995693\\
1973.4	19.5769380000002\\
1973.6	19.0921969000001\\
1973.8	18.8495303999998\\
1974	18.7539447999998\\
1974.2	19.0447944000002\\
1974.4	19.8656457000002\\
1974.6	20.3864896999999\\
1974.8	20.5475732999998\\
1975	20.7568962\\
1975.2	21.0361349999998\\
1975.4	20.8890726\\
1975.6	20.8695790000002\\
1975.8	20.5628786000002\\
1976	20.0274611\\
1976.2	19.8960824999999\\
1976.4	20.0181818999999\\
1976.6	19.9032889999999\\
1976.8	19.9497021000002\\
1977	19.9456968999998\\
1977.2	19.8999718999999\\
1977.4	19.9317962999999\\
1977.6	19.9817416000001\\
1977.8	19.9486812\\
1978	19.5320241999998\\
1978.2	19.3827278899998\\
1978.4	19.4335680899999\\
1978.6	19.7228617000001\\
1978.8	20.2608473999999\\
1979	20.6801970000001\\
1979.2	20.6777857000002\\
1979.4	20.5149648000001\\
1979.6	20.1190686\\
1979.8	19.7983506\\
1980	19.8516872999999\\
1980.2	20.2069459999998\\
1980.4	20.7013781000001\\
1980.6	20.6407064\\
1980.8	20.3835155000002\\
1981	20.1095658999998\\
1981.2	20.1694550000002\\
1981.4	20.0248452000001\\
1981.6	19.7528037900001\\
1981.8	19.8181298200002\\
1982	20.1051763700002\\
1982.4	20.3795215\\
1982.6	20.4907149999999\\
1982.8	20.6168367999999\\
1983	20.5871664800002\\
1983.2	20.4191097100002\\
1983.4	20.3337987099999\\
1983.6	20.4263298599999\\
1983.8	20.6730075999999\\
1984	20.6571348000002\\
1984.2	20.2747909\\
1984.4	19.7754018000001\\
1984.6	19.8283931999999\\
1984.8	20.1321987000001\\
1985	19.9916039999998\\
1985.2	20.2626280999998\\
1985.4	20.3277914999999\\
1985.6	20.3716048000001\\
1985.8	20.4476924300002\\
1986	20.48475994\\
1986.2	20.5498022800002\\
1986.4	20.9139512100001\\
1986.6	21.0043675400002\\
1986.8	20.6513567500001\\
1987	20.4151659499998\\
1987.2	20.4794522000002\\
1987.4	20.4807910999998\\
1987.6	20.3503654000001\\
1987.8	20.1555713500002\\
1988	19.8890137200001\\
1988.2	19.7524208499999\\
1988.4	20.0117903999999\\
1988.6	20.3841977000002\\
1988.8	20.6876566000001\\
1989	20.6994669999999\\
1989.2	20.7667286999999\\
1989.4	20.9823053\\
1989.6	21.0203323999999\\
1989.8	20.7825472999998\\
1990	21.1315086\\
1990.2	21.6400002\\
1990.4	21.6233179999999\\
1990.6	21.1721247\\
1990.8	20.6244689499999\\
1991	20.1417609999999\\
1991.2	19.8894033500001\\
1991.4	20.1270032000002\\
1991.6	20.3180046299999\\
1991.8	20.8933300200001\\
1992	21.0315022\\
1992.2	20.8233455999998\\
1992.4	20.3036197199999\\
1992.6	20.1429469999998\\
1992.8	19.9209510700002\\
1993	20.2156322000001\\
1993.6	21.4462766000001\\
1993.8	22.0384032000002\\
1994	22.2408882\\
1994.2	21.9778913\\
1994.4	21.8730452999998\\
1994.8	21.4981475\\
1995.2	21.4219026000001\\
1995.4	20.8805994300001\\
1995.6	20.58812915\\
1995.8	20.7480835299998\\
1996	20.9331337399999\\
1996.2	20.7952713200002\\
1996.4	20.7225527000001\\
1996.6	20.6629054999999\\
1996.8	20.8414848000002\\
1997	21.0750709600002\\
1997.2	21.0104831600001\\
1997.4	21.1487679000002\\
1997.8	21.8668349\\
1998	22.0753270999999\\
1998.2	22.0139328\\
1998.4	21.6592872000001\\
1998.6	20.9887948999999\\
1998.8	20.8554514000002\\
1999	21.0998040999998\\
1999.2	21.2889903999999\\
1999.4	21.3384299999998\\
1999.6	21.3469220000002\\
1999.8	21.7326797999999\\
2000	21.7145484500002\\
2000.2	21.4396147299999\\
2000.4	21.2227451099998\\
2000.8	21.1602589300001\\
2001	21.2598881700001\\
2001.2	21.2610073400001\\
2001.4	21.34434431\\
2001.6	21.4173519199999\\
2001.8	21.3534528099999\\
2002	20.85388582\\
2002.2	20.8021514500001\\
2002.4	20.76384869\\
2002.6	20.5413464500002\\
2002.8	20.6103138799999\\
2003	21.0306838699998\\
2003.2	21.2378549999999\\
2003.4	21.1864252\\
2003.6	21.5113081999998\\
2003.8	21.8892125000002\\
2004	21.9672364200001\\
2004.2	22.2114916400001\\
2004.4	22.1287082499998\\
2004.6	21.4917795400002\\
2004.8	20.9915547800001\\
2005	20.8403581699999\\
2005.2	21.0725539300001\\
2005.4	21.21063809\\
2005.6	21.2367068399999\\
2005.8	21.1170196600001\\
2006	20.7239077899999\\
2006.2	20.4280975299998\\
2006.4	20.2141723\\
2006.6	20.1474251499999\\
2006.8	20.52890626\\
2007	20.8037571999998\\
2007.2	20.7271276900001\\
2007.4	20.7280973799998\\
2007.6	20.8233369700001\\
2007.8	21.1506606900002\\
2008	21.63724073\\
2008.2	21.9156480400002\\
2008.4	21.9275898400001\\
2008.6	21.9734611099998\\
2008.8	21.9324784099999\\
2009	21.7217866800002\\
2009.2	21.36446699\\
2009.4	21.3515574100002\\
2009.6	21.1368892700002\\
2009.8	20.69100058\\
2010	20.26390399\\
2010.2	20.0319513300001\\
2010.4	20.2386961000002\\
2010.8	20.2911646699999\\
2011	20.5493108999999\\
2011.2	20.9740740799998\\
2011.4	21.16607462\\
2011.6	21.27897889\\
2011.8	21.4701816199999\\
2012	21.5274523200001\\
2012.2	21.8001225500002\\
2012.4	22.1550492199999\\
2012.6	22.0393514900002\\
2012.8	21.6013412100001\\
2013	21.3569284499999\\
2013.2	20.7703701999999\\
2013.4	20.4341113099999\\
2013.6	20.7896552399998\\
2013.8	20.8657604800001\\
2014	20.5626351300002\\
2014.2	20.6362724099999\\
2014.4	20.7195643499999\\
2014.6	21.0507373400001\\
2014.8	21.1216889699999\\
2015	21.05461324\\
2015.2	21.1375745099999\\
2015.4	21.1489337799999\\
2015.6	21.0797844600002\\
2015.8	21.3527157600001\\
2016	21.72834599\\
2016.2	21.8757250399999\\
2016.6	21.90714776\\
2016.8	21.42708971\\
2017	21.0474148200001\\
2017.2	20.8899516500001\\
2017.4	21.19581118\\
2017.6	21.2383427700001\\
2017.8	21.1194855899998\\
2018	20.8646275400001\\
2018.2	20.64372422\\
2018.4	20.63769972\\
2018.6	20.91822714\\
2018.8	21.03120064\\
2019	20.9911325200001\\
2019.2	21.37618423\\
2019.4	21.33186806\\
2019.6	21.7441621799999\\
2019.8	22.07771284\\
2020	22.05294456\\
2020.2	21.73331745\\
2020.4	21.5080298399998\\
2020.6	21.4558130700002\\
2020.8	21.3536671100001\\
2021.2	20.6559840700002\\
2021.4	20.6817683300001\\
2021.6	20.7246198799999\\
2021.8	20.6357170900001\\
2022	20.9539457000001\\
2022.2	21.09279784\\
2022.4	20.6485944400001\\
2022.6	20.7042558200001\\
2022.8	20.9711364\\
2023	21.9364853799998\\
2023.2	22.2738090100002\\
2023.4	21.9260672700002\\
2023.6	21.4381858000002\\
2024	21.0411625800002\\
2024.2	21.1594652799999\\
2024.4	21.1819940300002\\
2024.6	21.5031272699998\\
2024.8	21.3998188300002\\
2025	21.00585632\\
2025.2	20.7242336999998\\
2025.4	20.61132288\\
2025.6	20.7013287700001\\
2025.8	20.4038647000002\\
2026	19.9533049299998\\
2026.2	20.72418169\\
2026.4	21.5980973999999\\
2026.6	21.6398719600002\\
2026.8	21.2455607900001\\
2027	20.9680497300001\\
2027.2	21.2337937399998\\
2027.4	21.5389003199998\\
2027.6	21.6759853899998\\
2027.8	22.13247086\\
2028	22.0365351300002\\
2028.2	21.6559369900001\\
2028.4	20.9012888900002\\
2028.6	20.4112022899999\\
2028.8	20.13907681\\
2029	19.9892864799999\\
2029.2	19.96468568\\
2029.4	19.7225534200002\\
2029.6	19.7910860000002\\
2030	21.2399733500001\\
2030.2	21.7140712\\
2030.4	21.8466391000002\\
2030.6	21.9961229099999\\
2030.8	21.9264609299998\\
2031	21.9222863199998\\
2031.2	21.6624312399999\\
2031.4	21.6104664\\
2031.6	21.1367861399999\\
2031.8	20.2499835100002\\
2032	20.1499975000002\\
2032.2	20.46406084\\
2032.4	20.35153072\\
2032.6	19.95286794\\
2032.8	20.1950003900001\\
2033	20.7405385900001\\
2033.2	21.0115319000001\\
2033.4	20.9779525700001\\
2033.6	21.2378226599999\\
2033.8	21.47736558\\
2034	21.2454521099999\\
2034.2	21.39568259\\
2034.4	21.29125174\\
2034.6	20.83446228\\
2034.8	20.9366595699998\\
2035	21.06033329\\
2035.2	20.9976437300002\\
2035.4	20.8950634500002\\
2035.6	20.8769004300002\\
2035.8	20.5773374599999\\
2036	20.5056216100002\\
2036.2	20.6398248800001\\
2036.4	20.7560232999999\\
2036.6	20.6799262700001\\
2036.8	20.8065968400001\\
2037	20.88179008\\
2037.2	20.8752819400001\\
2037.4	20.7490571899998\\
2037.6	20.3234731699999\\
2037.8	20.4641953300002\\
2038	20.8786169999998\\
2038.4	20.8891467499998\\
2038.6	21.05648969\\
2038.8	21.08183693\\
2039	20.8996311800001\\
2039.2	20.72860227\\
2039.4	20.7247091700001\\
2039.6	21.1170623500002\\
2039.8	21.2193978\\
2040	21.1012013\\
2040.2	20.75014891\\
2040.4	20.3677650999998\\
2040.6	20.3287466000002\\
2040.8	20.0268953\\
2041	19.9478980899999\\
2041.2	19.8850065900001\\
2041.4	20.0502766700001\\
2041.6	20.3754339500001\\
2041.8	20.7299553799999\\
2042	20.5477468499998\\
2042.2	20.5841898499998\\
2042.4	20.96619444\\
2042.6	21.0570380899999\\
2042.8	20.9708891300002\\
2043	21.0231891899998\\
2043.2	20.9981545000001\\
2043.4	20.7640778999998\\
2043.6	20.5977779\\
2043.8	20.2018056000002\\
2044	20.1182856999999\\
2044.2	19.7666328999999\\
2044.4	19.3012810999999\\
2044.6	19.1670638000001\\
2044.8	19.2361037000001\\
2045	19.7432419500001\\
2045.2	20.3567221100002\\
2045.4	20.62546084\\
2045.6	20.6890663700001\\
2045.8	20.4568688200002\\
2046	20.37177772\\
2046.2	20.5826296800001\\
2046.4	20.6196591900002\\
2046.6	20.3050157799998\\
2046.8	20.0787526099998\\
2047	20.1221577000001\\
2047.2	19.8769809300002\\
2047.4	19.4359248000001\\
2047.6	19.4481458\\
2047.8	19.4689524999999\\
2048	19.42235394\\
2048.2	19.84494313\\
2048.4	19.9721251699998\\
2048.6	20.1449885299999\\
2048.8	20.2808309000002\\
2049	20.228267\\
2049.2	20.5881451\\
2049.4	20.6806775\\
2049.6	20.3996127\\
2049.8	19.8761462799998\\
2050	19.6804423399999\\
2050.2	19.7593499599998\\
2050.4	19.6136636800002\\
2050.6	19.5345392300001\\
2050.8	19.4422166899999\\
2051	19.6682583500001\\
2051.2	20.12318499\\
2051.4	20.0663093500002\\
2051.6	20.3321762\\
2051.8	20.1494386999998\\
2052	19.7860439999999\\
2052.2	20.1460950999999\\
2052.4	20.7033372999999\\
2052.6	20.7190079100001\\
2052.8	20.5322165399998\\
2053	20.2849223399999\\
2053.2	20.1728142000002\\
2053.6	19.6079231600002\\
2053.8	19.6734426900002\\
2054	19.9715122399998\\
2054.2	20.2199841900001\\
2054.4	20.1219122000002\\
2054.6	19.7370891999999\\
2054.8	19.8402761500001\\
2055	20.3084841700002\\
2055.2	20.5619385\\
2055.4	20.59821259\\
2055.6	20.1680980199999\\
2055.8	19.5919063299998\\
2056	19.7257024099999\\
2056.2	20.04004063\\
2056.4	20.0267991599999\\
2056.6	19.9074777000001\\
2056.8	19.6323745\\
2057	19.1728048\\
2057.2	19.3616823000002\\
2057.4	19.9802711699999\\
2057.6	20.19174561\\
2057.8	20.33361943\\
2058	20.9614624599999\\
2058.2	21.30257433\\
2058.4	21.3458558299999\\
2058.6	21.2085424900001\\
2058.8	20.4882441599998\\
2059	20.2270736599999\\
2059.2	20.1673524600001\\
2059.4	20.2222790599999\\
2059.6	20.1889212199999\\
2059.8	19.9692351399999\\
2060	19.6480257100002\\
2060.2	19.6441753499998\\
2060.4	19.7040616899999\\
2060.6	19.8026607400002\\
2060.8	19.6971531700001\\
2061	19.4964049700002\\
2061.2	19.6792118500002\\
2061.4	20.1386429300001\\
2061.6	20.6829284\\
2061.8	20.7512007800001\\
2062	20.3728803499998\\
2062.2	20.33917827\\
2062.4	20.8427248600001\\
2062.6	21.0748710100002\\
2062.8	20.8977748299999\\
2063	20.50704959\\
2063.2	20.16916833\\
2063.4	20.44853427\\
2063.6	21.1019169699998\\
2064	20.6585888700001\\
2064.2	20.3512833599998\\
2064.4	20.1511615099998\\
2064.6	20.28001507\\
2064.8	20.2443676500002\\
2065	19.6298141100001\\
2065.2	19.0893292000001\\
2065.4	19.2774355000001\\
2065.6	19.5304606599998\\
2066	20.3058363599998\\
2066.2	20.34377881\\
2066.4	20.5029755700002\\
2066.6	21.2637462100001\\
2066.8	21.5711877899998\\
2067	21.35608\\
2067.2	21.0999783100001\\
2067.4	20.8843698800001\\
2067.6	20.7839367800002\\
2067.8	20.83487139\\
2068	20.45717767\\
2068.2	19.7951827000002\\
2068.4	19.2959830700001\\
2068.6	19.2652704799998\\
2068.8	19.50672622\\
2069	19.9407652099999\\
2069.2	19.8246764700002\\
2069.4	19.7481665800001\\
2069.6	20.1421587200002\\
2069.8	20.4826781400002\\
2070	20.4772044000001\\
2070.2	20.5346970000001\\
2070.4	20.6155785999999\\
2070.6	20.5144986800001\\
2070.8	20.3361480799999\\
2071	20.28927454\\
2071.2	20.07023923\\
2071.4	19.77517769\\
2071.6	19.6486493399998\\
2071.8	19.6490050399998\\
2072	19.5968827800002\\
2072.2	19.6621540299998\\
2072.4	19.7557674599998\\
2072.6	19.7706923300002\\
2072.8	19.9610398499999\\
2073	20.1303913299998\\
2073.2	20.0981274999999\\
2073.4	20.0306400499999\\
2073.6	19.97807259\\
2073.8	19.8869774\\
2074	19.93862683\\
2074.2	19.5783852\\
2074.4	19.2434853599998\\
2074.6	18.9776262999999\\
2074.8	19.0401837999998\\
2075	19.2992135\\
2075.2	19.6067834999999\\
2075.4	19.8418907999999\\
2075.6	19.6769742000001\\
2075.8	19.5784982999999\\
2076	19.3662977099998\\
2076.2	19.31753549\\
2076.4	19.5665645899999\\
2076.6	19.4974183999998\\
2076.8	19.1384888699999\\
2077	18.8813736500001\\
2077.2	19.0937668900001\\
2077.4	19.0518987300002\\
2077.6	18.7939745399999\\
2077.8	18.6785702699999\\
2078	18.8630218399999\\
2078.2	19.2229573599998\\
2078.4	19.5385087999998\\
2078.6	19.5551771999999\\
2078.8	19.2480016\\
2079	18.9245325000002\\
2079.4	19.0063691999999\\
2079.6	18.9978716999999\\
2079.8	18.8958422000001\\
2080	18.6618337\\
2080.2	18.4859428899999\\
2080.4	18.2529187\\
2080.6	18.0032373399999\\
2080.8	18.0186848899998\\
2081	18.3271167900002\\
2081.2	18.37220759\\
2081.4	18.4871803400001\\
2081.6	18.8601296500001\\
2081.8	18.9779991400001\\
2082	18.8978265199999\\
2082.2	18.77084866\\
2082.4	18.7937569400001\\
2082.6	18.6786613200002\\
2082.8	18.3802275600001\\
2083	18.3921329999998\\
2083.2	18.5208474000001\\
2083.4	18.4130037\\
2083.6	18.1693740999999\\
2083.8	17.9718481999998\\
2084	17.72658929\\
2084.2	17.6064427000001\\
2084.4	17.7720834500001\\
2084.6	17.7478171799999\\
2084.8	17.7977555399998\\
2085	18.0383016999999\\
2085.2	18.5292101599998\\
2085.4	18.86495242\\
2085.6	19.1632673700001\\
2085.8	19.3557808999999\\
2086	19.3039674000001\\
2086.2	18.8768764000001\\
2086.6	17.7632852000002\\
2086.8	17.45434798\\
2087	17.4508258199999\\
2087.2	17.38540994\\
2087.4	17.4560471700001\\
2087.6	17.8340187499998\\
2087.8	18.0960838699998\\
2088	18.07563523\\
2088.2	17.8194171199998\\
2088.4	17.84037356\\
2088.6	18.0217201300002\\
2088.8	18.2692586100002\\
2089	18.7517003200001\\
2089.2	18.93529842\\
2089.4	18.7508535100001\\
2089.6	18.3253675300002\\
2089.8	18.0728422400002\\
2090	17.9271121900001\\
2090.2	17.9814336999998\\
2090.4	17.9571056999998\\
2090.6	17.8590503\\
2091	18.0022497\\
2091.2	18.0824985999998\\
2091.6	17.8826334999999\\
2091.8	18.3561330299999\\
2092	18.5728377999999\\
2092.2	18.5863307200002\\
2092.4	18.9987353900001\\
2092.6	19.3287102099998\\
2092.8	18.8981300199998\\
2093	18.5937287199999\\
2093.2	18.4508004300001\\
2093.4	18.1821044100002\\
2093.6	18.3317247999998\\
2093.8	18.0238939999999\\
2094	17.7302784399999\\
2094.2	17.6424575199999\\
2094.4	17.2983114100002\\
2094.6	17.2608352900002\\
2094.8	17.2115769500001\\
2095	17.6540594899998\\
2095.2	18.3761728999998\\
2095.4	18.6687695000001\\
2095.6	18.7821600000002\\
2095.8	19.0476407000001\\
2096	19.0289113499998\\
2096.2	18.9596090599998\\
2096.4	19.1057675900001\\
2096.6	19.1170063\\
2096.8	18.88114344\\
2097	18.74680231\\
2097.2	18.46787963\\
2097.4	18.28404542\\
2097.6	18.1512069\\
2097.8	18.2012802999998\\
2098	18.4131477999999\\
2098.2	18.4118963000001\\
2098.4	18.3306278\\
2098.6	18.7699286000002\\
2098.8	18.6998073999998\\
2099	18.4526971999999\\
2099.2	18.0622785\\
2099.4	18.1198183699998\\
2099.6	18.3624271100002\\
2099.8	18.7445883999999\\
2100	18.8710267000001\\
2100.2	19.0452549000001\\
2100.4	19.0676970499999\\
2100.6	18.7421296799998\\
2100.8	18.5568095799999\\
2101	18.2669556999999\\
2101.2	18.3452226999998\\
2101.4	18.5224910000002\\
2101.6	18.6764214999998\\
2101.8	18.95234802\\
2102	19.1752883499998\\
2102.2	19.0787744999998\\
2102.4	18.9393877000002\\
2102.6	18.6807546999999\\
2102.8	18.7770807000002\\
2103	18.6975627000002\\
2103.4	18.8698147999999\\
2103.6	18.9849186000001\\
2103.8	18.8361439\\
2104	18.7310999000001\\
2104.2	18.5993226999999\\
2104.4	18.5224982\\
2104.6	18.9829147\\
2104.8	19.3086383999998\\
2105	20.0199057\\
2105.2	20.1007736699999\\
2105.4	19.4283877900002\\
2105.6	18.8308146899999\\
2105.8	18.4648460799999\\
2106	18.6764294\\
2106.2	19.0149844799998\\
2106.4	18.99362776\\
2106.8	18.7069615599999\\
2107	18.8112326999999\\
2107.2	18.9048646000001\\
2107.4	18.9268780000002\\
2107.6	19.2149890999999\\
2108	19.2774305500002\\
2108.2	19.9150893599999\\
2108.4	19.8975372\\
2108.6	19.4259957999998\\
2108.8	19.1510196999998\\
2109	19.4323347999998\\
2109.2	19.8321350000001\\
2109.4	20.0626007999999\\
2109.6	20.1979282000002\\
2109.8	19.6711386000002\\
2110	18.9368757399998\\
2110.2	18.99880545\\
2110.4	19.16301965\\
2110.6	19.1544579900001\\
2110.8	19.15832176\\
2111	19.0410542499999\\
2111.2	19.4431207299999\\
2111.4	19.77905706\\
2111.6	19.71886361\\
2111.8	19.3367812500001\\
2112	18.7848014800002\\
2112.2	18.7272872799999\\
2112.4	18.9010955200001\\
2112.6	19.1145274300002\\
2112.8	19.2770460699999\\
2113	19.33169937\\
2113.2	19.2627499\\
2113.4	19.2817964999999\\
2113.6	19.5182282000001\\
2113.8	20.1698986000001\\
2114	20.5784196\\
2114.2	20.5360245000002\\
2114.4	20.7318412999998\\
2114.6	20.5477722000001\\
2114.8	20.1225436999998\\
2115	19.9035417999999\\
2115.4	19.75942691\\
2115.6	19.5773157799999\\
2115.8	19.20763076\\
2116	18.8550891999998\\
2116.2	18.5672761400001\\
2116.4	18.4930852799998\\
2116.6	18.5896478300001\\
2116.8	18.8093640100001\\
2117	19.0588204999999\\
2117.2	19.2414922500002\\
2117.4	19.6175685899998\\
2117.6	20.2764245200001\\
2117.8	20.8056101000002\\
2118	20.9071125999999\\
2118.2	20.7276756000001\\
2118.4	20.4537784999998\\
2118.6	20.2620815\\
2118.8	20.2479294999998\\
2119	20.0973662000001\\
2119.2	19.8507970999999\\
2119.4	19.6450663000001\\
2119.6	19.7203801000001\\
2119.8	19.8691570000001\\
2120	20.0324768999999\\
2120.2	19.8430739400001\\
2120.4	19.5933187000001\\
2120.6	19.63020529\\
2120.8	19.4069450799998\\
2121	19.4421430399998\\
2121.2	19.4521314799999\\
2121.4	19.2557285299999\\
2121.6	19.1653787700002\\
2121.8	19.4355148300001\\
2122	19.3961567699998\\
2122.2	19.1932097899999\\
2122.4	19.1981206199998\\
2122.8	19.9609857999999\\
2123	20.5506433999999\\
2123.2	20.9748939999999\\
2123.6	21.4342898999998\\
2123.8	21.4081200000001\\
2124	21.1991535000002\\
2124.2	20.7251597999998\\
2124.4	20.1493607000002\\
2124.6	19.7846583\\
2124.8	19.5768540499998\\
2125	18.7437753499999\\
2125.2	18.2257057699999\\
2125.4	18.2614622199999\\
2125.6	18.5000551100002\\
2125.8	18.8275454700001\\
2126	19.5541205999998\\
2126.2	19.9660195199999\\
2126.4	20.1721021899998\\
2126.6	20.50195833\\
2126.8	20.67651303\\
2127	20.63903755\\
2127.2	20.3372748699999\\
2127.4	20.0679878400001\\
2127.6	20.4302938000001\\
2127.8	20.9479605000001\\
2128	20.5757868999999\\
2128.2	19.8591695999999\\
2128.4	19.445033\\
2128.6	19.2969947000001\\
2128.8	19.3189496\\
2129	19.3743212999998\\
2129.2	19.3393181000001\\
2129.4	19.48989016\\
2129.6	19.4839805800002\\
2129.8	19.5581800099999\\
2130	19.6700368800002\\
2130.2	19.8622385399999\\
2130.4	20.3632384100001\\
2130.6	20.6698603599998\\
2130.8	20.4359021099999\\
2131	19.7052635099999\\
2131.2	19.60344042\\
2131.4	19.5838845500002\\
2131.6	19.2274413199998\\
2131.8	18.9608708999999\\
2132	19.2172503000002\\
2132.2	19.6824394\\
2132.4	19.8350357999998\\
2132.6	19.8641654200001\\
2132.8	20.4711384299999\\
2133	20.8980698999999\\
2133.2	20.8604755000001\\
2133.4	20.76509369\\
2133.6	20.1759084400001\\
2133.8	19.7185737300001\\
2134	19.45859157\\
2134.4	19.6648094299999\\
2134.6	19.37674204\\
2134.8	19.1676019800002\\
2135	19.1028177200001\\
2135.2	19.0590255299999\\
2135.4	19.2335635999998\\
2135.6	19.39085428\\
2135.8	19.6852139399998\\
2136	20.1052188899998\\
2136.2	20.57069469\\
2136.6	21.0218746599999\\
2136.8	21.3543658899998\\
2137	21.06172216\\
2137.2	20.23130571\\
2137.4	19.6850721999999\\
2137.6	19.7529785000002\\
2137.8	19.8080521400002\\
2138	19.5595078800002\\
2138.4	19.2240867400001\\
2138.6	19.3055531700002\\
2139	19.8889089099998\\
2139.2	20.1444107799998\\
2139.4	20.4537370200001\\
2139.6	20.57981681\\
2139.8	20.6908153499999\\
2140	20.7914502600001\\
2140.2	20.64495661\\
2140.4	20.3535469799999\\
2140.6	19.9150793200001\\
2140.8	19.6373227099998\\
2141	19.5710489899998\\
2141.2	19.7350602900001\\
2141.4	19.8675971299999\\
2141.6	19.9804140599999\\
2141.8	20.2570787999998\\
2142	20.1395716000002\\
2142.2	20.2097161199999\\
2142.4	20.1981392600001\\
2142.6	19.92466491\\
2142.8	20.04698276\\
2143	20.6059163499999\\
2143.2	20.7623969900001\\
2143.4	20.8359367200001\\
2143.6	21.0212860000001\\
2144	20.5008416400001\\
2144.2	20.1463305900002\\
2144.4	20.1082461800002\\
2144.6	20.2944712100002\\
2145	20.3679392200002\\
2145.2	20.2366719199999\\
2145.4	20.3379551900002\\
2145.6	20.4539686600001\\
2145.8	20.3158527400001\\
2146	20.4882437599999\\
2146.2	20.52308068\\
2146.4	20.3872368299999\\
2146.6	20.21847063\\
2146.8	20.2550426900002\\
2147	20.4158966599998\\
2147.2	20.3279016900001\\
2147.4	20.4504315600002\\
2147.6	20.7852510900002\\
2147.8	20.9576992000002\\
2148	21.1577139000001\\
2148.2	20.8474836999999\\
2148.4	20.6905766599998\\
2148.6	20.8127261700001\\
2148.8	20.7892948499998\\
2149	20.5408209699999\\
2149.2	20.7692900000002\\
2149.4	20.5350387799999\\
2149.6	20.4609185499999\\
2149.8	20.2417648000001\\
2150	20.42235854\\
2150.2	20.71170815\\
2150.4	20.77940678\\
2150.6	21.0487130000001\\
2150.8	21.2755130400001\\
2151	21.3072613300001\\
2151.4	21.05534068\\
2151.6	21.0384931200001\\
2151.8	21.03505391\\
2152	21.1795500899998\\
2152.2	21.2554867399999\\
2152.4	20.9830654000002\\
2152.6	20.9522081599998\\
2152.8	20.9624491700001\\
2153	20.8588338700001\\
2153.2	20.8864509800001\\
2153.4	21.1093493500002\\
2153.6	21.7483738800001\\
2153.8	21.7670820399999\\
2154	21.7130445299999\\
2154.2	21.9424775399998\\
2154.4	21.92457006\\
2154.6	21.3344350799998\\
2154.8	20.9295027200001\\
2155	21.01021408\\
2155.2	21.0377965900002\\
2155.4	21.07566529\\
2155.6	21.3697601200001\\
2155.8	21.3782018500001\\
2156	20.9705101499999\\
2156.2	21.1493292499999\\
2156.6	21.8662751000002\\
2156.8	22.3011487399999\\
2157	22.59471454\\
2157.2	22.8063451899998\\
2157.6	22.8350458999998\\
2157.8	22.73053953\\
2158	22.2745946\\
2158.2	21.7948594700001\\
2158.4	21.4955344800001\\
2158.6	21.3709500499999\\
2158.8	21.5557686100001\\
2159	21.6680366800001\\
2159.2	22.11184753\\
2159.4	22.4684735199999\\
2159.6	22.54919991\\
2159.8	22.8493332399999\\
2160	22.99104657\\
2160.2	23.0500391300002\\
2160.4	22.8743414999999\\
2160.6	22.9052451500002\\
2160.8	22.9804042000001\\
2161	22.58943482\\
2161.2	22.4006499900001\\
2161.4	22.2474733399999\\
2161.6	22.1297898100001\\
2161.8	21.9214076600001\\
2162	21.9038202299998\\
2162.2	22.27666967\\
2162.4	23.1100720700001\\
2162.6	23.4153777800002\\
2162.8	23.3546810100001\\
2163	23.3938428000001\\
2163.2	23.3808699000001\\
2163.4	23.4022794299999\\
2163.6	23.36401996\\
2163.8	23.43878154\\
2164	23.3762283199999\\
2164.2	23.3545989700001\\
2164.4	23.29162559\\
2164.6	22.9639387799998\\
2164.8	22.8560256999999\\
2165	22.6437259200002\\
2165.4	23.07362663\\
2165.6	23.3587707299998\\
2165.8	23.88173263\\
2166	24.3559328199999\\
2166.2	24.2985784900002\\
2166.4	24.1663155599999\\
2166.6	24.1503244\\
2166.8	24.0969458099999\\
2167	24.0207149900002\\
2167.2	23.4348485800001\\
2167.6	22.82653914\\
2167.8	22.6345489199998\\
2168	22.5468057200001\\
2168.2	23.1849033899998\\
2168.4	23.7180666700001\\
2168.6	23.75874905\\
2168.8	24.2471514600002\\
2169	24.5557018999998\\
2169.2	24.4870615\\
2169.4	24.4066738000001\\
2169.6	24.1676459\\
2169.8	24.0791009999998\\
2170.2	24.8310799999999\\
2170.4	24.3092297100002\\
2170.6	23.5161267399999\\
2170.8	23.6164536599999\\
2171	23.1858297600002\\
2171.2	23.1186287999999\\
2171.4	23.8103489\\
2171.6	24.0622429\\
2171.8	23.6849431000001\\
2172	23.88352605\\
2172.4	24.8131365099998\\
2172.6	24.7677807999999\\
2172.8	24.5934954999998\\
2173	24.6778104999999\\
2173.2	24.5080763000001\\
2173.4	23.9034532999999\\
2173.6	23.2086147999999\\
2173.8	23.1976380999999\\
2174	23.1450410000002\\
2174.2	23.0710122999999\\
2174.4	23.3563577\\
2174.6	24.0269346999999\\
2174.8	23.9979610999999\\
2175	24.0284356000002\\
2175.2	24.5639838000002\\
2175.4	24.9589149100002\\
2175.6	24.6281354900002\\
2175.8	24.6143717499999\\
2176	24.6605921\\
2176.2	24.4833684999999\\
2176.4	24.0610661999999\\
2176.6	23.3207628\\
2176.8	23.0878597999999\\
2177	22.9960302\\
2177.2	22.96152076\\
2177.4	23.2179514999998\\
2177.6	23.394472\\
2177.8	23.5854132999998\\
2178	23.6171319999999\\
2178.2	23.9831327000002\\
2178.4	24.53073933\\
2178.6	24.8154644699998\\
2178.8	24.8860690000001\\
2179	25.0448489\\
2179.2	25.303668\\
2179.4	25.1413392600002\\
2179.6	24.2468712700002\\
2179.8	23.5446644399999\\
2180	23.25270366\\
2180.2	23.5047294199999\\
2180.4	23.8017107800001\\
2180.6	23.8179862000002\\
2180.8	23.8583841999998\\
2181	24.0485180000001\\
2181.2	24.0852663999999\\
2181.4	24.0679177000002\\
2181.6	23.8624730000001\\
2181.8	24.0853802000001\\
2182	24.2422093\\
2182.2	24.4990521\\
2182.4	24.60218248\\
2182.6	24.3501416499998\\
2182.8	24.2522633600001\\
2183	23.81442836\\
2183.2	23.59419673\\
2183.4	24.0779631\\
2183.6	24.3568289999998\\
2183.8	24.5528128000001\\
2184	24.57488672\\
2184.2	24.2578254099999\\
2184.4	24.0534034399998\\
2184.6	24.3605982499998\\
2184.8	24.2974966800002\\
2185	24.2011121599999\\
2185.2	24.2800941999999\\
2185.4	24.3856418\\
2185.6	24.1436797000001\\
2185.8	24.0197229\\
2186	23.9710150000001\\
2186.2	23.7881563000001\\
2186.4	23.9005136000001\\
2186.6	24.1680022\\
2186.8	24.2733827100001\\
2187	24.6729302899998\\
2187.2	24.7806519199999\\
2187.4	24.7267074699998\\
2187.6	24.4920859700001\\
2187.8	24.64640792\\
2188	25.2028014100001\\
2188.2	24.6412258999999\\
2188.4	24.578755\\
2188.6	24.2239343900001\\
2188.8	23.6958383000001\\
2189	23.6966256599999\\
2189.2	23.5132993500001\\
2189.4	23.6778634399998\\
2189.6	23.81846933\\
2189.8	23.9704576300001\\
2190	24.1006150200001\\
2190.4	24.6891537000001\\
2190.6	24.8468905\\
2190.8	24.7103259\\
2191	24.9081181000001\\
2191.2	25.5010560000001\\
2191.4	25.8539221999999\\
2191.6	25.4886007999999\\
2191.8	24.6582986399999\\
2192	23.9378786000002\\
2192.2	23.3153244999999\\
2192.4	23.3270757999999\\
2192.6	23.70660404\\
2192.8	23.50389511\\
2193	23.3520085499999\\
2193.2	23.4933222999998\\
2193.4	23.5495530100002\\
2193.6	23.7715339000001\\
2193.8	24.2239158000002\\
2194	24.6486697700002\\
2194.2	25.0115671499998\\
2194.4	25.1246609099999\\
2194.6	25.44941079\\
2194.8	25.7528225000001\\
2195	25.7522797000001\\
2195.2	25.0538956\\
2195.4	24.7146769000001\\
2195.6	24.7708975999999\\
2195.8	24.0564217000001\\
2196	23.0626034000002\\
2196.2	23.0281527000002\\
2196.4	23.0893686999998\\
2196.6	23.0879694\\
2196.8	23.8671844\\
2197	24.7548065999999\\
2197.2	24.8830392\\
2197.4	24.6696390000002\\
2197.6	24.8747343\\
2197.8	25.2236372000002\\
2198	25.2502482999998\\
2198.2	24.9974545\\
2198.4	24.7886275999999\\
2198.6	24.4328332999999\\
2198.8	24.1571091999999\\
2199	24.0029347999998\\
2199.2	23.9905383\\
2199.4	23.9532168599999\\
2199.6	24.0599885800002\\
2199.8	23.7820894000001\\
2200	23.5455324\\
2200.2	23.7727205000001\\
2200.4	24.1326143000001\\
2200.6	23.9593460999999\\
2200.8	24.4045621999999\\
2201	24.8812816999998\\
2201.2	24.7310163000002\\
2201.4	24.6053311000001\\
2201.6	24.3588574999999\\
2201.8	24.3592256000002\\
2202	24.5512143999999\\
2202.2	24.6275039000002\\
2202.4	24.3427445000002\\
2202.6	24.0761825\\
2202.8	23.7298848\\
2203	23.7552839\\
2203.2	23.9847251000001\\
2203.4	23.8824377000001\\
2203.6	23.9160740000002\\
2203.8	24.1207892000002\\
2204	23.8774388000002\\
2204.2	23.7307157999999\\
2204.4	23.9999066\\
2204.6	24.1847498000002\\
2204.8	24.3496651999999\\
2205	24.3961155000002\\
2205.2	24.3974693999999\\
2205.4	24.2644903\\
2205.6	24.0652685\\
2205.8	23.9488652999999\\
2206	24.0224569000002\\
2206.2	23.8532694999999\\
2206.4	23.4837422999999\\
2206.6	23.5128976999999\\
2206.8	23.9182165000002\\
2207	24.3877745999998\\
2207.2	24.4286142000001\\
2207.4	24.1628685999999\\
2207.6	23.6361304000002\\
2207.8	23.1574903999999\\
2208	23.3905510200002\\
2208.2	24.0551168000002\\
2208.4	24.1825480000002\\
2208.6	23.8970276\\
2208.8	23.4499795000002\\
2209.2	23.9194477999999\\
2209.4	23.8474182999998\\
2209.6	23.5445556\\
2209.8	23.4875370999998\\
2210	23.6418168999999\\
2210.2	23.9062420999999\\
2210.4	23.7981544999998\\
2210.6	23.7139527999998\\
2211	23.7615295999999\\
2211.2	23.5570447\\
2211.4	23.5791840000002\\
2211.6	23.5560181000001\\
2211.8	23.6506697\\
2212	23.6832551000002\\
2212.2	23.3858080999998\\
2212.4	23.1913737999998\\
2212.6	22.9207267000002\\
2212.8	22.8921638000002\\
2213	23.2811677999998\\
2213.2	23.3056289400001\\
2213.4	23.2143732\\
2213.6	23.1561010999999\\
2213.8	23.1870893\\
2214	23.1738529999998\\
2214.2	22.9886897000001\\
2214.4	23.0106713999999\\
2214.6	22.8234616\\
2214.8	23.0374505999998\\
2215	23.2645296999999\\
2215.2	23.2437058\\
2215.4	22.9864689000001\\
2215.6	22.9367984\\
2216	22.9478914000001\\
2216.2	23.2599122000001\\
2216.4	23.4444705000001\\
2216.6	23.3899351999999\\
2216.8	23.4465418999998\\
2217	22.9772818000001\\
2217.2	22.4298745000001\\
2217.4	22.43118568\\
2217.6	22.3205441\\
2217.8	22.1322069399998\\
2218	22.04924446\\
2218.2	22.1806193000002\\
2218.4	22.1265631000001\\
2218.6	22.1656957999999\\
2218.8	22.0481467\\
2219	22.3123587\\
2219.2	22.8513145000002\\
2219.4	23.1244133999999\\
2219.6	22.7034075000001\\
2219.8	22.6633904999999\\
2220	22.5845588000002\\
2220.2	22.5243025\\
2220.4	22.6273787\\
2220.6	22.7793710000001\\
2220.8	23.2830508000002\\
2221	23.5352575000002\\
2221.4	22.892155\\
2221.6	22.3769327999998\\
2221.8	21.9902695999999\\
2222.2	22.2386406000001\\
2222.4	22.4794496\\
2222.6	22.2898073000001\\
2222.8	21.7583429000001\\
2223	21.0155636\\
2223.2	20.5806607999998\\
2223.4	20.9767935899999\\
2223.6	21.6909548499998\\
2223.8	22.4840659000001\\
2224	23.2081791999999\\
2224.2	23.3891158000001\\
2224.4	23.2951837000001\\
2224.6	23.0492825000001\\
2224.8	22.7595308999998\\
2225	22.8164637999998\\
2225.2	22.8860709\\
2225.4	23.4619103\\
2225.6	23.1729685999999\\
2225.8	22.3484317000002\\
2226	22.1286556999999\\
2226.2	21.9244939\\
2226.4	21.8201675999999\\
2226.6	21.6610056\\
2226.8	21.8001079999999\\
2227.2	22.7132293999998\\
2227.4	22.8244626000001\\
2227.6	22.5994572\\
2227.8	22.2053271999998\\
2228	22.3100677000002\\
2228.2	22.4891364\\
2228.4	22.7822295999999\\
2228.6	22.7835988000002\\
2228.8	22.5943121999999\\
2229	22.3654289999999\\
2229.2	22.0840303999998\\
2229.4	22.4550364000002\\
2229.6	22.7192782000002\\
2229.8	22.8720459000001\\
2230	22.9498042999999\\
2230.2	23.2852124000001\\
2230.4	23.4798000999999\\
2230.6	23.2138497000001\\
2230.8	22.6907007\\
2231	22.7290929000001\\
2231.2	22.6581719999999\\
2231.4	22.4969842999999\\
2231.8	22.2604765000001\\
2232	22.2062931999999\\
2232.2	22.0235932999999\\
2232.4	22.2630383999999\\
2232.6	22.4191916\\
2232.8	22.6409924999998\\
2233	22.9783047999999\\
2233.2	23.6648762\\
2233.4	24.0300416\\
2233.6	23.8414475\\
2233.8	23.5495738999998\\
2234.2	22.9368072000002\\
2234.4	22.7254720000001\\
2234.6	22.7050803000002\\
2234.8	22.7128939999998\\
2235	22.6851176999999\\
2235.2	22.4249685999998\\
2235.4	22.2781733000002\\
2235.6	22.4890561000002\\
2235.8	22.6556669000001\\
2236	22.6866918000001\\
2236.2	23.0500075\\
2236.4	23.3245812999999\\
2236.6	23.3112268\\
2236.8	23.1346259000002\\
2237	23.2370311999998\\
2237.2	23.2281673000002\\
2237.4	22.8743801999999\\
2237.6	22.5936799000001\\
2237.8	22.3956352999999\\
2238	22.3483191\\
2238.2	22.6416287000002\\
2238.4	22.7924624000002\\
2238.6	23.2306899\\
2238.8	23.5583711999998\\
2239	23.2787440000002\\
2239.2	23.3700674000002\\
2239.4	23.8544910999999\\
2239.6	23.8105592000002\\
2239.8	23.5175260999999\\
2240	23.1957026\\
2240.2	22.9126534000002\\
2240.4	22.762827\\
2240.6	22.6276386999998\\
2240.8	22.7208220000002\\
2241	23.0254995\\
2241.2	23.4895695999999\\
2241.4	23.3937560999998\\
2241.6	22.8556265000002\\
2241.8	22.7156125000001\\
2242	22.7786443\\
2242.2	22.7409797999999\\
2242.4	22.6729743000001\\
2242.6	22.8316088000001\\
2242.8	22.6110312000001\\
2243	22.2732999999998\\
2243.2	22.3110305\\
2243.4	22.8290677999998\\
2243.6	23.5934160000002\\
2243.8	23.7623601999999\\
2244	23.6972768000001\\
2244.2	23.5663328999999\\
2244.4	23.5349375999999\\
2244.6	24.0411657\\
2244.8	24.1139097999999\\
2245	24.020434\\
2245.2	23.5925410999998\\
2245.4	23.0328258999998\\
2245.6	22.5655950999999\\
2245.8	22.0433625000001\\
2246.2	21.3732917000002\\
2246.4	21.3166379999998\\
2246.6	21.6469717999998\\
2246.8	21.8269756999998\\
2247	22.0545932999999\\
2247.2	22.4112098000001\\
2247.6	23.6702080999999\\
2247.8	24.3820323999998\\
2248	24.4105393999998\\
2248.2	24.3986484000002\\
2248.4	24.3095979999998\\
2248.6	24.1848891999998\\
2248.8	23.5547587000001\\
2249	22.4632683\\
2249.2	21.6281426\\
2249.4	21.6290767\\
2249.6	21.5369820000001\\
2249.8	21.1217283000001\\
2250	21.1904256100001\\
2250.2	21.7300372\\
2250.4	21.9984364000002\\
2250.6	21.9196228999999\\
2250.8	22.1254829999998\\
2251	22.6648002000002\\
2251.2	23.0319958\\
2251.4	23.3281109\\
2251.6	23.2334018000001\\
2251.8	23.0337450000002\\
2252	22.8865433999999\\
2252.2	23.1272448999998\\
2252.4	23.0072777\\
2252.8	22.5023105\\
2253	22.3794241999999\\
2253.2	22.1388977000001\\
2253.4	21.9347533\\
2253.6	21.8731840999999\\
2253.8	21.9116991999999\\
2254	22.1590007999998\\
2254.2	22.2238769000001\\
2254.4	22.0146430999998\\
2254.6	21.7249471999999\\
2254.8	21.5640693999999\\
2255	21.7688843000001\\
2255.2	22.2079638999999\\
2255.4	22.1907519000001\\
2255.6	21.9989891999999\\
2255.8	22.4952159999998\\
2256	23.0741819999998\\
2256.2	23.1711516999999\\
2256.4	23.0683542000002\\
2256.6	22.9332604000001\\
2256.8	22.7297331999998\\
2257	22.3657962000002\\
2257.2	22.1050532999998\\
2257.4	22.2157686\\
2257.6	22.1230018000001\\
2257.8	21.8745487000001\\
2258	21.7622514\\
2258.2	21.6167921000001\\
2258.4	21.5095372999999\\
2258.6	21.351087\\
2258.8	21.8553528000002\\
2259	22.6273396000001\\
2259.2	23.0519015\\
2259.4	22.8677487999998\\
2259.6	22.8978701999999\\
2259.8	22.9718042\\
2260	23.1194786999999\\
2260.2	23.0761564999998\\
2260.4	22.6466096999998\\
2260.6	22.4432072999998\\
2260.8	22.4575887000001\\
2261	22.5845052999998\\
2261.2	22.3676997000002\\
2261.4	21.8632635499998\\
2261.6	21.5120639500001\\
2261.8	21.3872701199998\\
2262	21.7797739500002\\
2262.2	22.2118010999998\\
2262.4	22.2168212500001\\
2262.6	22.0545469200001\\
2262.8	22.6036208999999\\
2263	23.3847698999998\\
2263.2	23.5026827000002\\
2263.4	23.4288393000002\\
2263.6	23.5638392999999\\
2263.8	23.8670406000001\\
2264	23.5945172000002\\
2264.2	23.1867533\\
2264.4	22.8145632999999\\
2264.6	22.5666729\\
2264.8	22.4790389\\
2265	22.3276940000001\\
2265.4	22.2087508999998\\
2265.6	22.3351370199998\\
2265.8	22.3654269600001\\
2266	22.6002342299998\\
2266.2	22.6626510999999\\
2266.4	22.9300002300001\\
2266.6	23.30395843\\
2266.8	23.40781543\\
2267	23.5208776499999\\
2267.2	23.2432522200002\\
2267.4	23.1059298999999\\
2267.6	23.2562708\\
2267.8	23.0268870999998\\
2268	23.2951409000002\\
2268.4	23.2575748999998\\
2268.6	23.6046111000001\\
2268.8	23.6271023999998\\
2269	23.3370418\\
2269.2	23.2644537000001\\
2269.4	23.2635691999999\\
2269.8	23.0804662599999\\
2270	23.0986905200002\\
2270.2	22.9110655600002\\
2270.4	22.9287680399998\\
2270.6	23.3022534699999\\
2270.8	23.2350725699998\\
2271	23.0579891100001\\
2271.4	23.5098063700002\\
2271.6	23.8216183999998\\
2271.8	23.8327531\\
2272	23.7823595\\
2272.2	23.9406898000002\\
2272.4	24.0729372999999\\
2272.6	24.1899064999998\\
2272.8	24.0240094999999\\
2273	24.1249253000001\\
2273.2	23.5438322999998\\
2273.4	23.0591674000002\\
2273.6	23.1526034899998\\
2273.8	22.9752538100001\\
2274	22.8740189099999\\
2274.2	23.1315496500001\\
2274.4	23.43815804\\
2274.6	23.57058181\\
2274.8	23.9709306499999\\
2275	24.4338674999999\\
2275.2	24.6187261999999\\
2275.8	23.9858107300001\\
2276	24.0061526\\
2276.2	23.6950780400002\\
2276.4	23.2498323\\
2276.6	23.3131846000001\\
2276.8	23.4579377\\
2277	23.4842128999999\\
2277.2	23.4382909000001\\
2277.4	24.1289597999998\\
2277.6	24.3610180999999\\
2277.8	24.2731540999998\\
2278	24.2809926999998\\
2278.2	24.6804777000002\\
2278.4	24.6854856999998\\
2278.6	24.4809399999999\\
2279	23.9901064000001\\
2279.2	23.8008521000002\\
2279.4	23.4411616000002\\
2279.6	23.3455239999998\\
2279.8	23.3842519999998\\
2280	23.3489328999999\\
2280.2	23.6793854000002\\
2280.4	24.5558602999999\\
2280.6	25.0568371999998\\
2280.8	24.7151432999999\\
2281	24.5711237\\
2281.2	24.3403090000002\\
2281.4	24.1994416000002\\
2281.6	24.0151428499998\\
2281.8	24.2242965300002\\
2282	24.4065816900002\\
2282.2	23.9547343999998\\
2282.4	23.4433616000001\\
2282.6	23.8514389000002\\
2282.8	24.2036414999998\\
2283	24.0997551\\
2283.2	24.2254115999999\\
2283.4	24.4325623\\
2283.8	25.1637203999999\\
2284	24.7222268\\
2284.2	24.3563604999999\\
2284.4	24.7575644600001\\
2284.6	24.4727016100001\\
2284.8	24.0759905\\
2285	24.1388184000002\\
2285.2	23.7818664000001\\
2285.4	23.5123331999998\\
2285.6	23.6975877999998\\
2285.8	24.0292287000002\\
2286	24.0228805000002\\
2286.2	24.0269071900002\\
2286.4	24.1376525800001\\
2286.6	24.1206991499998\\
2286.8	24.3639533\\
2287	24.6288874000002\\
2287.2	24.6472257\\
2287.4	24.8888421000001\\
2287.6	25.086937\\
2287.8	25.1585571000001\\
2288	24.8743783\\
2288.2	24.4648066999998\\
2288.4	23.8081673000002\\
2288.6	23.5948434000002\\
2288.8	23.8655075000001\\
2289	23.6510643000001\\
2289.2	23.7834413\\
2289.4	23.8967410800001\\
2289.6	23.7693595000001\\
2289.8	23.87959357\\
2290	24.2786786000001\\
2290.2	24.5715754399998\\
2290.4	24.7468270999998\\
2290.6	24.5378179999998\\
2290.8	24.4297268\\
2291	24.7237399000001\\
2291.2	24.9658702000002\\
2291.4	24.7034745999999\\
2291.6	24.0600387\\
2291.8	23.9148974999998\\
2292	23.7063916000002\\
2292.2	24.0151412999999\\
2292.4	24.5529925000001\\
2292.6	24.4302699\\
2292.8	24.4837364\\
2293	24.4174856\\
2293.2	24.3276384000001\\
2293.4	24.6009005999999\\
2293.6	24.8310292000001\\
2293.8	24.2519355300001\\
2294	24.02689839\\
2294.2	24.03798542\\
2294.4	24.0970265800001\\
2294.6	24.2056351000001\\
2294.8	24.1275867999998\\
2295	24.2481507000002\\
2295.2	24.1741152\\
2295.4	24.0428357000001\\
2295.6	23.9508839\\
2295.8	24.2700027999999\\
2296	24.6752983000001\\
2296.2	24.8076615999998\\
2296.4	24.9740465999998\\
2296.6	24.7951072999999\\
2296.8	24.3530605000001\\
2297	24.4249620999999\\
2297.2	24.8704429999998\\
2297.4	24.7220846999999\\
2297.6	24.5578092999999\\
2297.8	24.5773893999999\\
2298	24.5517927999999\\
2298.2	24.4392684999998\\
2298.4	24.5133710999999\\
2298.6	24.4219520000001\\
2298.8	24.3616579999998\\
2299	24.4130467\\
2299.2	24.2901649\\
2299.4	24.336894\\
2299.6	24.4883675000001\\
2299.8	24.1306353999998\\
2300	23.9017525999998\\
2300.2	24.0531925999999\\
2300.4	24.0995257999998\\
2300.6	24.0820064999998\\
2300.8	24.1907348\\
2301	24.2498841000001\\
2301.2	24.4499968999999\\
2301.4	24.6146880000001\\
2301.6	24.5370468000001\\
2301.8	24.830833\\
2302	25.2955794\\
2302.2	25.1178156999999\\
2302.4	24.8612821000002\\
2302.6	24.7625133000001\\
2302.8	24.3720604\\
2303	24.0758780000001\\
2303.2	24.3783346999999\\
2303.4	24.1803682\\
2303.6	24.0915912\\
2303.8	24.1797279000002\\
2304	23.8725254999999\\
2304.2	24.0587974\\
2304.4	24.0910039\\
2304.6	24.0568371999998\\
2304.8	24.1369862000001\\
2305	24.1447450999999\\
2305.2	24.4274334000002\\
2305.4	24.8326038\\
2305.6	24.8518982000001\\
2305.8	24.7483606999999\\
2306	24.8711480000002\\
2306.2	24.9815853999999\\
2306.4	25.1049014999999\\
2306.6	24.7181331000002\\
2306.8	23.9177562\\
2307	23.6594810000001\\
2307.2	24.1644798000002\\
2307.4	24.7218142000002\\
2307.6	24.7117152999999\\
2308	24.8403668000001\\
2308.2	24.9562384999999\\
2308.4	24.5297685\\
2308.6	24.3646150999998\\
2308.8	24.6704168000001\\
2309	25.0184057000001\\
2309.2	25.2090398\\
2309.4	25.0093419999998\\
2309.6	25.0572384000002\\
2309.8	24.9898214\\
2310	24.8338232000001\\
2310.2	24.3783687999999\\
2310.4	24.2607791999999\\
2310.6	24.5993546\\
2310.8	25.1062922000001\\
2311	25.2343799\\
2311.2	25.2544741000002\\
2311.4	25.1786639000002\\
2311.6	25.3403606000002\\
2311.8	25.3630671000001\\
2312	25.5834313\\
2312.2	25.8488760999999\\
2312.4	26.0522000000001\\
2312.6	25.7995070000002\\
2312.8	25.3754076\\
2313	25.5613981000001\\
2313.2	25.5582184999998\\
2313.4	25.0506400999998\\
2313.6	24.7014164000002\\
2313.8	24.5365553000001\\
2314	24.8712341\\
2314.2	25.3247216999998\\
2314.4	25.6731602999998\\
2314.6	25.8814047000001\\
2314.8	25.6479795\\
2315	25.8434307000002\\
2315.2	26.4055403000002\\
2315.4	26.5530767\\
2315.6	26.4041072\\
2315.8	25.980047\\
2316	26.0887505999999\\
2316.2	26.3827136\\
2316.4	26.3243164\\
2316.6	26.2894756000001\\
2316.8	26.1992826000001\\
2317	25.8266269000001\\
2317.2	25.4335491000002\\
2317.4	25.0015985999999\\
2317.6	25.0384058\\
2317.8	25.3682905999999\\
2318	25.6758771999998\\
2318.2	26.2399055000001\\
2318.6	26.8252397000001\\
2318.8	27.1462860000001\\
2319	27.0420623999998\\
2319.2	27.0128613000002\\
2319.4	27.0288301999999\\
2319.6	27.0686695999998\\
2319.8	27.1961090999998\\
2320.2	26.6724482999998\\
2320.4	26.2236201000001\\
2320.6	25.3561942000001\\
2320.8	25.3946713999999\\
2321	26.0574215000001\\
2321.2	26.2121216999999\\
2321.4	26.2275797000002\\
2321.6	26.4906099999998\\
2321.8	26.6590004999998\\
2322	27.2297103999999\\
2322.2	27.4193045000002\\
2322.4	27.3835785000001\\
2322.6	27.1684859000002\\
2322.8	27.1347372999999\\
2323	27.2094219000001\\
2323.2	27.0780994000002\\
2323.4	26.7081898000001\\
2323.6	26.2386642000001\\
2323.8	26.1932726\\
2324	26.5676712999998\\
2324.2	27.0281006\\
2324.4	26.7715168\\
2324.6	26.3189907999999\\
2324.8	26.5763877999998\\
2325	26.9620002000001\\
2325.2	27.0449804999998\\
2325.4	27.4300625999999\\
2325.6	27.5870685999998\\
2325.8	27.2021734999998\\
2326	26.7610632999999\\
2326.2	26.7339028000001\\
2326.4	26.7313601999999\\
2326.6	26.5096589999998\\
2326.8	26.183262\\
2327	26.3295303999998\\
2327.2	26.8289436999999\\
2327.4	27.1522958\\
2327.6	27.1623494999999\\
2327.8	26.8209197000001\\
2328	26.7814557000002\\
2328.2	27.0054930000001\\
2328.4	26.8297809999999\\
2328.6	26.6965472000002\\
2328.8	27.1890271000002\\
2329	27.4201011999999\\
2329.2	27.2036880000001\\
2329.4	26.8488886\\
2329.6	26.2798925000002\\
2329.8	26.0745114000001\\
2330	26.4802279\\
2330.2	26.5106171000002\\
2330.4	26.4587709000002\\
2330.6	26.5876345000001\\
2330.8	26.6586573\\
2331	26.5021025000001\\
2331.2	26.3156217999999\\
2331.4	26.1732852\\
2331.6	26.3306388000001\\
2331.8	26.4618956999998\\
2332	26.3169683000001\\
2332.2	26.5621486\\
2332.4	26.4781637000001\\
2332.6	26.3229818\\
2332.8	26.3258209999999\\
2333.2	26.4773799999998\\
2333.4	26.3369679000002\\
2333.6	26.0955193\\
2333.8	26.1734009000002\\
2334	26.0422486000002\\
2334.2	25.9416199000002\\
2334.4	25.6305619999998\\
2334.6	25.4659836000001\\
2334.8	25.2712424000001\\
2335	25.0080432999998\\
2335.2	24.9227366\\
2335.4	25.3543481000002\\
2335.6	25.6905144000002\\
2335.8	25.7377854000001\\
2336	25.5842751999999\\
2336.2	25.7227146\\
2336.4	25.8891744000002\\
2336.6	25.6430392000002\\
2336.8	25.105892\\
2337	25.1713590999998\\
2337.2	25.2858250999998\\
2337.4	25.0754673000001\\
2337.6	25.0877261999999\\
2337.8	25.16167\\
2338	25.3304791999999\\
2338.2	25.1085078999999\\
2338.4	24.5523410000001\\
2338.6	24.3945248\\
2338.8	24.9528034\\
2339	25.3872379999998\\
2339.2	25.1831837\\
2339.4	24.9991448999999\\
2339.6	24.8759094000002\\
2339.8	24.6279620999999\\
2340	24.0280687999998\\
2340.2	23.5464788999998\\
2340.4	23.7694290999998\\
2340.6	24.2401841999999\\
2340.8	24.3228217999999\\
2341	24.2111866999999\\
2341.2	24.1850257999999\\
2341.4	24.5546700999998\\
2341.6	24.9665813000001\\
2341.8	24.8219806000002\\
2342	24.8539953\\
2342.2	25.1499736000001\\
2342.4	24.6392337000002\\
2342.6	24.0545938999999\\
2342.8	24.3011136\\
2343	24.1874213999999\\
2343.2	23.7139238\\
2343.4	23.4931182999999\\
2343.6	23.5441590999999\\
2344	23.1854192000001\\
2344.2	23.3061220999998\\
2344.4	23.5415084000001\\
2344.8	23.4561822000001\\
2345	23.5924476999999\\
2345.2	23.9187075999998\\
2345.6	25.1935165999998\\
2345.8	25.0758344000001\\
2346	24.7161124999998\\
2346.2	24.5816329999998\\
2346.4	24.3630828999999\\
2346.6	23.9112872000001\\
2346.8	23.5600029000002\\
2347	23.6415572000001\\
2347.2	23.3033733000002\\
2347.4	23.5354520999999\\
2347.6	23.9672375\\
2347.8	23.9425145\\
2348	23.4963661000002\\
2348.2	23.1050876999998\\
2348.4	23.4675696999998\\
2348.8	24.0427921\\
2349	24.4737461\\
2349.2	24.6537435999999\\
2349.4	24.6033250999999\\
2349.6	24.6788093\\
2349.8	24.5638926000001\\
2350	24.3546090999998\\
2350.2	24.1635755000002\\
2350.4	24.5800049999998\\
2350.6	24.6735729000002\\
2350.8	24.5882703000002\\
2351	24.8117840999998\\
2351.2	24.9657025000001\\
2351.4	24.4614578999999\\
2351.6	23.9915520999998\\
2351.8	23.9857348\\
2352	24.4682290000001\\
2352.2	24.5993914000001\\
2352.4	24.7009379000001\\
2352.6	24.7072819999999\\
2352.8	24.7227139000001\\
2353.2	24.0059467000001\\
2353.4	24.0803796\\
2353.6	24.3822974\\
2353.8	24.5029706\\
2354	25.0032891999999\\
2354.2	25.3157225\\
2354.4	25.0648372999999\\
2354.6	25.1024031000002\\
2354.8	25.4740098000002\\
2355	25.4499584\\
2355.2	25.5747680999998\\
2355.4	25.7429268000001\\
2355.6	25.7396208\\
2355.8	25.9505036\\
2356	25.7488474000002\\
2356.2	25.5171489999998\\
2356.4	25.3008153000001\\
2356.6	25.3243142000001\\
2356.8	25.4990936999998\\
2357	25.3473518000001\\
2357.2	25.3470443000001\\
2357.4	25.2807100999999\\
2357.6	25.4878657999998\\
2357.8	25.341868\\
2358	24.9329606000001\\
2358.2	25.3938111000002\\
2358.4	26.1077811\\
2358.6	26.3797230999999\\
2358.8	25.9073957999999\\
2359	25.9630348000001\\
2359.2	25.8413921000001\\
2359.4	25.9446782999999\\
2359.6	25.9818525000001\\
2359.8	26.2642009000001\\
2360	26.8797282\\
2360.2	27.1148865\\
2360.4	27.1041571999999\\
2360.6	27.3846279999998\\
2360.8	27.4835615000002\\
2361	27.0787276000001\\
2361.2	27.0355451999999\\
2361.4	26.8808356999998\\
2361.6	26.5415696999999\\
2361.8	26.5047900999998\\
2362	26.5077970000002\\
2362.2	26.4167987999999\\
2362.4	26.1466998999999\\
2362.6	26.0420030999999\\
2362.8	26.1084074999999\\
2363	25.7831231999999\\
2363.2	26.0435542\\
2363.4	26.9346734999999\\
2363.6	27.269808\\
2363.8	27.7179477\\
2364	27.9041858999999\\
2364.2	27.9622371999999\\
2364.4	27.8659355999998\\
2364.6	28.1052079000001\\
2364.8	28.1114855999999\\
2365	27.7853009999999\\
2365.2	27.3642199999999\\
2365.4	27.0390489000001\\
2365.6	26.9348356999999\\
2365.8	27.0665297\\
2366	27.0207869999999\\
2366.2	26.795165\\
2366.4	26.8022369\\
2366.6	26.6388508999999\\
2366.8	27.0283521000001\\
2367	27.1358565\\
2367.2	26.9571836999999\\
2367.4	27.0757352999999\\
2367.6	27.4287717000002\\
2367.8	27.5502781\\
2368	27.2796976\\
2368.2	27.1193026000001\\
2368.4	27.0274515000001\\
2368.6	26.7936205000001\\
2368.8	26.9949468\\
2369	27.2753469999998\\
2369.2	27.8575249\\
2369.4	27.8155688000002\\
2369.6	27.4279768000001\\
2369.8	27.4767775\\
2370	27.6614331000001\\
2370.2	27.9368414999999\\
2370.6	27.3515274000001\\
2370.8	26.6330856999998\\
2371	26.4173520999998\\
2371.2	26.5885641999998\\
2371.4	26.7471850000002\\
2371.6	26.3312003000001\\
2371.8	26.7065388999999\\
2372	26.7852785999999\\
2372.2	26.7363128000002\\
2372.4	26.8435648999998\\
2372.8	27.3851574999999\\
2373	27.6296376999999\\
2373.2	27.9739949999998\\
2373.4	28.2169343\\
2373.6	27.8121812999998\\
2373.8	27.2225775000002\\
2374	26.9921125000001\\
2374.2	26.2296084\\
2374.4	26.3122241000001\\
2374.6	26.3606513999998\\
2374.8	26.2905427999999\\
2375	26.6458438\\
2375.2	26.9054467000001\\
2375.4	27.0445915\\
2375.6	27.0298576999999\\
2375.8	26.8954297\\
2376	27.132427\\
2376.2	27.1590815999998\\
2376.4	27.5189704999998\\
2376.6	27.5070584\\
2376.8	27.6806415000001\\
2377	27.4153132000001\\
2377.2	27.1981427000001\\
2377.4	27.4936068000002\\
2377.6	27.1122463000002\\
2377.8	26.9200329\\
2378	26.9006368\\
2378.2	26.7041865000001\\
2378.4	26.3617905999999\\
2378.6	26.5638690000001\\
2378.8	26.7801970999999\\
2379	26.7586371000002\\
2379.2	27.0422853\\
2379.4	27.2937535000001\\
2379.6	26.6913321000002\\
2379.8	26.9623286999999\\
2380	27.0557026000001\\
2380.2	27.0588416000001\\
2380.4	27.2192725\\
2380.6	27.7432334\\
2380.8	27.6359296999999\\
2381.2	26.9216402000002\\
2381.6	26.7988387\\
2381.8	27.4184309000002\\
2382	27.3333329000002\\
2382.2	27.0308359000001\\
2382.4	26.7579159000002\\
2382.6	26.7097217999999\\
2382.8	26.6285831999999\\
2383	26.8422148999998\\
2383.2	26.7295353999998\\
2383.4	26.7338248999999\\
2383.6	27.0358805999999\\
2383.8	27.1545369\\
2384	27.0654147999999\\
2384.2	26.9545969999999\\
2384.4	26.8260951000002\\
2384.6	26.7866601000001\\
2384.8	27.0616961000001\\
2385	27.1967709\\
2385.2	27.4208416000001\\
2385.4	27.4993232000002\\
2385.6	27.2480547999999\\
2385.8	26.5965489\\
2386	26.2132237999999\\
2386.2	26.4492295999999\\
2386.4	26.6480170999998\\
2386.6	26.7360017000001\\
2386.8	26.9365053000001\\
2387	26.9516233999998\\
2387.2	26.9321405000001\\
2387.4	26.8153736999998\\
2387.6	26.8691957999999\\
2387.8	26.7929091000001\\
2388	26.9935479999999\\
2388.2	27.1034313999999\\
2388.4	27.0240717000001\\
2388.6	26.7913907000002\\
2388.8	26.7364852000001\\
2389	26.7424606\\
2389.2	26.5227857999998\\
2389.4	26.2170584\\
2389.6	26.1150072999999\\
2389.8	26.2101736\\
2390	26.0217836000002\\
2390.2	26.0482195999998\\
2390.4	26.4003200000002\\
2390.6	26.5918557999998\\
2390.8	26.9747271000001\\
2391	27.1903883\\
2391.2	27.2199943999999\\
2391.4	27.0425820999999\\
2391.6	27.1081731999998\\
2391.8	26.8071871000002\\
2392	26.5404036\\
2392.2	26.1112929999999\\
2392.4	26.4800863\\
2392.6	26.5179592\\
2392.8	26.0240205\\
2393	25.6534446000001\\
2393.2	25.6137484999999\\
2393.4	25.9440082000001\\
2393.6	25.9323438000001\\
2393.8	25.984238\\
2394	26.1303263\\
2394.2	26.7572596\\
2394.4	27.0237141000002\\
2394.6	26.8267793999999\\
2394.8	27.0543044000001\\
2395.2	26.6511532999998\\
2395.4	26.6049382000001\\
2395.6	26.5320544000001\\
2395.8	26.2270918999998\\
2396	26.0596964000001\\
2396.2	26.1832426000001\\
2396.4	26.2697331999998\\
2396.6	26.1533227999998\\
2396.8	25.8858426000002\\
2397	25.6742838\\
2397.2	25.3883000999999\\
2397.4	25.5596485000001\\
2397.6	25.9589992000001\\
2397.8	25.9930711000002\\
2398	25.8856417000002\\
2398.2	25.7577695999998\\
2398.6	25.9579457\\
2398.8	26.3908514\\
2399	26.6993241999999\\
2399.2	26.9447057000002\\
2399.4	27.1265140999999\\
2399.6	26.4405247999998\\
2399.8	26.1646839999999\\
2400	26.2586790999999\\
2400.2	26.2193603999999\\
2400.4	26.0853416\\
2400.6	25.6542629999999\\
2400.8	25.1598328999999\\
2401	25.1398356999998\\
2401.2	24.9425129000001\\
2401.4	25.6672272000001\\
2401.6	26.2134357999998\\
2401.8	25.9638556999998\\
2402	25.6573432999999\\
2402.2	25.6853572\\
2402.4	26.3768466000001\\
2402.6	26.5838183999999\\
2402.8	26.4807676\\
2403	26.2934445999999\\
2403.4	25.5243400999998\\
2403.6	25.2900460999999\\
2403.8	25.3800704\\
2404	25.3421911\\
2404.2	25.2315220999999\\
2404.4	24.9048846000001\\
2404.6	24.8480620999999\\
2404.8	25.4624760000002\\
2405	25.4905838999998\\
2405.2	25.0781198999998\\
2405.4	25.5007948000002\\
2405.6	25.9974197000001\\
2405.8	26.1662111999999\\
2406	26.1428495999999\\
2406.2	25.5703886000001\\
2406.4	25.1126625000002\\
2406.6	24.9465902000002\\
2406.8	24.7994865999999\\
2407	24.3751424000002\\
2407.2	24.2563064999999\\
2407.4	24.7355917999998\\
2407.6	25.0397822\\
2407.8	25.1915192000001\\
2408	25.3063904999999\\
2408.2	25.536149\\
2408.4	25.2595584000001\\
2408.6	24.5816073999999\\
2408.8	24.9774247999999\\
2409	25.4190579999999\\
2409.2	25.72714\\
2409.4	25.5706386000002\\
2409.6	25.3018871999998\\
2409.8	24.9543110999998\\
2410	24.5817975999998\\
2410.4	24.2348720999998\\
2410.6	24.1646919999998\\
2410.8	24.0695989999999\\
2411	24.3581342000002\\
2411.2	24.4940864999999\\
2411.4	24.9835429999998\\
2411.6	25.5075032999998\\
2411.8	25.3962926999998\\
2412	25.1476797999999\\
2412.2	25.5955681\\
2412.4	25.6541226999998\\
2412.6	25.3324917\\
2412.8	24.9598639999999\\
2413	24.7395806999998\\
2413.2	24.6706346000001\\
2413.4	24.7295663999998\\
2413.6	24.7647683999999\\
2413.8	24.3836618\\
2414	23.7563541999998\\
2414.2	23.8898952999998\\
2414.4	24.6026499\\
2414.6	24.9195196000001\\
2414.8	25.1297043999998\\
2415	25.4884410999998\\
2415.2	25.5913762\\
2415.4	25.4298646000002\\
2415.6	25.8104417\\
2415.8	25.7912921000002\\
2416	25.3965159999998\\
2416.2	25.1474545000001\\
2416.4	24.7847193000002\\
2416.6	24.5940928999999\\
2416.8	24.6810033000002\\
2417	24.8051150000001\\
2417.2	24.2774872\\
2417.4	23.8819881999998\\
2417.6	24.1727460000002\\
2417.8	24.7223115000002\\
2418	25.2424958000001\\
2418.2	25.5523118000001\\
2418.4	25.6206759000002\\
2418.6	25.5296815000002\\
2418.8	25.57566\\
2419	25.5125546999998\\
2419.2	25.2072029000001\\
2419.4	25.2899284\\
2419.6	25.4698761999998\\
2419.8	25.4624351000002\\
2420	24.9970521999999\\
2420.2	24.8548633\\
2420.4	24.5081943999999\\
2420.6	24.3216901000001\\
2420.8	24.8236304000002\\
2421	25.1252777999998\\
2421.4	25.4268538000001\\
2421.8	25.5919177999999\\
2422	25.7760671000001\\
2422.2	25.9091277000002\\
2422.4	25.1316044\\
2422.6	25.0936943000002\\
2422.8	25.0992898999998\\
2423	24.7744923\\
2423.2	24.9538438\\
2423.4	25.1480928000001\\
2423.6	24.8080218\\
2423.8	24.7601711000002\\
2424	24.8675539000001\\
2424.2	25.0018295\\
2424.4	25.4125134000001\\
2424.6	26.0304157\\
2424.8	26.0300554\\
2425	25.721051\\
2425.2	25.8015721000002\\
2425.4	25.9370404000001\\
2425.6	25.8722333000001\\
2425.8	25.4402968999998\\
2426	25.1650823\\
2426.2	24.6713008000002\\
2426.4	24.4323949\\
2426.6	24.8804571999999\\
2426.8	25.0100901999999\\
2427	24.7931787000002\\
2427.2	24.6332121999999\\
2427.4	24.8074628999998\\
2427.6	25.1374350999999\\
2427.8	25.7384768000002\\
2428	25.8635353999998\\
2428.2	25.9099262999998\\
2428.4	26.1178232000002\\
2428.6	25.7841806000001\\
2428.8	25.6196255\\
2429	25.3460853000001\\
2429.2	25.1955002999998\\
2429.4	25.0865954999999\\
2429.6	25.1064191\\
2429.8	25.2874327\\
2430	24.7110845000002\\
2430.2	24.5837510000001\\
2430.4	24.6750683999999\\
2430.6	24.8349773999998\\
2430.8	25.1336209999999\\
2431	25.0993405999998\\
2431.2	25.1407726000002\\
2431.6	25.9179973\\
2431.8	25.8912233000001\\
2432	25.4851751000001\\
2432.2	25.4743254\\
2432.4	25.2524690999999\\
2432.6	25.0740479000001\\
2433	25.6569788000002\\
2433.2	25.6144402\\
2433.4	25.0945311\\
2433.6	24.9125371\\
2433.8	24.8615961999999\\
2434	24.7066817\\
2434.2	24.7661543999998\\
2434.4	24.8046420000001\\
2434.6	25.2524517000002\\
2434.8	25.5381431000001\\
2435	25.9622810999999\\
2435.4	25.8828097999999\\
2435.6	25.7309273000001\\
2435.8	25.6506973999999\\
2436	25.8251276000001\\
2436.2	25.8753989000002\\
2436.4	25.5426112\\
2436.6	25.1543004999999\\
2436.8	25.3070624000002\\
2437	25.2033971000001\\
2437.2	24.6458719000002\\
2437.4	24.8239554000002\\
2437.6	25.0835568000002\\
2437.8	25.1755610999999\\
2438	25.6116651000002\\
2438.2	25.7666865000001\\
2438.4	25.6785586999999\\
2438.6	25.3196458000002\\
2438.8	25.6470143000001\\
2439	26.0328156\\
2439.2	26.1566535000002\\
2439.4	26.3533705999998\\
2439.6	26.5881100000001\\
2439.8	26.2940838999998\\
2440	26.0729394\\
2440.2	26.0707781999999\\
2440.4	25.8596293000001\\
2440.6	25.6782386\\
2440.8	25.8325632000001\\
2441	25.7306902\\
2441.2	25.4107078000002\\
2441.4	25.8124493\\
2441.6	26.0892954999999\\
2441.8	25.9924382999998\\
2442	25.8501285000002\\
2442.2	25.8027873000001\\
2442.4	25.8665732999998\\
2442.6	25.9752051999999\\
2442.8	26.2038152\\
2443	26.2483437999999\\
2443.2	26.6405381\\
2443.4	27.131656\\
2443.6	26.9499486999998\\
2443.8	26.6534738999999\\
2444	26.4418016\\
2444.2	25.9252855999998\\
2444.4	25.4916284000001\\
2444.6	25.8801097\\
2444.8	25.9187972999998\\
2445	26.0883448999998\\
2445.2	26.4539507\\
2445.4	26.5947529999999\\
2445.6	26.6835802000001\\
2445.8	26.5680527\\
2446	26.5540443999998\\
2446.2	26.8059146999999\\
2446.4	26.9107112000002\\
2446.6	26.8200109999998\\
2446.8	26.7162681\\
2447	26.5848329999999\\
2447.2	26.8256646999998\\
2447.4	26.6217252000001\\
2447.8	25.8688926\\
2448	25.7849538999999\\
2448.2	26.0514948999999\\
2448.4	26.7164809999999\\
2448.6	26.9885318000001\\
2448.8	26.9999886000001\\
2449	27.0909566\\
2449.2	26.8335664000001\\
2449.4	26.9712092\\
2449.6	27.3012472\\
2449.8	27.2733840999999\\
2450	26.8623404999998\\
2450.2	26.5793785999999\\
2450.4	26.4928315000002\\
2450.6	26.5590831999998\\
2450.8	26.2859005999999\\
2451	26.0766232000001\\
2451.2	25.7920976\\
2451.4	26.1550415000002\\
2451.6	26.9954093000001\\
2451.8	26.9442101\\
2452	27.0272970999999\\
2452.2	27.1841832\\
2452.4	26.9480321000001\\
2452.6	26.8409449000001\\
2452.8	26.8416226999998\\
2453	27.0557153\\
2453.2	27.0254206\\
2453.4	26.4445796\\
2453.6	26.1749232000002\\
2453.8	25.9759868000001\\
2454	25.8211820000001\\
2454.2	26.0839876999999\\
2454.4	26.306904\\
2454.6	26.4632700000002\\
2454.8	26.6673338999999\\
2455	26.4749413999998\\
2455.2	26.6157825999999\\
2455.4	27.1562140999999\\
2455.6	27.0533457000001\\
2455.8	26.7482891\\
2456	26.3916399\\
2456.2	26.2544707000002\\
2456.4	26.7202689000001\\
2456.6	26.5766898000002\\
2456.8	26.2174893000001\\
2457	26.2160171\\
2457.2	26.3641318\\
2457.4	26.4066078999999\\
2457.6	26.0833293000001\\
2457.8	26.0187919999998\\
2458	26.015234\\
2458.2	25.8070335000002\\
2458.4	26.116258\\
2458.6	26.3327909999998\\
2458.8	26.5766831999999\\
2459	26.9213341\\
2459.2	27.0597545999999\\
2459.4	26.9592097\\
2459.6	26.7356934999998\\
2459.8	25.8782725999999\\
2460	25.3566689999998\\
2460.2	25.4512205000001\\
2460.4	25.9809783000001\\
2460.6	26.2940401000001\\
2460.8	26.2830171000001\\
2461	26.1915380999999\\
2461.2	25.9597530999999\\
2461.4	25.9149099000001\\
2461.6	25.9735123\\
2461.8	26.0939299000001\\
2462	26.4169396000002\\
2462.2	26.5657649999998\\
2462.4	26.7987287000001\\
2462.6	27.2308524999999\\
2462.8	27.0276518000001\\
2463	26.039201\\
2463.2	25.1751831000001\\
2463.4	25.2363854\\
2463.6	25.7428958999999\\
2463.8	26.0972449999999\\
2464	26.2643131\\
2464.2	25.9396081\\
2464.6	24.7883108000001\\
2464.8	24.9513876000001\\
2465	25.3443152999998\\
2465.2	25.8452301000002\\
2465.4	26.2765731999998\\
2465.6	26.8735253\\
2465.8	27.1225651999998\\
2466	26.7601116000001\\
2466.2	26.3592569000002\\
2466.4	26.0741455000002\\
2466.6	25.8445806\\
2466.8	25.8661585\\
2467	25.9984294000001\\
2467.2	25.6797842000001\\
2467.4	25.3954251999999\\
2467.6	25.1476662\\
2467.8	24.744823\\
2468	24.6882796999998\\
2468.2	24.7464669000001\\
2468.4	24.5787911000002\\
2468.6	24.5113648000001\\
2468.8	25.1733912\\
2469	25.6561344000002\\
2469.2	26.2644184000001\\
2469.4	26.5238402999998\\
2469.6	26.0669228000002\\
2469.8	26.0478581000002\\
2470	25.9984648\\
2470.2	25.6254168999999\\
2470.4	25.3414481999998\\
2470.6	25.2974015\\
2470.8	24.9604427999998\\
2471	24.8026189000002\\
2471.2	24.6547221000001\\
2471.4	24.1033533\\
2471.6	24.0027537000001\\
2471.8	24.1882658999998\\
2472	24.7903631999998\\
2472.2	25.7066119000001\\
2472.4	26.2155988999998\\
2472.6	25.9482275999999\\
2472.8	25.9571086000001\\
2473	26.0372261000002\\
2473.2	25.3425584000001\\
2473.4	25.1109231\\
2473.6	24.9085961000001\\
2473.8	24.7550790999999\\
2474	24.9479084999998\\
2474.2	24.5772757\\
2474.4	24.1544402999998\\
2474.6	24.185289\\
2474.8	24.4471635\\
2475	24.5869991\\
2475.2	25.1196190000001\\
2475.4	25.544414\\
2475.6	25.8604227999999\\
2475.8	26.2395492000001\\
2476	26.2088954999999\\
2476.2	26.1217519000002\\
2476.4	25.9057413\\
2476.6	25.3070732000001\\
2476.8	24.6031260999998\\
2477	24.4908495999998\\
2477.2	24.7592346000001\\
2477.4	24.6325367999998\\
2477.6	24.2953203000002\\
2477.8	24.2668698000002\\
2478	24.2593673000001\\
2478.2	24.8857033999998\\
2478.4	25.2836978999999\\
2478.6	25.2717759000002\\
2478.8	25.7955063999998\\
2479	26.1568382\\
2479.2	26.2143996999998\\
2479.4	26.2297695000002\\
2479.6	25.7614926000001\\
2479.8	25.1887541000001\\
2480	24.8959626000001\\
2480.2	24.8473938000002\\
2480.4	24.9663992999999\\
2480.6	25.3761024\\
2480.8	25.1215834999998\\
2481	24.4981461000002\\
2481.2	24.621956\\
2481.4	25.3977939000001\\
2481.6	25.815603\\
2481.8	25.7265063999998\\
2482	25.7471372\\
2482.2	25.4668062999999\\
2482.4	25.6239618999998\\
2482.6	25.8656559000001\\
2482.8	25.6352809999998\\
2483	25.4352110999998\\
2483.2	24.9636346000002\\
2483.4	24.8448250000001\\
2483.6	24.9758886\\
2483.8	24.9623737000002\\
2484	24.8922803\\
2484.2	25.1624851000001\\
2484.4	25.5771960000002\\
2484.8	26.3228267999998\\
2485	26.1588689999999\\
2485.2	25.8706569000001\\
2485.4	25.9632643\\
2485.6	25.9396464000001\\
2485.8	25.8651884999999\\
2486	25.8322269\\
2486.2	25.5439179999998\\
2486.4	24.6622805000002\\
2486.6	24.6266218000001\\
2486.8	24.4929318999998\\
2487	24.7102404000002\\
2487.2	25.4091761\\
2487.4	25.571915\\
2487.6	25.2518513999999\\
2487.8	25.1725424000001\\
2488	25.3047867999999\\
2488.2	25.7533680000001\\
2488.4	26.1315393\\
2488.6	25.9287227\\
2488.8	25.9753661\\
2489	25.9732617\\
2489.2	26.0875636000001\\
2489.4	26.0156836000001\\
2489.8	25.3781506999999\\
2490	25.5338651000002\\
2490.2	25.5703057999999\\
2490.4	25.2290275999999\\
2490.6	25.0296468000001\\
2490.8	25.0545068000001\\
2491	25.2308521999998\\
2491.2	25.4918870000001\\
2491.4	25.9562989999999\\
2491.6	26.0126601000002\\
2491.8	25.7155423999998\\
2492	25.3553900000002\\
2492.2	25.1587069000002\\
2492.4	25.1684307999999\\
2492.6	25.0627528999999\\
2492.8	25.1713027000001\\
2493	25.5001522000002\\
2493.2	26.0483932000002\\
2493.4	26.2978533999999\\
2493.6	26.0424331999998\\
2493.8	25.7542386999999\\
2494	25.2464083999998\\
2494.2	25.2193514000001\\
2494.4	25.5735829999999\\
2494.6	25.6555905999999\\
2494.8	25.8106839000002\\
2495	26.3539224000001\\
2495.2	26.2812568999998\\
2495.4	25.8233071999998\\
2495.6	25.5853096999999\\
2495.8	25.4175129999999\\
2496	25.0250876999999\\
2496.2	24.8643987999999\\
2496.4	25.2290711000001\\
2496.6	25.3556926000001\\
2496.8	24.9672733000002\\
2497	25.2026931\\
2497.2	25.7786202000002\\
2497.4	26.0888412999998\\
2497.6	25.8927726000002\\
2497.8	25.2258016999999\\
2498	25.1953917999999\\
2498.2	25.9725208999998\\
2498.4	26.4378827999999\\
2498.6	25.9483008000002\\
2498.8	25.2390700000001\\
2499	24.6791403000002\\
2499.2	24.6651225999999\\
2499.4	24.9356805000002\\
2499.6	25.3342723999999\\
2499.8	25.4413797000002\\
2500	25.5085192000001\\
2500.2	25.3564600999998\\
2500.4	25.5515611999999\\
2500.6	26.0089766000001\\
2500.8	26.0599651000002\\
2501	25.9052000000001\\
2501.2	26.0718702999998\\
2501.4	25.7239017000002\\
2501.6	24.8278003999999\\
2501.8	24.3211900000001\\
2502	24.6938074\\
2502.2	24.8504984000001\\
2502.4	24.6248614000001\\
2502.6	24.6658088999998\\
2502.8	24.9657560999999\\
2503	25.1712649000001\\
2503.2	25.5680781000001\\
2503.4	25.7554439\\
2503.6	25.8331174999998\\
2503.8	25.5980829\\
2504	25.6993109\\
2504.2	25.9041990999999\\
2504.4	26.0128894999998\\
2504.6	25.4684539999998\\
2504.8	24.8419887999999\\
2505	24.8073045000001\\
2505.2	24.9067160999998\\
2505.6	25.4605333\\
2505.8	25.6125229999998\\
2506	25.4275446000001\\
2506.2	25.3830653999999\\
2506.6	25.5834945000001\\
2506.8	25.7670603000001\\
2507	25.5984131999999\\
2507.2	25.4023514\\
2507.4	24.9243568000002\\
2507.6	24.4226574999998\\
2507.8	24.7342385000002\\
2508	25.1879795999998\\
2508.2	25.5194485000002\\
2508.4	25.5709746000002\\
2508.6	25.6673119000002\\
2508.8	25.6062949000002\\
2509	25.7935656999998\\
2509.2	26.2852346\\
2509.4	26.2061073999998\\
2509.6	25.3228435000001\\
2509.8	25.1888837000001\\
2510	25.2777646999998\\
2510.2	25.4868027000002\\
2510.4	24.9109616000001\\
2510.6	25.2633117\\
2510.8	25.3788841000001\\
2511	25.1946999000002\\
2511.2	25.2486052999998\\
2511.4	25.3775104000001\\
2511.6	25.6613984000001\\
2511.8	25.8672526\\
2512	25.5913922999998\\
2512.2	25.4967660000002\\
2512.4	25.2428243999998\\
2512.6	25.3045175000002\\
2512.8	25.5554642000002\\
2513	25.7292014999998\\
2513.2	25.8690744999999\\
2513.4	25.7734273000001\\
2513.6	25.5442569000002\\
2513.8	25.4038601000002\\
2514	25.5909796999999\\
2514.2	25.7527144000001\\
2514.4	25.7692654000002\\
2514.6	25.7263616999999\\
2514.8	25.7333392\\
2515	25.5225221000001\\
2515.2	25.1556750999998\\
2515.4	24.8798760999998\\
2515.6	24.9422728\\
2515.8	25.1542663999999\\
2516	25.2314365000002\\
2516.2	25.5593914000001\\
2516.4	26.1210454000002\\
2516.6	26.1696602000002\\
2516.8	25.8517047\\
2517	25.9471035000001\\
2517.2	26.1376455\\
2517.4	25.8143991000002\\
2517.6	25.4147840000001\\
2517.8	25.5118324\\
2518	25.5828200000001\\
2518.2	25.3309039000001\\
2518.4	25.3875011999999\\
2518.6	25.6985101999999\\
2518.8	25.9293742\\
2519	25.7666677000002\\
2519.2	25.3450898999999\\
2519.4	25.4668614000002\\
2519.6	25.4417059000002\\
2519.8	25.7374155000002\\
2520	26.5520141000002\\
2520.2	27.0301390999998\\
2520.4	26.4295132000002\\
2520.6	25.8866632999998\\
2520.8	25.6090551000002\\
2521	25.3617000999998\\
2521.2	25.0904516999999\\
2521.4	24.9872488999999\\
2521.6	25.0523549999998\\
2521.8	25.5576655999998\\
2522	25.6882332\\
2522.2	25.7201501\\
2522.4	26.2237982000001\\
2522.6	26.3123218000001\\
2523	26.2102911000002\\
2523.2	25.9579389\\
2523.4	25.7403709\\
2523.6	25.9617917999999\\
2523.8	25.9037913000002\\
2524	25.6949595000001\\
2524.2	25.4086864000001\\
2524.4	25.25144\\
2524.6	25.6289548\\
2524.8	25.8196143\\
2525	25.6343403000001\\
2525.2	25.6384862\\
2525.4	25.8607161\\
2525.6	26.3540699\\
2525.8	26.4885951000001\\
2526	26.5159453000001\\
2526.2	26.3660193999999\\
2526.4	25.9843860999999\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2526.4	25.9843860999999\\
2526.6	25.94922\\
2527	26.1320719999999\\
2527.2	25.8401889000002\\
2527.4	25.1843475000001\\
2527.6	25.0991353999998\\
2527.8	25.2873599\\
2528	25.2960517000001\\
2528.2	25.3686604999998\\
2528.4	26.0511900000001\\
2528.6	26.1846045000002\\
2528.8	26.2549119999999\\
2529	25.9022786\\
2529.2	25.6092497999998\\
2529.4	26.2710609000001\\
2529.6	26.9000526999998\\
2529.8	26.7437620999999\\
2530	26.7255556\\
2530.2	26.6917841999998\\
2530.4	26.1291615\\
2530.6	25.8383982\\
2530.8	25.7970801000001\\
2531	25.8801702999999\\
2531.2	25.6815686\\
2531.4	25.364806\\
2531.6	25.4240736000002\\
2531.8	25.6862977000001\\
2532	25.9249948000001\\
2532.2	26.0755359999998\\
2532.4	26.031199\\
2532.6	26.1628046000001\\
2532.8	26.1490727999999\\
2533	25.9162663000002\\
2533.2	26.1506426000001\\
2533.4	25.9848406999999\\
2533.6	25.9981988999998\\
2533.8	26.1168214999998\\
2534	26.0591083999998\\
2534.2	26.0416163\\
2534.4	25.9392763000001\\
2534.6	26.0875291000002\\
2534.8	26.4833165\\
2535	26.2160699000001\\
2535.2	26.3220494000002\\
2535.4	26.8551278\\
2535.6	27.0650859000002\\
2535.8	27.0857807000002\\
2536	26.8793340000002\\
2536.2	26.4106559000002\\
2536.4	25.8227017999998\\
2536.6	25.1240793000002\\
2536.8	24.8803514000001\\
2537	24.9268631\\
2537.2	25.5057160000001\\
2537.4	25.7091578\\
2537.6	25.7428573000002\\
2537.8	26.1289961000002\\
2538	26.7157440000001\\
2538.2	26.9926911000002\\
2538.4	26.8378934000002\\
2538.6	27.1480050999999\\
2538.8	27.4801229\\
2539	27.4553893000002\\
2539.2	27.6258400000002\\
2539.4	27.0280984999999\\
2539.6	26.1134886\\
2539.8	25.8553314000001\\
2540	25.8876989999999\\
2540.2	25.5358516000001\\
2540.4	25.336382\\
2540.6	25.4794427000002\\
2540.8	25.6906613000001\\
2541	26.2260848999999\\
2541.2	26.4362119000002\\
2541.4	26.4852990999998\\
2541.6	26.4906068\\
2541.8	27.0676540999998\\
2542	27.4220341\\
2542.2	27.3786740999999\\
2542.4	27.0775067999998\\
2542.6	27.0098862\\
2542.8	26.7808911000002\\
2543	26.6345009000001\\
2543.2	26.7707790999998\\
2543.4	26.5440316999998\\
2543.6	26.3950015\\
2543.8	26.3158717000001\\
2544	26.1333048000001\\
2544.2	26.1748312999998\\
2544.4	25.9952656999999\\
2544.6	26.2150120000001\\
2544.8	26.8131035000001\\
2545	27.1228148\\
2545.2	27.0958362000001\\
2545.4	26.8369975000001\\
2545.6	26.1638170000001\\
2545.8	26.2025060000001\\
2546	26.1342241000002\\
2546.2	26.1215489000001\\
2546.4	26.4653886000001\\
2546.6	26.9266972999999\\
2546.8	27.4418145999998\\
2547	27.6137687999999\\
2547.2	27.3640378\\
2547.4	27.3935630999999\\
2547.6	27.5817040000002\\
2547.8	27.4028500999998\\
2548	27.2128563000001\\
2548.2	27.2838344000002\\
2548.4	27.3219342000002\\
2548.6	26.9493019000001\\
2548.8	26.6843348000002\\
2549	26.1176863999999\\
2549.2	25.7280774000001\\
2549.4	25.2584883\\
2549.6	25.7689893000002\\
2549.8	26.7351801\\
2550	27.3257523000002\\
2550.2	27.6033971000002\\
2550.4	27.2143937000001\\
2550.6	27.1332167999999\\
2550.8	27.5025178000001\\
2551	27.9494424999998\\
2551.2	28.5030780000002\\
2551.4	28.2880497000001\\
2551.6	28.0216676\\
2551.8	27.3781988000001\\
2552	27.1233401\\
2552.2	26.9195401000002\\
2552.4	26.2095319\\
2552.6	25.7254923\\
2552.8	25.7111805999998\\
2553	26.4756238\\
2553.2	27.0701643000002\\
2553.4	27.1520257000002\\
2553.6	26.7333463999998\\
2553.8	27.0063147000001\\
2554	27.5254301\\
2554.2	28.1901810999998\\
2554.4	28.5584996000002\\
2554.6	28.1227635\\
2554.8	28.1384622\\
2555	27.8618996\\
2555.2	27.2032559999998\\
2555.4	26.9608957999999\\
2555.6	27.0602794000001\\
2555.8	27.0898201999998\\
2556	27.1821236999999\\
2556.2	26.5385467999999\\
2556.4	26.6164128999999\\
2556.6	26.886086\\
2556.8	26.9919866\\
2557	27.4193541999998\\
2557.2	27.9573380000002\\
2557.4	28.1640972\\
2557.6	28.1558659000002\\
2557.8	27.7785405999998\\
2558	27.7013069999998\\
2558.2	27.8396376999999\\
2558.4	27.8611759999999\\
2558.6	27.9835619999999\\
2558.8	28.1673946000001\\
2559	27.9768779999999\\
2559.2	28.0391301999998\\
2559.4	27.9628462999999\\
2559.6	27.4213113000001\\
2559.8	27.0053379999999\\
2560	27.0792397999999\\
2560.2	27.6587023000002\\
2560.4	27.8297919000001\\
2560.8	27.8475481\\
2561	27.8663052000002\\
2561.2	28.0268729999998\\
2561.4	28.1674567999999\\
2561.6	28.1688466000001\\
2561.8	28.3850526000001\\
2562	28.3548285000002\\
2562.2	28.2173529000002\\
2562.4	28.3338029000001\\
2562.6	28.2562272999999\\
2562.8	28.0492141999998\\
2563	28.0489272\\
2563.2	28.1575351000001\\
2563.6	27.9695738999999\\
2563.8	27.7580635999998\\
2564	27.6144092999998\\
2564.2	27.7174\\
2564.4	27.5207559\\
2564.6	27.9006859000001\\
2564.8	28.4175405999999\\
2565	28.0044367999999\\
2565.2	27.6615013999999\\
2565.4	27.9323989999998\\
2565.6	28.4110058000001\\
2565.8	28.4918779\\
2566	28.1459120999998\\
2566.2	28.0545326000001\\
2566.4	28.3892473000001\\
2566.6	28.4730015\\
2566.8	28.2407202999998\\
2567	27.8980766999998\\
2567.2	27.574388\\
2567.4	27.1903603000001\\
2567.6	27.3521724000002\\
2567.8	27.7080755000002\\
2568	27.5052033000002\\
2568.2	27.1327683999998\\
2568.4	27.5133043000001\\
2568.6	28.1570615999999\\
2568.8	28.2240554999998\\
2569	28.0986078999999\\
2569.2	27.8446518999999\\
2569.4	27.6447689000001\\
2569.6	27.967024\\
2569.8	28.1796405999999\\
2570	27.8217187999999\\
2570.2	27.5079936000002\\
2570.4	27.5010361\\
2570.6	27.5017386999998\\
2570.8	27.4634996\\
2571	27.1244495999999\\
2571.2	26.6866089\\
2571.4	27.0007900000001\\
2571.6	27.5776123999999\\
2571.8	27.5352321999999\\
2572	27.8675847\\
2572.2	27.9967744999999\\
2572.4	28.2448905000001\\
2572.6	28.3806027999999\\
2572.8	27.9021413\\
2573	27.581189\\
2573.2	27.3470729000001\\
2573.4	27.2886085\\
2573.6	27.3267599999999\\
2573.8	27.2720211999999\\
2574	27.5767111999999\\
2574.2	27.0607694999999\\
2574.4	26.7697656\\
2574.6	27.1673931999999\\
2574.8	27.3763116999999\\
2575	27.3720819999999\\
2575.2	26.9321153999999\\
2575.4	27.2022031000001\\
2575.6	27.7079948999999\\
2575.8	28.1425530000001\\
2576	28.3920718999998\\
2576.2	28.1064682000001\\
2576.4	27.4307700999998\\
2576.6	27.2872496999998\\
2576.8	27.1620418000002\\
2577	27.3430397000002\\
2577.2	27.2727988000001\\
2577.4	27.0962771999998\\
2577.6	27.3089289\\
2577.8	27.4014582999998\\
2578	27.1785279000001\\
2578.2	27.4297247999998\\
2578.4	27.5524796999998\\
2578.6	27.5194729999998\\
2578.8	27.4601250999999\\
2579	27.5760639999999\\
2579.2	27.5490903999998\\
2579.4	27.6282239000002\\
2579.6	27.6182306000001\\
2579.8	27.3927386999999\\
2580	26.9461282000002\\
2580.2	26.731644\\
2580.4	27.2154366\\
2580.6	27.6414150000001\\
2580.8	27.8525983999998\\
2581	27.5348893\\
2581.2	27.0571983999998\\
2581.4	26.7457601999999\\
2581.6	26.9223682000002\\
2581.8	27.579369\\
2582	28.064903\\
2582.2	27.9201640000001\\
2582.4	27.8084419000002\\
2582.6	27.5543059000001\\
2582.8	27.0478667000002\\
2583	26.5849162\\
2583.2	26.4328694000001\\
2583.4	26.6108846000002\\
2583.6	27.1806185999999\\
2583.8	27.7169684\\
2584	27.6615526999999\\
2584.2	27.3036913999999\\
2584.6	27.1156206000001\\
2584.8	27.2270173000002\\
2585	27.4357504\\
2585.2	27.2181833\\
2585.4	27.4988007000002\\
2585.6	27.5797561999998\\
2585.8	27.1472331\\
2586	26.5444050000001\\
2586.2	26.1498866000002\\
2586.4	26.2090767999998\\
2586.6	26.8025300999998\\
2586.8	26.9687493000001\\
2587	26.7198382000001\\
2587.2	26.9177814999998\\
2587.4	26.9984973000001\\
2587.6	27.1482867\\
2587.8	27.7602003000002\\
2588	27.8531667000002\\
2588.2	27.4109371\\
2588.4	27.4909598999998\\
2588.6	27.0130806000002\\
2588.8	26.4717104000001\\
2589	26.3444023000002\\
2589.2	26.6487265000001\\
2589.4	26.6367095000001\\
2589.6	26.1756839\\
2589.8	26.3012841999998\\
2590	26.2250672\\
2590.2	26.3376939\\
2590.4	26.2519889\\
2590.6	26.3899881000002\\
2590.8	27.1454631000001\\
2591	27.5822569000002\\
2591.2	27.6865302000001\\
2591.4	27.2866503\\
2591.6	26.7670945999998\\
2591.8	26.1839356999999\\
2592	26.4001059000002\\
2592.2	26.7166022000001\\
2592.4	26.5713409\\
2592.6	26.4400504999999\\
2592.8	26.2054751999999\\
2593	26.1036785000001\\
2593.2	26.1894296\\
2593.4	26.2571628000001\\
2593.6	26.2746041999999\\
2593.8	26.4450974000001\\
2594	26.3145915999999\\
2594.2	26.7879833000002\\
2594.4	26.7852455000002\\
2594.6	26.5352982999998\\
2594.8	26.7137295000002\\
2595	26.9665888\\
2595.2	26.8484813999999\\
2595.4	26.3880107999998\\
2595.6	26.5758648999999\\
2595.8	26.0416046\\
2596	25.7496120999999\\
2596.2	25.8841318999998\\
2596.4	26.1499838999998\\
2596.6	26.4506124\\
2596.8	26.6388826000002\\
2597	26.2671685999999\\
2597.2	26.0308860999999\\
2597.4	25.5871781000001\\
2597.6	25.6300636000001\\
2597.8	26.0845066000002\\
2598	26.3977183000002\\
2598.2	26.6320452999998\\
2598.4	26.6587292999998\\
2598.6	26.4792489000001\\
2598.8	26.2626384999999\\
2599	26.1820281999999\\
2599.2	26.2177566999999\\
2599.4	25.8801113\\
2599.6	25.6956825000002\\
2599.8	25.9177381999998\\
2600	25.9220721000002\\
2600.2	26.0877578999998\\
2600.4	26.2159513000001\\
2600.6	26.1494404\\
2600.8	25.8304969999999\\
2601	25.6900988000002\\
2601.2	25.6502366999998\\
2601.4	26.0198747999998\\
2601.6	25.7890309999998\\
2601.8	25.2911966000001\\
2602	25.2922444000001\\
2602.2	26.3006943999999\\
2602.4	26.5597238999999\\
2602.8	25.8973383000002\\
2603	25.4315384000001\\
2603.2	25.1281230999998\\
2603.4	25.1863413000001\\
2603.6	25.7676107000002\\
2603.8	25.9471744000002\\
2604	25.6950053999999\\
2604.2	25.8468796000002\\
2604.4	26.1730696999998\\
2604.6	25.5920590000001\\
2604.8	25.3569035\\
2605	25.2912307000001\\
2605.2	25.4809310000001\\
2605.4	25.3062678000001\\
2605.6	25.0599576999998\\
2605.8	24.7538801999999\\
2606	24.6418198000001\\
2606.2	24.6852167000002\\
2606.6	25.2975915000002\\
2606.8	25.1735751000001\\
2607	24.8757833\\
2607.2	24.8579490000002\\
2607.4	25.4259722000002\\
2607.6	25.6111523\\
2607.8	25.6624949000002\\
2608	25.5630037000001\\
2608.2	25.5781409000001\\
2608.4	24.9984300000001\\
2608.6	24.7102206999998\\
2608.8	24.7151834000001\\
2609	24.6255618999999\\
2609.2	23.9274688\\
2609.4	23.944317\\
2609.6	24.3928182\\
2609.8	24.3408512000001\\
2610	24.2491125000001\\
2610.2	24.0708755000001\\
2610.4	23.839559\\
2610.6	24.1722817\\
2610.8	24.5430888999999\\
2611	24.9966482999998\\
2611.2	25.1012483\\
2611.4	24.8231544\\
2611.6	24.5943785999998\\
2611.8	25.0225535999998\\
2612	24.9724583000002\\
2612.2	24.6946809999999\\
2612.4	24.3017666999999\\
2612.6	24.0372655000001\\
2612.8	23.8928261000001\\
2613	23.4944553\\
2613.2	23.6155429999999\\
2613.4	24.0125991\\
2613.6	24.0766358999999\\
2614	23.7561559000001\\
2614.2	23.3757055000001\\
2614.4	23.4708611999999\\
2614.8	24.0747916\\
2615	24.3438990999998\\
2615.2	24.5061706000001\\
2615.4	24.6530741000001\\
2615.6	24.7502180000001\\
2615.8	24.1887290999998\\
2616	23.6754566999998\\
2616.2	24.0160952000001\\
2616.4	23.9139535999998\\
2616.6	23.8667934\\
2616.8	23.9690820999999\\
2617	24.3314577000001\\
2617.2	24.4349900000002\\
2617.4	23.7990269000002\\
2617.6	23.3678132\\
2617.8	23.5234058999999\\
2618	23.4210008\\
2618.2	23.3711582999999\\
2618.4	23.7796812000001\\
2618.6	24.0979311000001\\
2619	24.1068218\\
2619.2	24.0439124\\
2619.4	24.3656380000002\\
2619.6	24.8113785999999\\
2619.8	24.9869236999998\\
2620	24.721548\\
2620.2	24.4024644000001\\
2620.4	24.3064832\\
2620.6	24.3120678999999\\
2620.8	23.9020486999998\\
2621	23.4180799000001\\
2621.2	23.1169645\\
2621.4	23.0523655000002\\
2621.6	22.7013772999999\\
2621.8	22.7501714999999\\
2622	23.5130122999999\\
2622.2	24.4270520999999\\
2622.4	24.8451859000002\\
2622.6	24.4906311\\
2622.8	24.4286871999998\\
2623	24.4896042\\
2623.2	24.3093727999999\\
2623.4	24.104656\\
2623.6	24.403605\\
2623.8	24.2700539000002\\
2624	24.0965996999998\\
2624.2	24.1501988999999\\
2624.4	23.9037186999999\\
2624.6	22.6933942999999\\
2624.8	22.3191277000001\\
2625.2	22.8743061999999\\
2625.6	24.2225472999999\\
2625.8	24.8200843\\
2626	25.2359118999998\\
2626.2	25.1729712000001\\
2626.4	24.7241057000001\\
2626.6	24.0796918999999\\
2626.8	23.7548852\\
2627	23.6433456999998\\
2627.2	23.821805\\
2627.4	23.8851269000002\\
2627.6	23.8837042999999\\
2627.8	23.4588552999999\\
2628	22.7723310000001\\
2628.2	22.3886287999999\\
2628.4	22.4366362000001\\
2628.6	22.8502183000001\\
2628.8	23.0798758999999\\
2629	23.9608490999999\\
2629.2	24.3581183000001\\
2629.4	24.2209208999998\\
2629.6	24.1551389000001\\
2629.8	24.1472023000001\\
2630	24.0373077999998\\
2630.2	24.0261587\\
2630.4	24.1794018000001\\
2630.6	23.8926403\\
2630.8	23.5097391999998\\
2631	23.4459007999999\\
2631.2	23.0845749999999\\
2631.4	22.2458741999999\\
2631.6	22.1822554999999\\
2631.8	22.3559224999999\\
2632	22.3353278999998\\
2632.2	23.2103455000001\\
2632.4	23.6766434000001\\
2632.6	23.5376769999998\\
2632.8	23.7638353000002\\
2633.2	23.9876992\\
2633.4	24.2882625000002\\
2633.6	24.2716571000001\\
2633.8	24.5564773000001\\
2634	24.2024999999999\\
2634.2	23.2607856\\
2634.4	22.6886623\\
2634.6	22.87765967\\
2634.8	22.8839552999998\\
2635	22.32153178\\
2635.2	21.9803935199998\\
2635.4	21.9501764900001\\
2635.6	21.9744737300002\\
2635.8	22.6706432400001\\
2636	22.9526786000001\\
2636.2	22.8664985999999\\
2636.4	23.0559435999999\\
2636.6	23.5279326\\
2636.8	23.8879274000001\\
2637	24.3636142999999\\
2637.2	24.9527625999999\\
2637.4	24.7453601000002\\
2637.6	24.0034255999999\\
2637.8	23.0505680000001\\
2638	22.9932079999999\\
2638.2	23.0628698\\
2638.6	21.9478214999999\\
2638.8	21.5989285199998\\
2639	22.30134374\\
2639.2	22.6457676999999\\
2639.4	22.0992199000002\\
2639.6	21.9249635299998\\
2639.8	22.5914349599998\\
2640	23.7391919199999\\
2640.2	24.25585099\\
2640.4	24.3873981000002\\
2640.6	24.2076330999998\\
2640.8	23.6981627\\
2641	23.2996266999999\\
2641.2	23.4836525000001\\
2641.4	23.4657677999999\\
2641.8	22.9471579999999\\
2642	22.5596949000001\\
2642.2	22.0817145000001\\
2642.4	22.3125481000002\\
2642.6	22.5200518000001\\
2642.8	22.4841344000001\\
2643	22.2853867499998\\
2643.2	22.48114988\\
2643.4	22.9538419300002\\
2643.6	23.4843163999999\\
2643.8	23.9503020000002\\
2644	23.9141777599998\\
2644.2	23.5224039099999\\
2644.4	23.3539399599999\\
2644.6	23.28178174\\
2644.8	23.0555162000001\\
2645	22.6831956999999\\
2645.2	22.8785966999999\\
2645.4	22.9958499999998\\
2645.6	22.8148288000002\\
2645.8	22.3670508999999\\
2646	22.3314126\\
2646.2	22.6317783999998\\
2646.4	22.9884336999999\\
2646.6	22.7880387\\
2646.8	22.6508257\\
2647	22.8597355000002\\
2647.2	22.9488474\\
2647.4	22.8232569000002\\
2647.6	23.0228192999998\\
2647.8	23.12726006\\
2648	23.3090450999998\\
2648.2	22.7969579999999\\
2648.4	22.6553875\\
2648.6	22.8194183000001\\
2648.8	22.7801826700002\\
2649	22.6849402299999\\
2649.2	22.2393255000002\\
2649.4	22.0783568000002\\
2649.6	22.2920257000001\\
2649.8	22.2616638\\
2650	22.3096814999999\\
2650.2	22.3684321999999\\
2650.4	22.1728991999998\\
2650.6	22.2149679999998\\
2650.8	22.5684655999999\\
2651	23.1649490999998\\
2651.2	23.7060864999999\\
2651.4	23.8352239000001\\
2651.6	23.8182216\\
2651.8	23.8144281999998\\
2652	23.4832117000001\\
2652.4	22.6971201000001\\
2652.6	22.5694274000002\\
2652.8	22.6253304000002\\
2653	22.1919852400001\\
2653.2	21.8241380899999\\
2653.4	21.65057978\\
2653.6	21.5478554699998\\
2653.8	21.3913716000002\\
2654	21.5073726000001\\
2654.2	21.9623885999999\\
2654.4	22.6124160999998\\
2654.6	22.9750785000001\\
2654.8	23.5084872000002\\
2655	24.2913352\\
2655.2	24.2679721999998\\
2655.4	23.8123338\\
2655.6	23.4321789999999\\
2655.8	22.8781256000002\\
2656	23.1846051000002\\
2656.2	23.3787117000002\\
2656.6	22.3972456000001\\
2656.8	21.7608664999998\\
2657	21.5953012\\
2657.2	21.5809005999999\\
2657.4	21.6828605000001\\
2657.6	22.1703072999999\\
2657.8	22.5453173000001\\
2658	22.9584031999998\\
2658.2	23.6757155999999\\
2658.4	24.2511728999998\\
2658.6	24.2359713999999\\
2658.8	24.0348097000001\\
2659	23.9834516000001\\
2659.2	23.6432144999999\\
2659.4	23.6386428000001\\
2659.6	23.2939142999999\\
2659.8	23.0334809999999\\
2660	22.8473035000002\\
2660.2	22.5954557\\
2660.4	22.4080213000002\\
2660.6	22.3941519999998\\
2660.8	22.3977614\\
2661	22.5974038999998\\
2661.2	22.9910212\\
2661.4	23.4026871000001\\
2661.6	23.9004150999999\\
2661.8	24.1642704000001\\
2662	24.1908343999999\\
2662.2	24.0858707000002\\
2662.4	24.385229\\
2662.6	24.5821781999998\\
2662.8	24.1127112999998\\
2663	23.5723071000002\\
2663.2	23.1243792999999\\
2663.4	23.3078344999999\\
2663.6	23.1832214000001\\
2663.8	23.1191331999999\\
2664	23.2291647000002\\
2664.2	23.4864259999999\\
2664.4	23.7009475\\
2664.6	23.4256713\\
2664.8	23.6771422000002\\
2665	23.9588764\\
2665.2	24.0762322\\
2665.4	24.2393204\\
2665.6	24.4443179\\
2665.8	24.8347792\\
2666	24.9327108000002\\
2666.2	24.6567031\\
2666.4	24.5301009999998\\
2666.6	24.3435863\\
2666.8	23.9540379\\
2667	23.9933913999998\\
2667.2	23.6701518999998\\
2667.4	23.6544343\\
2667.6	23.7968329999999\\
2667.8	24.0285712999998\\
2668	24.4226555\\
2668.2	24.8994837\\
2668.4	24.9617661000002\\
2668.6	24.9126317999999\\
2668.8	25.0091250999999\\
2669	24.8213931\\
2669.2	24.4877772\\
2669.4	24.5924055999999\\
2669.6	24.6114931000002\\
2669.8	24.5708387\\
2670	24.4084272\\
2670.2	24.4521757000002\\
2670.4	24.5792345\\
2670.8	24.7798069\\
2671	25.0434826999999\\
2671.2	25.0652706000001\\
2671.4	25.1903304000002\\
2671.6	25.5693630000001\\
2671.8	25.8514750999998\\
2672	25.0856030999998\\
2672.2	24.8971216\\
2672.4	25.2126733\\
2672.6	25.0931074\\
2672.8	24.8153738000001\\
2673	24.6315977999998\\
2673.2	24.5732238999999\\
2673.4	24.3608482999998\\
2673.6	24.3912387\\
2673.8	25.1109541000001\\
2674	25.5852361000002\\
2674.2	25.6449059000001\\
2674.4	25.7467348\\
2674.6	25.8606473999998\\
2674.8	25.8662638999999\\
2675	25.7432515999999\\
2675.2	25.5996522999999\\
2675.4	25.7223905999999\\
2675.6	25.8355664000001\\
2675.8	25.5929799\\
2676	25.0782650000001\\
2676.2	24.8041804\\
2676.4	24.9325945999999\\
2676.6	25.0159220999999\\
2676.8	25.3617192000002\\
2677	25.05098\\
2677.2	24.4693461000002\\
2677.4	24.7014374999999\\
2677.8	25.8441244999999\\
2678	25.7443576999999\\
2678.2	25.9414474999999\\
2678.4	26.1077756\\
2678.6	26.1749132999998\\
2678.8	26.3085136\\
2679	25.8711293000001\\
2679.2	25.1810194\\
2679.4	25.0788630000002\\
2679.6	25.1151496000002\\
2679.8	25.1240588999999\\
2680	25.0916840999998\\
2680.2	24.9895710999999\\
2680.4	25.0009894\\
2680.6	25.0017303999998\\
2680.8	25.3215869999999\\
2681	25.3928501999999\\
2681.2	25.2213605000002\\
2681.4	25.4407870999999\\
2681.6	25.6808538999999\\
2681.8	25.6485195\\
2682	25.9734395\\
2682.2	26.0943425\\
2682.4	25.9192535000002\\
2682.6	25.8147395000001\\
2682.8	25.6849587000002\\
2683	25.1291104000002\\
2683.2	24.5987676999998\\
2683.4	24.6546874999999\\
2683.6	24.7975683999998\\
2683.8	24.8761073000001\\
2684	25.085024\\
2684.2	25.0050178000001\\
2684.4	24.6859386000001\\
2684.6	25.0851094\\
2684.8	25.8257475999999\\
2685	25.9992766999999\\
2685.2	25.600954\\
2685.4	25.3675640000001\\
2685.6	24.9383025000002\\
2685.8	24.6301395999999\\
2686	25.0372292000002\\
2686.2	25.0238964\\
2686.4	25.1502463000002\\
2686.6	25.3844951000001\\
2686.8	25.3195922\\
2687	25.1576949999999\\
2687.2	24.9693929\\
2687.4	25.0699774\\
2687.6	25.0319877000002\\
2687.8	25.1739812000001\\
2688	25.3046192000002\\
2688.2	25.2498065\\
2688.4	25.2404161999998\\
2688.6	24.9273701000002\\
2688.8	24.5584742000001\\
2689	24.6495952999999\\
2689.2	24.5050627000001\\
2689.4	24.1721185000001\\
2689.6	24.5157433999998\\
2689.8	25.4264972000001\\
2690	25.6594310999999\\
2690.2	25.3327288\\
2690.4	25.1355736\\
2690.6	25.4157897\\
2690.8	25.4743137999999\\
2691	25.1164297999999\\
2691.2	24.9072436000001\\
2691.4	25.0091991999998\\
2691.6	25.1411051\\
2691.8	24.9734113999998\\
2692	24.8214549999998\\
2692.2	24.7279199999998\\
2692.4	24.8538321999999\\
2692.6	24.9446022000002\\
2692.8	25.1432435000002\\
2693	25.3959964000001\\
2693.2	24.7810195000002\\
2693.4	24.8055175\\
2693.6	25.0466906000001\\
2693.8	25.0703787000002\\
2694	25.0021026999998\\
2694.2	24.8480672999999\\
2694.4	24.8801597000001\\
2694.6	24.5476573999999\\
2694.8	24.3387717999999\\
2695	24.324079\\
2695.2	24.7621359\\
2695.4	25.0193147\\
2695.6	25.5476189999999\\
2695.8	26.1620773\\
2696	26.2566611000002\\
2696.2	25.7710668999998\\
2696.4	25.1665283000002\\
2696.6	24.8329975000001\\
2697	25.2400352\\
2697.2	24.9412999000001\\
2697.4	24.8533713000002\\
2697.6	24.2631971999999\\
2697.8	23.7464037\\
2698	23.5437725000002\\
2698.2	23.4798603999998\\
2698.4	23.9033795999999\\
2698.6	24.5731239000002\\
2698.8	25.1939895999999\\
2699	25.4500035999999\\
2699.2	25.4910592000001\\
2699.4	25.5462173999999\\
2699.6	25.8406347999999\\
2699.8	25.9188769000002\\
2700	25.5903423999998\\
2700.2	25.1559338000002\\
2700.4	24.6779658999999\\
2700.6	24.7076235\\
2700.8	25.1364813999999\\
2701	24.9636626000001\\
2701.2	23.9563063000001\\
2701.4	23.2645051999998\\
2701.6	23.2408316000001\\
2701.8	24.2016631000001\\
2702	24.5171697000001\\
2702.2	24.9032431999999\\
2702.4	25.1320731000001\\
2702.6	25.1894520000001\\
2702.8	25.3223812000001\\
2703	24.9632941\\
2703.2	24.8928682000001\\
2703.4	25.0674085999999\\
2703.6	25.2070785000001\\
2703.8	24.9272234\\
2704	24.8827844000002\\
2704.2	24.6795047000001\\
2704.4	24.8012438000001\\
2704.6	24.9888230000001\\
2704.8	24.6125270000002\\
2705	24.3895094\\
2705.2	24.5848249000001\\
2705.4	24.7529927\\
2705.6	24.5783765000001\\
2705.8	24.6480753000001\\
2706	24.8244451999999\\
2706.2	24.6845038000001\\
2706.4	24.6610765999999\\
2706.6	24.7010719999998\\
2706.8	24.8583180000001\\
2707	24.7670109999999\\
2707.2	24.7835854\\
2707.4	25.0930876000002\\
2707.6	25.6599372000001\\
2707.8	25.7367227\\
2708	25.3685028\\
2708.2	25.1338796999999\\
2708.4	24.9722658999999\\
2708.6	24.6112174999998\\
2708.8	24.6230862000002\\
2709	24.9253150999998\\
2709.2	24.8875495000002\\
2709.4	24.8672316000002\\
2709.6	24.8340982999998\\
2709.8	25.1188728000002\\
2710	25.1027428000002\\
2710.2	24.9796228999999\\
2710.4	24.9243497000002\\
2710.6	25.2807437000001\\
2710.8	25.4599628999999\\
2711	25.4085954000002\\
2711.2	26.0223172000001\\
2711.4	25.9996379999998\\
2711.6	25.3794176000001\\
2711.8	24.6186241999999\\
2712	24.3443522000002\\
2712.2	24.4422545000002\\
2712.4	24.8428792\\
2712.6	24.8485074999999\\
2712.8	25.0119009\\
2713	25.4560485000002\\
2713.2	25.4515145999999\\
2713.4	25.3635659000001\\
2713.8	25.6172284999998\\
2714	25.8421754999999\\
2714.2	25.8831925999998\\
2714.4	25.7264097000002\\
2714.6	24.9473727\\
2714.8	24.5643789999999\\
2715	24.9108563999998\\
2715.2	24.7385979000001\\
2715.4	24.5372594\\
2715.6	24.7177182\\
2715.8	25.3857188000002\\
2716	25.3338521999999\\
2716.2	24.9072781\\
2716.4	24.9598838000002\\
2716.6	25.6797428\\
2716.8	26.0910825999999\\
2717	26.3052658000001\\
2717.4	25.9012186\\
2717.6	25.5302452000001\\
2717.8	25.0256264\\
2718	24.9111621000002\\
2718.2	24.9283949000001\\
2718.4	24.6980917999999\\
2718.6	24.5538477\\
2718.8	25.1539508999999\\
2719	25.5509737000002\\
2719.2	25.3859719000002\\
2719.4	25.0799993999999\\
2719.6	24.8632342999999\\
2719.8	25.039933\\
2720	25.3770890999999\\
2720.2	25.6704445\\
2720.4	26.1023725\\
2720.6	26.2434739\\
2720.8	25.6516646999999\\
2721	25.1376891\\
2721.2	24.6777920999998\\
2721.4	25.0094813000001\\
2721.6	25.5980387\\
2721.8	25.9398550000001\\
2722	25.7421847999999\\
2722.2	25.2264986999999\\
2722.4	25.0111151000001\\
2722.6	24.7466813999999\\
2722.8	24.5907523000001\\
2723	24.7638105999999\\
2723.2	25.0832117999998\\
2723.4	25.1977356000002\\
2723.6	25.0371343000002\\
2723.8	25.1388784000001\\
2724	25.8295066000001\\
2724.2	25.8019583\\
2724.4	25.0912825\\
2724.6	25.1998899\\
2724.8	25.0590148000001\\
2725	25.5411067999999\\
2725.2	25.8526923999998\\
2725.8	24.8054350000002\\
2726	24.623008\\
2726.2	24.6767795000001\\
2726.4	24.6776666000001\\
2726.6	24.3456633000001\\
2726.8	24.6181222\\
2727	25.4018701\\
2727.2	25.5794437999998\\
2727.4	25.3369990000001\\
2727.6	25.4596104000002\\
2727.8	25.2247176000001\\
2728	25.6685222999999\\
2728.2	25.7916405000001\\
2728.4	25.227887\\
2728.6	25.3083725000001\\
2728.8	25.1156817000001\\
2729	24.8339320999999\\
2729.2	24.9555675000001\\
2729.4	25.0662723\\
2729.6	24.6175656999999\\
2729.8	24.2846994000001\\
2730.2	25.4809172\\
2730.4	25.4479116000002\\
2730.6	25.4245329\\
2730.8	24.7990567000002\\
2731	25.0299850000001\\
2731.2	25.1392767000002\\
2731.4	24.7487019999999\\
2731.6	24.6643352000001\\
2731.8	24.7181197999998\\
2732	24.6131574999999\\
2732.2	24.7179064000002\\
2732.4	25.1633063999998\\
2732.6	24.7509868000002\\
2732.8	24.4240516\\
2733	25.0063974999998\\
2733.2	25.1507910999999\\
2733.4	25.4697976000002\\
2733.6	25.3829329999999\\
2733.8	25.1938420000001\\
2734	25.3869365999999\\
2734.2	25.6071947\\
2734.4	25.5735761000001\\
2734.6	24.9095944999999\\
2734.8	24.6769459000002\\
2735	25.051062\\
2735.2	24.9630803999999\\
2735.6	24.4292322000001\\
2735.8	24.0900485000002\\
2736	24.1199551999998\\
2736.2	24.4797646000002\\
2736.4	25.0103881\\
2736.6	25.1789309000001\\
2736.8	25.1322340000002\\
2737	25.0632346000002\\
2737.2	25.4838322999999\\
2737.4	25.5522050999998\\
2737.6	25.0446151000001\\
2737.8	24.6848688\\
2738	25.0356160000001\\
2738.2	25.4338894000002\\
2738.4	25.0751036000001\\
2738.6	24.6818687999998\\
2738.8	24.7439622000002\\
2739	24.8141073000002\\
2739.2	24.6370379\\
2739.4	24.4826352999999\\
2739.6	24.5375740999998\\
2739.8	24.5528942000001\\
2740	24.5454361000002\\
2740.2	24.9723076999999\\
2740.4	25.0618147\\
2740.6	24.7561583000002\\
2740.8	24.6540097000002\\
2741	25.1887692\\
2741.2	25.6364652000002\\
2741.4	25.4122852999999\\
2741.6	24.5319430999998\\
2741.8	24.3885565999999\\
2742	24.6967918999999\\
2742.2	24.7328919000001\\
2742.4	24.9997379000001\\
2742.6	25.1508407000001\\
2742.8	24.8452092000002\\
2743	24.8200034000001\\
2743.2	25.0497740999999\\
2743.4	25.0426302000001\\
2743.6	24.7833240999998\\
2743.8	24.7436134\\
2744.2	25.4804420999999\\
2744.6	24.8975049000001\\
2744.8	24.9940797999998\\
2745	24.9861280999999\\
2745.2	25.1018828000001\\
2745.4	25.1439323\\
2745.6	24.8966946999999\\
2746	24.9863654999999\\
2746.2	24.9552377999998\\
2746.4	24.9677360999999\\
2746.6	24.7901419999998\\
2746.8	24.7959406999998\\
2747	24.9287519\\
2747.2	24.6649247999999\\
2747.4	24.5276614999998\\
2747.6	24.5371832999999\\
2747.8	24.5174811000002\\
2748	25.1156015000001\\
2748.2	25.2966308999999\\
2748.4	25.2316645999999\\
2748.6	24.6012452999998\\
2748.8	24.3328572999999\\
2749	24.8534239000001\\
2749.2	25.2312671\\
2749.4	25.3792004000002\\
2749.6	25.7577839\\
2749.8	26.1907520999998\\
2750	26.0615281\\
2750.2	25.2113021999999\\
2750.4	24.8426393\\
2750.6	24.6514499\\
2750.8	24.2863161\\
2751	24.0980798999999\\
2751.2	24.4226604999999\\
2751.4	24.8101250999998\\
2751.6	24.8474636999999\\
2751.8	24.5192585\\
2752	24.4288627000001\\
2752.2	24.4031869\\
2752.4	24.57519\\
2752.6	25.2041568999998\\
2752.8	25.6695875999999\\
2753	26.0406131\\
2753.2	26.0934198\\
2753.4	25.8266015999998\\
2753.6	25.4979278000001\\
2753.8	25.5250230000001\\
2754	25.9135703000002\\
2754.2	25.6891973000002\\
2754.4	25.4995275000001\\
2754.6	25.1343882000001\\
2754.8	25.3080949\\
2755	25.1977001999999\\
2755.2	24.9567950999999\\
2755.4	24.8134322000001\\
2755.6	24.8146661999999\\
2755.8	24.9668747999999\\
2756	24.9009596999999\\
2756.2	25.3887942000001\\
2756.4	25.6132779999998\\
2756.6	25.6274828000001\\
2756.8	25.6812242999999\\
2757	25.5433852000001\\
2757.2	25.5049691999998\\
2757.4	25.9272421000001\\
2757.6	26.1744416000001\\
2757.8	26.0925080000002\\
2758	25.7767669999998\\
2758.2	25.6960349000001\\
2758.4	25.8655813999999\\
2758.6	25.7174058999999\\
2758.8	25.7093774\\
2759	25.7989109\\
2759.2	25.3693653999999\\
2759.4	25.4687952999998\\
2759.6	25.4824035000001\\
2759.8	25.5822407999999\\
2760	25.3103907\\
2760.2	25.2393201999998\\
2760.4	25.6644175000001\\
2760.6	25.8186789000001\\
2760.8	25.9333148000001\\
2761	26.0916390000002\\
2761.2	26.0279165000002\\
2761.6	25.9820814999998\\
2761.8	25.9006223000001\\
2762	25.9230938000001\\
2762.2	25.7340211000001\\
2762.4	25.5267738000002\\
2762.6	25.5383336\\
2763	26.0165664000001\\
2763.2	26.0367978999998\\
2763.4	26.2053796\\
2763.6	26.2750040999999\\
2763.8	25.93914\\
2764	25.7234013000002\\
2764.2	25.6003876\\
2764.4	25.4640948000001\\
2764.6	25.6819865000002\\
2764.8	25.7612645999998\\
2765	25.5492942000001\\
2765.2	25.7878494000001\\
2765.4	25.854589\\
2765.6	25.8290794999998\\
2765.8	25.7943217000002\\
2766	26.2849286000001\\
2766.2	26.5505994999999\\
2766.4	26.7430325999999\\
2766.6	26.6573933999998\\
2766.8	26.5999293999998\\
2767	26.2996008999999\\
2767.2	25.7958904000002\\
2767.4	25.5322151999999\\
2767.6	25.6532802000002\\
2767.8	25.5252561000002\\
2768	25.5650993999998\\
2768.2	25.6874223999998\\
2768.4	25.6037231999999\\
2768.6	25.9669457999998\\
2768.8	26.0344783999999\\
2769	25.8607296\\
2769.4	26.5926042000001\\
2769.6	26.4999191000002\\
2769.8	26.3539037\\
2770	26.2846555000001\\
2770.2	26.2515785000001\\
2770.4	25.9634621999999\\
2770.6	25.6327095000001\\
2770.8	25.8107451000001\\
2771	26.1546122999998\\
2771.2	26.3665686999998\\
2771.4	26.8271974999998\\
2771.6	26.7261976\\
2771.8	26.7275417999999\\
2772	26.9481893000002\\
2772.2	26.8528947\\
2772.4	26.7349780999998\\
2772.6	26.2469967000002\\
2772.8	26.1268679999998\\
2773.2	25.9338732000001\\
2773.4	26.0884148\\
2773.6	26.2292428000001\\
2773.8	26.0915209\\
2774	25.6332475999998\\
2774.2	25.7866723000002\\
2774.4	26.0977486000002\\
2774.6	26.3758607999998\\
2774.8	26.6820269\\
2775	26.7583506000001\\
2775.2	27.3809461000001\\
2775.4	27.8337648000002\\
2775.6	27.5803833999998\\
2776	26.3683618\\
2776.2	25.9318747000002\\
2776.4	25.7990832\\
2776.6	26.0283445\\
2776.8	26.2129552000001\\
2777	26.1355317000002\\
2777.2	26.1621611\\
2777.4	26.4917956999998\\
2777.6	26.5002662000002\\
2777.8	26.5220361000002\\
2778	26.7034408\\
2778.2	27.0907314000001\\
2778.4	27.3455632999999\\
2778.6	27.5290761000001\\
2778.8	27.3676696000002\\
2779	27.1323388000001\\
2779.2	26.4075892000001\\
2779.4	26.3292934999999\\
2779.6	26.5634209999998\\
2779.8	26.6933137999999\\
2780	26.3588930999999\\
2780.2	26.1549436999999\\
2780.4	26.0453981999999\\
2780.6	26.3912393999999\\
2780.8	26.7848932000002\\
2781	26.9639311000001\\
2781.2	26.8834112\\
2781.4	27.3264423999999\\
2781.6	27.435571\\
2781.8	27.0956250999998\\
2782	26.5620330000002\\
2782.2	25.9683146000002\\
2782.4	25.5477185\\
2782.6	25.5126648999999\\
2782.8	25.9263599000001\\
2783	26.2527963000002\\
2783.2	26.3387616999998\\
2783.4	26.4082788999999\\
2783.6	26.6957151000001\\
2783.8	27.3567392999998\\
2784	27.6630092999999\\
2784.2	27.7523117000001\\
2784.4	27.7585671000002\\
2784.6	27.4936625999999\\
2784.8	27.1106384\\
2785	26.5743487\\
2785.2	26.6192928\\
2785.4	26.1856177999998\\
2785.6	25.8636695\\
2785.8	25.8884899\\
2786	25.8548864999998\\
2786.2	25.9957036000001\\
2786.4	25.8183388000002\\
2786.6	25.7524913000002\\
2786.8	25.8324944999999\\
2787	26.0649146999999\\
2787.2	26.6325855\\
2787.4	27.3463732999999\\
2787.6	27.6340341\\
2787.8	27.9904376999998\\
2788	27.6766897000002\\
2788.4	26.2749582000001\\
2788.6	25.8806761000001\\
2788.8	25.9850669000002\\
2789	25.9984174000001\\
2789.2	25.9166506000001\\
2789.4	25.9802494\\
2789.6	26.1662691000001\\
2789.8	26.1880296999998\\
2790	26.1542024999999\\
2790.2	26.5399427000002\\
2790.4	26.7928874999998\\
2790.6	26.4045443999998\\
2790.8	26.3362357000001\\
2791	26.7569748999999\\
2791.2	26.6194906000001\\
2791.6	25.9578243000001\\
2791.8	25.9799014999999\\
2792	26.0330803000002\\
2792.2	25.9595611\\
2792.4	25.7185297999999\\
2792.6	25.8553526000001\\
2792.8	26.3044036000001\\
2793	26.5634967999999\\
2793.2	26.8714138999999\\
2793.4	27.1577602000002\\
2793.6	27.3510452999999\\
2794	26.0419560999999\\
2794.2	26.1124762999998\\
2794.4	26.1640275999998\\
2794.6	26.1355764999998\\
2794.8	25.6034255\\
2795	25.2064577000001\\
2795.2	25.4150829999999\\
2795.4	25.7412126999998\\
2795.6	25.9192781000002\\
2795.8	26.3398456\\
2796	26.3946790999998\\
2796.2	26.5765098000002\\
2796.4	26.8185274000002\\
2796.6	27.0217984999999\\
2796.8	27.0135946999999\\
2797	26.4989931999999\\
2797.2	26.1680132000001\\
2797.4	25.9778465999998\\
2797.6	25.9151946000002\\
2797.8	25.9913514999998\\
2798	25.9741675\\
2798.2	26.2055086999999\\
2798.4	26.4115569999999\\
2798.6	26.2279131\\
2798.8	26.2127319000001\\
2799	26.2741367600001\\
2799.2	26.6042004999999\\
2799.4	26.6206726\\
2799.6	26.6843942\\
2799.8	26.4900911\\
2800	26.0197011\\
2800.2	25.7955579999998\\
2800.4	25.8691334999999\\
2800.6	25.9675956999999\\
2800.8	25.8484066999999\\
2801	25.9797764\\
2801.2	26.4991408999999\\
2801.4	26.7114449999999\\
2801.6	26.5796246\\
2801.8	26.7800782999998\\
2802	27.1707385\\
2802.2	27.1478077000002\\
2802.4	26.6614107\\
2802.6	26.2725286\\
2802.8	26.4561113999998\\
2803	26.6236826999998\\
2803.2	26.5209488\\
2803.4	25.9678454\\
2803.6	25.9601023\\
2803.8	26.1555389999999\\
2804	26.1954811000001\\
2804.2	26.2464269000002\\
2804.4	26.9215441000001\\
2804.6	26.9436234\\
2804.8	26.5949154999998\\
2805	26.2027328999998\\
2805.2	26.4856799999998\\
2805.4	26.8807112999998\\
2805.6	26.6354682000001\\
2805.8	26.5236977\\
2806	26.5284907999999\\
2806.2	26.2623328\\
2806.4	26.1536110000002\\
2806.6	26.4468695999999\\
2806.8	26.9657271999999\\
2807	27.0073877999998\\
2807.2	27.3022206000001\\
2807.4	27.6145084999998\\
2807.6	27.3948758000001\\
2807.8	27.1495454999999\\
2808.2	26.3527392999999\\
2808.4	26.1501088\\
2808.6	26.1012784\\
2808.8	25.6991615000002\\
2809	26.2431934000001\\
2809.2	26.6642594999998\\
2809.4	26.1653342999998\\
2809.6	26.1878019000001\\
2809.8	27.0965068\\
2810	27.8940075\\
2810.2	28.1521555999998\\
2810.4	28.0378470999999\\
2810.6	27.7082535999998\\
2810.8	27.0692272000001\\
2811	26.8879627000001\\
2811.2	26.5588106999999\\
2811.4	26.1935136000002\\
2811.6	26.3841465\\
2811.8	26.3723378999998\\
2812	26.4418599000001\\
2812.2	26.2516007999998\\
2812.4	26.3646078000002\\
2812.6	26.8075709999998\\
2812.8	27.2095537\\
2813	27.3602085000002\\
2813.2	27.1473437\\
2813.4	27.3882036999998\\
2813.6	27.1252454999999\\
2813.8	26.6602195999999\\
2814	27.0704298999999\\
2814.2	27.2078193000002\\
2814.4	26.9543302000002\\
2814.6	27.1702264999999\\
2814.8	27.0505269\\
2815	26.9526323999999\\
2815.2	27.2932326999999\\
2815.4	27.2772049\\
2815.6	27.4282337999998\\
2815.8	27.7079431000002\\
2816	28.0752247999999\\
2816.2	27.7740251\\
2816.4	26.9562719999999\\
2816.6	26.2331239\\
2816.8	25.8289223000002\\
2817	25.7062061000001\\
2817.2	26.0056869999999\\
2817.4	26.6509652\\
2817.6	27.0329815\\
2817.8	27.2744367\\
2818	27.4881518000002\\
2818.2	27.9704793000001\\
2818.4	28.0670541999998\\
2818.6	28.0337494\\
2818.8	28.0363892\\
2819	28.4895068999999\\
2819.2	28.5891861999999\\
2819.4	28.0977158000001\\
2819.6	27.1413124000001\\
2819.8	26.8394247000001\\
2820	26.3186040999999\\
2820.2	25.7495223000001\\
2820.4	26.0178867999998\\
2820.8	26.7514710999999\\
2821	27.3396888000002\\
2821.2	27.3023305000002\\
2821.4	27.7468005000001\\
2821.6	28.2220538000001\\
2821.8	28.3338210000002\\
2822	28.5305490000001\\
2822.2	28.2062203\\
2822.4	27.8446245999999\\
2822.6	27.7563457000001\\
2822.8	27.4511473000002\\
2823	27.0187227000001\\
2823.2	26.8117569000001\\
2823.4	26.3274722000001\\
2823.6	26.2052527999999\\
2824	26.9213404000002\\
2824.2	26.6889759000001\\
2824.4	27.2649535\\
2824.8	28.2509421\\
2825	28.2783534\\
2825.2	28.1273025999999\\
2825.4	27.9449322\\
2825.6	27.6933539000001\\
2825.8	27.1702230000001\\
2826	27.1788471999998\\
2826.2	27.0286953999998\\
2826.4	26.7354464999999\\
2826.6	26.7999679\\
2826.8	26.6380972000002\\
2827	26.7803902999999\\
2827.2	26.4478733999999\\
2827.4	26.6805472999999\\
2827.6	27.0912976\\
2827.8	27.9321679999998\\
2828	28.0991478000001\\
2828.2	27.8913742\\
2828.6	27.5663743999999\\
2828.8	27.315047\\
2829	27.2907851999998\\
2829.2	27.5881911000001\\
2829.4	27.1222628\\
2829.6	26.8467335999999\\
2829.8	26.7839063000001\\
2830	26.7405370000001\\
2830.2	26.489266\\
2830.4	26.8115354000001\\
2830.6	27.3931363000002\\
2831	27.0783372999999\\
2831.2	27.1781163000001\\
2831.4	27.7096280999999\\
2831.8	27.8042329999998\\
2832	27.7154142999998\\
2832.2	27.1875829999999\\
2832.4	27.1744196\\
2832.6	27.1159155999999\\
2832.8	27.0268320999999\\
2833	27.3146403999999\\
2833.2	27.0651699999999\\
2833.4	27.1022997\\
2833.6	27.4373939000002\\
2833.8	27.6865579999999\\
2834	27.2560647\\
2834.2	27.1541932\\
2834.4	27.8446517000002\\
2834.6	28.1546297\\
2834.8	27.7742271000002\\
2835	27.4256645\\
2835.2	27.6254275000001\\
2835.4	28.1306129999998\\
2835.6	28.2682921999999\\
2836	27.5569095000001\\
2836.2	27.0623624999998\\
2836.4	27.0465217000001\\
2836.6	27.2357222999999\\
2836.8	27.2472407999999\\
2837	27.2888413000001\\
2837.2	27.7114363999999\\
2837.4	27.8463083000001\\
2837.6	28.1260189999998\\
2837.8	28.5777573\\
2838	28.5032114999999\\
2838.2	28.2036834\\
2838.4	28.5127981999999\\
2838.6	28.5490441000002\\
2838.8	28.3905920000002\\
2839	28.2672087000001\\
2839.2	28.091105\\
2839.4	27.8206371000001\\
2839.6	27.652697\\
2839.8	27.0681064999999\\
2840	27.3810865999999\\
2840.2	27.8387736\\
2840.4	27.8369149\\
2840.6	27.8776935999999\\
2840.8	28.1379904999999\\
2841	28.6004075999999\\
2841.2	28.9481108999998\\
2841.4	28.9791614000001\\
2841.6	29.1121618000002\\
2841.8	29.2930408000002\\
2842	29.3963119999999\\
2842.2	29.2880528999999\\
2842.4	28.5933218999999\\
2842.6	28.0632937\\
2842.8	28.1688844999999\\
2843	28.2168009000002\\
2843.2	28.2529260000001\\
2843.4	28.6189605\\
2843.6	28.6058109000001\\
2843.8	28.1970385\\
2844	27.8212119999998\\
2844.2	27.6861681\\
2844.4	27.9233140000001\\
2844.6	28.4010871\\
2844.8	29.1384493999999\\
2845	29.5206498000002\\
2845.2	29.6097758999999\\
2845.4	29.8373465999998\\
2845.6	29.7936596999998\\
2845.8	29.2921762000001\\
2846	28.9034817000002\\
2846.2	28.7563196999999\\
2846.4	28.774062\\
2846.6	29.0761785999998\\
2846.8	28.6126773999999\\
2847	27.9876586\\
2847.2	28.3074468999998\\
2847.4	28.1314468\\
2847.6	28.5248572\\
2847.8	28.5669410999999\\
2848	28.5216304\\
2848.2	28.7320128000001\\
2848.4	29.5305177999999\\
2848.6	29.8733008999998\\
2848.8	30.0023984999998\\
2849	29.9848956999999\\
2849.2	29.8184073000002\\
2849.4	29.7478973000002\\
2849.6	29.4711527999998\\
2849.8	29.2426623000001\\
2850	28.4266846999999\\
2850.2	27.9678825999999\\
2850.4	28.1101294\\
2850.6	28.0500975\\
2850.8	28.2475801999999\\
2851	28.7098120000001\\
2851.2	28.8105086999999\\
2851.4	29.2815550999999\\
2851.6	29.6770986000001\\
2851.8	29.4863811\\
2852	29.6640557999999\\
2852.2	29.6366542999999\\
2852.4	29.3476817999999\\
2852.6	28.9475877999998\\
2852.8	28.9203889\\
2853	29.0671198999999\\
2853.2	29.1861687000001\\
2853.4	29.2694698999999\\
2853.6	28.9283277999998\\
2853.8	28.904826\\
2854.2	28.7571195999999\\
2854.4	28.9819031000002\\
2854.6	29.2907676999998\\
2854.8	29.7173480000001\\
2855	29.3653380999999\\
2855.2	29.2682153000001\\
2855.4	29.3118722999998\\
2855.6	28.6566303999998\\
2855.8	27.7819235000002\\
2856	27.7232804999999\\
2856.2	28.3073605\\
2856.4	28.9653751000001\\
2856.6	29.3697653999998\\
2856.8	29.7988902000002\\
2857	29.9762526\\
2857.2	29.6472032000001\\
2857.4	29.6969036999999\\
2857.6	29.7280802999999\\
2857.8	29.5150978000001\\
2858	29.1575555999998\\
2858.2	28.7077038000002\\
2858.4	28.9893308999999\\
2858.6	28.7537738000001\\
2858.8	28.0206552999998\\
2859	27.8831693000002\\
2859.2	27.5367138000001\\
2859.4	27.6711912999999\\
2859.6	28.4366568999999\\
2859.8	29.0204502000001\\
2860	29.4365815000001\\
2860.2	29.4559288999999\\
2860.4	29.6488029000002\\
2860.6	30.0274325\\
2860.8	29.9300779\\
2861	29.5986320000002\\
2861.2	29.3307456000002\\
2861.4	29.3451890000001\\
2861.6	28.8759151999998\\
2862	27.7910440999999\\
2862.2	27.7325446\\
2862.6	27.2939338000001\\
2862.8	28.1148032999999\\
2863	28.5735448999999\\
2863.2	28.8178810999998\\
2863.4	28.7384152\\
2863.6	28.8010948000001\\
2863.8	29.2286552999999\\
2864	29.597229\\
2864.2	30.0058952999998\\
2864.4	30.2977652\\
2864.6	29.9403057\\
2864.8	29.4178447999998\\
2865	29.0648599000001\\
2865.2	28.3381949\\
2865.4	27.7227364\\
2865.6	27.2123415999999\\
2865.8	27.2498326\\
2866	27.6123354000001\\
2866.2	27.8658507999999\\
2866.4	28.2052867000002\\
2866.6	28.5827476999998\\
2866.8	28.6619480999998\\
2867	28.8831021000001\\
2867.2	29.5229408\\
2867.4	29.9232575000001\\
2867.6	29.4623771000001\\
2867.8	29.2238796000001\\
2868	29.2584013999999\\
2868.2	29.2834561\\
2868.4	29.0323741000002\\
2868.6	27.9830213\\
2868.8	27.4550681999999\\
2869	27.5892769000002\\
2869.2	27.8900226000001\\
2869.4	28.5182754000002\\
2869.6	28.1867723999999\\
2869.8	27.7872149999998\\
2870	28.4143696000001\\
2870.2	28.5892063000001\\
2870.4	28.1518728999999\\
2870.6	28.3837824000002\\
2870.8	28.4673330999999\\
2871	28.6148742999999\\
2871.2	29.0081438000002\\
2871.4	29.3110390000002\\
2871.6	29.1252450000002\\
2871.8	28.4981379999999\\
2872	28.6347519999999\\
2872.2	28.2885394\\
2872.4	28.104793\\
2872.6	28.2226163999999\\
2872.8	28.5799771000002\\
2873	28.2701880999998\\
2873.2	27.6850622000002\\
2873.4	27.6495651\\
2873.6	27.5043853000002\\
2873.8	27.3419969000001\\
2874	27.4772591000001\\
2874.2	27.8411089000001\\
2874.4	28.4762523999998\\
2874.6	28.7110499999999\\
2874.8	28.3591055000002\\
2875	28.6932207\\
2875.2	28.7261867000002\\
2875.4	28.1456896999998\\
2875.6	27.9103688\\
2875.8	27.6306583999999\\
2876	27.6032108999998\\
2876.2	27.4852762999999\\
2876.4	27.9554398\\
2876.6	28.2602619999998\\
2876.8	27.8831516\\
2877	27.5938277999999\\
2877.2	28.0383028000001\\
2877.4	28.7312326000001\\
2877.6	29.0044963999999\\
2877.8	28.6124137000002\\
2878	28.3158272999999\\
2878.2	28.4947929999998\\
2878.4	28.1490738000002\\
2878.6	27.9522112999998\\
2878.8	27.4353455\\
2879	27.0649143000001\\
2879.2	27.1524806000002\\
2879.4	27.4071546999999\\
2879.6	27.8953231999999\\
2879.8	27.9330107999999\\
2880	27.7589019000002\\
2880.2	27.9373599\\
2880.4	28.1771070999998\\
2880.6	28.4049587\\
2880.8	28.5576334000002\\
2881	28.6866479\\
2881.2	28.7293626999999\\
2881.6	28.0690957000002\\
2881.8	28.2758892000002\\
2882	27.4007077000001\\
2882.2	26.8105291000002\\
2882.4	27.2389901000001\\
2882.6	27.3730458999999\\
2882.8	27.4589107000002\\
2883	27.8599869999998\\
2883.2	28.2162014999999\\
2883.4	28.5420638000001\\
2883.6	28.5328942000001\\
2883.8	28.4688528000001\\
2884	28.2243018999998\\
2884.4	27.8568854999999\\
2884.6	28.0400669000001\\
2884.8	28.2127030000001\\
2885	28.1149098000001\\
2885.2	27.7460362000002\\
2885.4	27.3545401000001\\
2885.6	27.1450239000001\\
2885.8	27.3316693000002\\
2886	27.8418305\\
2886.2	28.0099922999998\\
2886.4	28.4547965000002\\
2886.6	28.6222545000001\\
2886.8	28.9754985\\
2887	28.4110390000001\\
2887.2	28.0816731\\
2887.4	27.8685271999998\\
2887.6	27.7866429000001\\
2887.8	27.7276520999999\\
2888	27.7747556999998\\
2888.2	27.6678573999998\\
2888.4	27.8586667999998\\
2888.6	28.1637878000001\\
2888.8	27.9750450000001\\
2889	27.9296373000002\\
2889.2	28.0524340000002\\
2889.4	28.4464957\\
2889.6	28.3983524999999\\
2889.8	28.3059137999999\\
2890	28.4782071999998\\
2890.2	28.0332890999998\\
2890.4	27.7525181999999\\
2890.6	28.4957420000001\\
2890.8	28.5082046000002\\
2891	28.1240308000001\\
2891.2	27.7068875999998\\
2891.4	27.8290271999999\\
2891.6	27.9050361999998\\
2891.8	28.0393786999998\\
2892	28.2917407\\
2892.2	28.4024760000002\\
2892.4	28.1196937999998\\
2892.6	27.7416812000001\\
2892.8	27.4488775\\
2893	27.5789061999999\\
2893.2	27.8291061999998\\
2893.4	27.4911106999998\\
2893.6	27.8631328000001\\
2893.8	27.6365018000001\\
2894	27.6276173000001\\
2894.2	27.9160538000001\\
2894.4	28.2525258000001\\
2894.6	27.9394317000001\\
2894.8	28.1000579000001\\
2895	28.5381176999999\\
2895.2	28.8764826000001\\
2895.4	28.7986182\\
2895.8	27.6323198999999\\
2896	27.1434678999999\\
2896.2	27.4461489\\
2896.4	26.8746173999998\\
2896.6	26.6633060999998\\
2896.8	27.0431598999999\\
2897	27.6602134999998\\
2897.2	27.3073582000002\\
2897.4	27.3986685\\
2897.6	27.3122834999999\\
2897.8	27.0004134000001\\
2898	27.5678791\\
2898.2	27.9210948999998\\
2898.4	28.2399258\\
2898.6	28.7362588000001\\
2898.8	28.7091943999999\\
2899	28.071684\\
2899.2	27.9966482999998\\
2899.4	27.6368419\\
2899.6	26.9226647\\
2899.8	26.5880394000001\\
2900	27.0367197\\
2900.2	26.9186902000001\\
2900.4	26.6473036000002\\
2900.6	26.8818265999998\\
2900.8	26.9663564000002\\
2901	26.8410015999998\\
2901.2	27.2927396\\
2901.4	27.3705469000001\\
2901.6	27.5492012\\
2901.8	27.7604242000002\\
2902	27.6377969\\
2902.2	27.4927360000001\\
2902.4	27.6336081999998\\
2902.6	27.6929203\\
2902.8	27.5487386999998\\
2903	27.2535472999998\\
2903.2	26.8343304999999\\
2903.4	26.6042714\\
2903.6	26.1500654000001\\
2903.8	26.2510996000001\\
2904	25.9269626999999\\
2904.2	26.2436925000002\\
2904.4	27.0936151000001\\
2904.6	27.4343997999999\\
2904.8	27.5111965999999\\
2905	27.6661798\\
2905.2	27.4220802\\
2905.4	27.2404591999998\\
2905.6	26.7956192000001\\
2905.8	26.6600749999998\\
2906	26.5614258999999\\
2906.2	26.3682838\\
2906.4	26.2588007999998\\
2906.6	26.5307790000002\\
2906.8	26.5950612000001\\
2907.2	26.6172823000002\\
2907.4	26.7287001\\
2907.6	26.9760973000002\\
2907.8	26.8841665999998\\
2908	27.3652028000001\\
2908.2	27.4428822\\
2908.4	27.3887614\\
2908.6	27.0944482\\
2908.8	26.4948896999999\\
2909	26.0757720000001\\
2909.2	25.9823200999999\\
2909.4	26.2617627999998\\
2909.6	26.1404358\\
2909.8	26.3051028999998\\
2910	26.1934713999999\\
2910.2	26.0556818\\
2910.4	26.6109280999999\\
2910.6	27.0455373\\
2910.8	27.0344418999998\\
2911	27.1362001000002\\
2911.2	26.9931771000001\\
2911.4	27.2836559000002\\
2911.6	27.6397766999999\\
2911.8	27.7349912999998\\
2912	27.6238208999998\\
2912.2	27.0576904\\
2912.4	26.3433817\\
2912.6	26.0201387000002\\
2912.8	26.1940315000002\\
2913	26.3846878999998\\
2913.2	26.0756009000002\\
2913.4	25.6362712\\
2913.6	25.7857861000002\\
2913.8	26.1351129999998\\
2914	26.4193605\\
2914.2	26.8731942999998\\
2914.4	27.7301776999998\\
2914.6	27.4592094\\
2914.8	26.8605914\\
2915	27.4365886999999\\
2915.2	27.4395684000001\\
2915.4	27.6562085\\
2915.6	27.5506793999998\\
2915.8	27.3634425999999\\
2916	26.9943736999999\\
2916.4	25.9579518999999\\
2916.6	25.9262081000002\\
2916.8	25.9229175\\
2917	25.8662198000002\\
2917.2	25.8368217000002\\
2917.4	26.7193244999999\\
2917.6	27.5367188999999\\
2917.8	27.3934475999999\\
2918	27.0149156000002\\
2918.2	26.5583594999998\\
2918.4	26.5244084000001\\
2918.6	27.0190585\\
2918.8	27.9095355999998\\
2919	28.1576694999999\\
2919.2	27.3871688999998\\
2919.4	26.8267942000002\\
2919.6	26.7433022\\
2919.8	26.3621824000002\\
2920	26.4185744000001\\
2920.2	26.6168068000002\\
2920.4	26.5555017000001\\
2920.6	26.8821201999999\\
2920.8	27.3825713000001\\
2921	27.3688769999999\\
2921.2	26.9709505000001\\
2921.4	26.7384834\\
2921.6	26.4610779\\
2921.8	26.5321090000002\\
2922	26.9069715999999\\
2922.2	26.9072747999999\\
2922.4	26.9769569999999\\
2922.6	27.3308274000001\\
2922.8	27.4155347999999\\
2923	27.2932856000002\\
2923.2	27.2330034000001\\
2923.4	27.1546027999998\\
2923.6	27.1047881999998\\
2923.8	27.0854426999999\\
2924	27.2236625999999\\
2924.2	27.7416834999999\\
2924.4	27.7650027\\
2924.6	27.1954443\\
2924.8	26.6894935999999\\
2925	26.8159147000001\\
2925.2	27.2262821999998\\
2925.4	27.1062559000002\\
2925.6	26.9022725999998\\
2925.8	26.9755746999999\\
2926	27.3248395999999\\
2926.2	27.5352646000001\\
2926.4	27.8767972000001\\
2926.6	28.1968080000001\\
2926.8	28.4770534999998\\
2927	28.3205579999999\\
2927.2	28.3375397999998\\
2927.4	27.7964615000001\\
2927.6	27.0032958000002\\
2927.8	26.6189386000001\\
2928	26.4160210999999\\
2928.2	26.8844055\\
2928.4	27.1335626999999\\
2928.6	26.9261978999998\\
2928.8	27.3592496000001\\
2929	27.6226271\\
2929.2	27.5621504999999\\
2929.4	27.5335359000001\\
2929.6	27.6707210999998\\
2929.8	28.0909449000001\\
2930	28.2841502000001\\
2930.2	28.5126154999998\\
2930.4	28.8107881999999\\
2930.6	28.3391388999999\\
2930.8	27.7642093999998\\
2931	27.1287191000001\\
2931.2	27.3027806999999\\
2931.4	27.6102213999998\\
2931.6	27.7721001999998\\
2931.8	27.6201283999999\\
2932	27.6126807999999\\
2932.2	27.9858552000001\\
2932.4	28.2042384000001\\
2932.6	28.2936045000001\\
2932.8	28.1256342000001\\
2933	27.8988522\\
2933.2	27.8869512000001\\
2933.4	27.6709725000001\\
2933.6	27.4265043999999\\
2933.8	27.5384665000001\\
2934	27.9586414999999\\
2934.2	28.2147273999999\\
2934.4	28.4151256\\
2934.6	28.7297475999999\\
2934.8	29.2947892000002\\
2935	29.1154609999999\\
2935.2	28.7188013999998\\
2935.4	28.4266232\\
2935.6	28.5796525000001\\
2935.8	29.0490616000002\\
2936	28.3565877000001\\
2936.2	27.9622331\\
2936.4	28.2287024000002\\
2936.6	27.6864169999999\\
2936.8	27.1773773999998\\
2937	27.1936605000001\\
2937.2	27.7317059000002\\
2937.4	28.3414714\\
2937.6	28.6463795999998\\
2937.8	29.2578195999999\\
2938	29.6587361000002\\
2938.2	29.7034689000002\\
2938.4	30.0452384\\
2938.6	29.9154315999999\\
2938.8	29.9282766000001\\
2939	29.5309946000002\\
2939.2	29.0803431999998\\
2939.4	28.4994446000001\\
2939.6	28.3505160999998\\
2939.8	27.7091995000001\\
2940	27.4625179\\
2940.2	27.5691363000001\\
2940.4	27.8280740999999\\
2940.6	28.1910858000001\\
2940.8	28.2478154\\
2941	29.1987727000001\\
2941.2	30.2193440999999\\
2941.4	30.6333132999998\\
2941.6	30.5971970000001\\
2941.8	30.5788166000002\\
2942	30.3232569000002\\
2942.2	30.1780892000002\\
2942.4	29.7916571000001\\
2942.6	29.0187434999998\\
2942.8	28.6905587000001\\
2943	28.5213428000002\\
2943.2	28.7012997000002\\
2943.4	28.3690750000001\\
2943.6	27.9001901000001\\
2943.8	28.2893723000002\\
2944	28.3109709\\
2944.2	28.5190886\\
2944.4	29.4991448000001\\
2944.6	30.6069372000002\\
2944.8	31.0667994999999\\
2945	30.6140694000001\\
2945.2	30.0498441\\
2945.4	29.767542\\
2945.6	29.6528426999998\\
2945.8	29.1664199000002\\
2946	29.0840395999999\\
2946.2	28.6870678999999\\
2946.4	28.9852314999998\\
2946.6	29.2236509999998\\
2946.8	29.3046810000001\\
2947	28.9887824000002\\
2947.2	28.4696048999999\\
2947.4	28.4920474999999\\
2947.6	29.0763136999999\\
2947.8	30.0824794\\
2948	30.5819219\\
2948.2	30.3572137000001\\
2948.6	29.4209474999998\\
2948.8	29.3661345\\
2949	29.5049318000001\\
2949.4	28.9722157000001\\
2949.6	29.3426519999998\\
2949.8	29.5855381000001\\
2950	29.1727111\\
2950.2	28.9743085\\
2950.4	28.3639538000002\\
2950.6	28.2521851000001\\
2950.8	28.7105339999998\\
2951	29.3294716999999\\
2951.2	29.8910317999998\\
2951.4	29.8508394999999\\
2951.6	29.4861848999999\\
2951.8	29.5711338999999\\
2952	29.3079530999998\\
2952.2	29.1644540000002\\
2952.4	29.5506540000001\\
2952.6	29.6480153000002\\
2952.8	29.3087295999999\\
2953	29.1606771000002\\
2953.2	28.9045225\\
2953.4	28.4338518\\
2953.6	28.7359858999998\\
2953.8	28.9138612000002\\
2954	28.7602287999998\\
2954.2	28.8089581999998\\
2954.4	29.0308368999999\\
2954.6	29.3356638\\
2954.8	29.2122754000002\\
2955	28.8378655000001\\
2955.2	28.8935065000001\\
2955.4	29.2183031\\
2955.6	29.3787063999998\\
2955.8	29.3168647000002\\
2956	29.1041408999999\\
2956.2	28.8710722999999\\
2956.4	28.7984253\\
2956.6	28.8421287000001\\
2956.8	28.3633933000001\\
2957	28.7804734000001\\
2957.2	29.2979080999999\\
2957.4	28.9947142000001\\
2957.6	28.7762819999998\\
2957.8	28.6858480000001\\
2958	28.8953372000001\\
2958.2	29.3033157999998\\
2958.4	29.2330413999998\\
2958.6	28.9837401\\
2958.8	28.5497744999998\\
2959	28.2675264\\
2959.2	28.0528107999999\\
2959.4	28.3021769000002\\
2959.6	28.5090236999999\\
2959.8	28.6459773000001\\
2960	28.7381737999999\\
2960.2	28.6907087999998\\
2960.4	28.8156128000001\\
2960.6	29.2428260000002\\
2960.8	29.3834633000001\\
2961	29.1775145000001\\
2961.2	28.8619405999998\\
2961.4	28.6937038999999\\
2961.6	28.9662414999998\\
2961.8	29.0530942\\
2962	28.2591828\\
2962.2	27.4173297000002\\
2962.4	26.9327597000001\\
2962.6	27.2048758999999\\
2962.8	28.1424912000002\\
2963	28.3533604999998\\
2963.2	28.3112778\\
2963.4	28.6598890999999\\
2963.6	29.4381751999999\\
2963.8	29.6970784999999\\
2964	29.3500150999998\\
2964.2	29.3507239\\
2964.4	29.2358337999999\\
2964.6	29.1119582000001\\
2964.8	29.0159259000002\\
2965	28.3947696999999\\
2965.2	28.1250366999998\\
2965.4	27.4759496000001\\
2965.6	27.0236036000001\\
2965.8	26.9544056\\
2966	27.1390236000002\\
2966.2	27.3027207\\
2966.4	28.1505735000001\\
2966.6	28.7956555999999\\
2966.8	28.8703602000001\\
2967	29.4016449999999\\
2967.2	29.6865097999998\\
2967.4	29.4062076999999\\
2967.6	28.7264516999999\\
2967.8	28.9169237999999\\
2968	28.6905548999998\\
2968.2	28.4122825999998\\
2968.4	27.9930659000001\\
2968.6	27.8212352\\
2968.8	27.6360159000001\\
2969	27.2743939000002\\
2969.2	27.398698\\
2969.4	27.6831066\\
2969.6	27.9204123\\
2969.8	28.1399376999998\\
2970.2	28.9811245999999\\
2970.4	29.1048221000001\\
2970.6	28.9504978\\
2970.8	28.4662626999998\\
2971	28.3561872\\
2971.2	28.3342234000002\\
2971.4	28.0288521000002\\
2971.6	27.6683016000002\\
2971.8	27.2126271000002\\
2972	27.1407737999998\\
2972.2	27.306274\\
2972.4	27.5327262000001\\
2972.6	27.5395398000001\\
2972.8	27.6546238000001\\
2973	27.5465945000001\\
2973.2	27.8837506999998\\
2973.4	28.1153626\\
2973.8	28.1796715\\
2974	28.2480356999999\\
2974.2	28.0194169000001\\
2974.4	28.0422641\\
2974.6	28.2512056\\
2974.8	28.0181216999999\\
2975	27.4278731999998\\
2975.2	26.9419941000001\\
2975.4	26.9571913999998\\
2975.6	26.8612237000002\\
2975.8	26.9025305999999\\
2976	27.3847472000002\\
2976.2	27.6646123\\
2976.4	27.1019913\\
2976.6	26.8959092999999\\
2976.8	27.5653895\\
2977	28.0744261999998\\
2977.2	27.7103259999999\\
2977.4	27.4530635000001\\
2977.6	27.5826717999998\\
2977.8	28.0467555999999\\
2978	28.0016765\\
2978.2	27.7886729000002\\
2978.4	27.6614939999999\\
2978.6	27.6519841999998\\
2978.8	27.1990781999998\\
2979	26.6738246\\
2979.2	26.8500696000001\\
2979.4	27.1452168999999\\
2979.6	27.2939013999999\\
2979.8	26.9749356000002\\
2980	27.0360722\\
2980.2	27.6087228000001\\
2980.4	28.5042036999998\\
2980.6	28.1013403000002\\
2980.8	27.3722025000002\\
2981	27.1218727\\
2981.2	27.4392751\\
2981.4	27.8547695000002\\
2981.6	27.9790751999999\\
2981.8	27.7955406000001\\
2982	27.7721219999999\\
2982.2	26.9364712000001\\
2982.4	26.5956175000001\\
2982.6	26.6310149000001\\
2982.8	27.1350591999999\\
2983	27.6645376000001\\
2983.2	27.2996628999999\\
2983.4	27.3238548999998\\
2983.6	27.8898812000002\\
2983.8	27.8221285999998\\
2984	27.7207729000002\\
2984.2	27.8812299000001\\
2984.4	27.6343425\\
2984.6	27.4072725999999\\
2984.8	27.8140149000001\\
2985	28.0555835\\
2985.2	28.1489239000002\\
2985.4	27.6151725999998\\
2985.6	26.801766\\
2985.8	26.6367446999998\\
2986	26.6871663000002\\
2986.2	27.2740893999999\\
2986.4	27.7151666999998\\
2986.6	27.8564338000001\\
2986.8	28.0791233999998\\
2987	27.6997259\\
2987.2	27.6989318999999\\
2987.4	28.0210699999998\\
2987.6	28.1509648000001\\
2987.8	28.0370438\\
2988	27.8598480000001\\
2988.2	27.9181687999999\\
2988.4	28.2349217000001\\
2988.6	28.2219816000002\\
2989	27.5086166999999\\
2989.2	27.2668914000001\\
2989.4	27.1201839\\
2989.6	27.4903196999999\\
2989.8	27.7081601999998\\
2990	28.0156345\\
2990.2	28.0552481999998\\
2990.4	28.0810200000001\\
2990.6	28.3585997999999\\
2990.8	28.2983657\\
2991	28.1714314000001\\
2991.2	28.0624511999999\\
2991.4	28.1702344\\
2991.6	28.4767081\\
2991.8	28.6561820000002\\
2992	28.4088019999999\\
2992.2	27.8248010000002\\
2992.4	27.5046732999999\\
2992.6	27.5323677000001\\
2992.8	27.7450869999998\\
2993	27.5069496000001\\
2993.2	27.7150403999999\\
2993.4	28.3225228000001\\
2993.6	28.3370371000001\\
2993.8	28.5024908999999\\
2994	28.2433387999999\\
2994.2	28.1339667000002\\
2994.4	28.0846087\\
2994.6	28.0962420000001\\
2994.8	28.5854943999998\\
2995	28.9132966000002\\
2995.2	28.6616626\\
2995.4	28.2474575000001\\
2995.6	27.9194968000002\\
2995.8	27.6814972000002\\
2996	27.8309737\\
2996.2	28.1557266999998\\
2996.4	28.3493245999998\\
2996.6	28.7542733\\
2996.8	28.7008485000001\\
2997	28.6339274000002\\
2997.2	28.3842384\\
2997.4	27.6655996999998\\
2997.6	27.7864792\\
2997.8	28.2974202999999\\
2998	28.7457663999999\\
2998.4	28.9745551999999\\
2998.6	28.8149741000002\\
2998.8	28.5654850999999\\
2999	28.1692133000001\\
2999.2	28.2015744999999\\
2999.4	28.2834229\\
2999.6	28.6882633\\
2999.8	28.9372580999998\\
3000	28.9065599\\
};
\addlegendentry{baseline}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	13.6742396999998\\
6.5	15.4199494999998\\
7	17.378498\\
7.5	19.5038595000001\\
8	21.7838532000001\\
9	26.8596971000002\\
10	31.4097304000002\\
10.5	33.3702520000002\\
11	34.9505764999999\\
11.5	36.6117306000001\\
nan	nan\\
34	35.9385478999998\\
34.5	34.8881513000001\\
35	34.2956459000002\\
35.5	34.2974984000002\\
36	34.6047665999999\\
36.5	35.3408076000001\\
37	35.4011092999999\\
37.5	34.557233\\
38	33.5451217\\
38.5	33.4365877999999\\
39	33.0093058000002\\
39.5	34.5498057\\
40	34.9920029999998\\
40.5	34.1339314000002\\
41	33.1999062999998\\
41.5	32.7759114999999\\
42	32.0146848999998\\
42.5	33.5102870000001\\
43	34.4327238999999\\
43.5	33.5778340000002\\
44	33.042316\\
44.5	32.2941340000002\\
45	31.8108868999998\\
45.5	32.6815424000001\\
46	33.4696749\\
46.5	33.1727839999999\\
47	32.4992793000001\\
47.5	32.1137806000002\\
48	31.8092624999999\\
48.5	32.2994208999999\\
49	32.4105207000002\\
49.5	32.7160340999999\\
50	31.9310123\\
50.5	31.6497978000002\\
51	31.7861026999999\\
51.5	32.4462328\\
52	31.6584665\\
52.5	32.0542894999999\\
53	31.6300870999999\\
53.5	30.9458328999999\\
54	31.5465893000001\\
54.5	32.5794050999998\\
55	31.8029621000001\\
55.5	31.4526666000002\\
56	31.0216085000002\\
56.5	30.7400708999999\\
57	30.7887329999999\\
57.5	32.2513245999999\\
58	32.209906\\
59	30.5866289999999\\
59.5	30.3918291\\
60	30.6086331000001\\
60.5	31.6254109000001\\
61	31.7896959\\
61.5	31.4577309000001\\
62	30.6615800999998\\
62.5	29.8948716\\
63	30.6662652\\
63.5	31.4531615000001\\
64	31.0997842000002\\
64.5	31.2602824000001\\
65	30.3040851000001\\
65.5	29.6616577\\
66.5	31.3312099\\
67	31.1148925000002\\
67.5	30.7725472000002\\
68	29.6543864\\
68.5	29.2100297000002\\
69	30.2369844999998\\
69.5	30.9427175000001\\
70	30.9692897\\
70.5	30.6486576000002\\
71	29.2616887999998\\
71.5	28.6592452999998\\
72	29.7602886\\
72.5	30.4924857000001\\
73	30.6446027000002\\
73.5	30.4403960999998\\
74	29.3853140000001\\
74.5	28.4940434999999\\
75	29.4188525\\
75.5	29.8470993999999\\
76	30.3780513000002\\
76.5	30.2960609000002\\
77	29.5503398999999\\
77.5	28.6502584999998\\
78	29.2085259999999\\
78.5	29.7062925999999\\
79	30.0668016\\
79.5	30.1083205\\
80	29.7292591999999\\
80.5	29.080109\\
81	29.1350655000001\\
81.5	29.3871651999998\\
82	30.1560018\\
82.5	29.9899553\\
83	30.1135921\\
83.5	29.3682411999998\\
84	29.3717708999998\\
84.5	29.0822635999998\\
85	29.8332679\\
85.5	30.1804774000002\\
86	30.3543218\\
86.5	29.9940630000001\\
87	29.5263365999999\\
87.5	29.3677472999998\\
88	29.4794046000002\\
88.5	29.8376567999999\\
89	30.6281718\\
89.5	30.5676205999998\\
90	30.0685760000001\\
90.5	29.5290409999998\\
91	29.7003961\\
91.5	29.7353558999998\\
92	30.3272462999998\\
92.5	30.8576194000002\\
93	30.5934980000002\\
93.5	29.9415021\\
94	30.0208511000001\\
94.5	29.8925438000001\\
95	30.0494374\\
95.5	30.8407714999998\\
96	31.1417458999999\\
96.5	30.3276921000001\\
97	30.2018352\\
97.5	30.2449446000001\\
98	30.2064071\\
98.5	30.9314684000001\\
99	31.2556082000001\\
99.5	31.1659703\\
100	30.3798612999999\\
100.5	30.4657799000001\\
101	30.7122872\\
101.5	31.0508888999998\\
102	31.4231332999998\\
102.5	31.4183546999998\\
103	30.9595807000001\\
103.5	30.6610135000001\\
104	30.9940007\\
104.5	31.2260768000001\\
105	31.4810920999998\\
105.5	31.8173425999998\\
106	31.1585850000001\\
106.5	30.8623723999999\\
107	31.1629742999999\\
107.5	31.0430099999999\\
108	31.4547170000001\\
108.5	31.9479986000001\\
109	31.3410439999998\\
109.5	30.9659980000001\\
110	31.2613497000002\\
110.5	31.0769427999999\\
111	31.1230497000001\\
111.5	31.6000355000001\\
112	30.9996047\\
112.5	30.8116923000002\\
113.5	31.4065464\\
114	31.0339127000002\\
114.5	31.1729494000001\\
115	30.6250660000001\\
115.5	30.4280331\\
116	30.5445795999999\\
116.5	31.2148198999998\\
117	31.2626793999998\\
117.5	30.7192088000002\\
118	30.3348553999999\\
118.5	30.3415255999998\\
119	30.3657907000002\\
119.5	30.9267169\\
120	30.9813146000001\\
120.5	30.5184349000001\\
121	29.9156186999999\\
121.5	29.8871813000001\\
122	30.2045407999999\\
122.5	30.8610751000001\\
123	30.7749091999999\\
123.5	30.0609165000001\\
124	29.5203682000001\\
124.5	29.5715792999999\\
125	29.7087803999998\\
125.5	30.2405311000002\\
126	30.6574648000001\\
126.5	29.8485682\\
127	29.0729474999998\\
127.5	29.0147542999998\\
128	29.1498451000002\\
128.5	29.6863647999999\\
129	30.1621418999998\\
129.5	29.5217603000001\\
130	29.2014416000002\\
130.5	28.5962411999999\\
131	28.2853850000001\\
131.5	28.8211289000001\\
132	29.7360881999998\\
132.5	29.4286394000001\\
133	29.2317315999999\\
133.5	28.5416946999999\\
134.5	28.0759723000001\\
135	28.7719118999998\\
135.5	29.0685532000002\\
136	29.2530800999998\\
136.5	28.836808\\
137	28.6267882000002\\
137.5	28.2728314000001\\
138	28.2436026\\
138.5	28.4660657999998\\
139	28.8883655999998\\
139.5	28.6074471000002\\
140	28.9805243000001\\
140.5	28.4728469000001\\
141	28.5623313999999\\
141.5	28.3984283999998\\
142	28.4241059999999\\
142.5	28.3767971000002\\
143	28.5723312\\
143.5	28.3213587\\
144	28.7534098000001\\
144.5	28.3678850000001\\
145	28.4159785000002\\
145.5	28.2256492000001\\
146	28.0693286000001\\
146.5	28.1144211000001\\
147	28.3685973000001\\
147.5	28.2201746000001\\
148	28.1640895999999\\
148.5	27.8824746\\
149	27.8895154000002\\
149.5	27.9523199999999\\
150	27.8321867\\
150.5	27.5691259\\
151	27.9920588999998\\
151.5	27.7280778999998\\
152	27.5054031999998\\
152.5	27.5095415999999\\
153	27.7610094000001\\
153.5	27.0521921999998\\
154	27.3146035999998\\
154.5	27.7410623999999\\
155	27.6329274999998\\
155.5	26.9637604\\
156	27.2751979999998\\
156.5	27.3695243000002\\
157	26.9090016\\
157.5	27.0777825999999\\
158	27.7776902000001\\
158.5	27.2061116\\
159	26.6497687000001\\
159.5	27.0711986000001\\
160	27.1504694999999\\
160.5	26.9645601000002\\
161	27.1605482\\
161.5	27.4370957000001\\
162	26.6155786999998\\
162.5	26.6276613999999\\
163	26.4671413999999\\
163.5	26.8623355\\
164.5	27.4028063000001\\
165	26.7167192000002\\
165.5	26.0792037000001\\
166	26.1341314000001\\
166.5	25.9002159000001\\
167	26.6676837999998\\
167.5	27.3445621000001\\
168	26.9968245999999\\
168.5	26.2785649000002\\
169	25.5756912000002\\
169.5	25.6237397\\
170	26.2089670999999\\
170.5	26.2862289999998\\
171	26.6735119\\
171.5	26.5986272999999\\
172	26.0025092999999\\
172.5	25.2212638999999\\
173	25.8258089999999\\
173.5	25.9785467000002\\
174	25.884063\\
174.5	26.3202038999998\\
175	25.8174297\\
175.5	25.6429791\\
176	25.2849999999999\\
176.5	25.5748004000002\\
177	25.3950221999999\\
177.5	25.5475955000002\\
178	25.3901811999999\\
178.5	25.1444249000001\\
179	25.3748080999999\\
179.5	25.2655450000002\\
180	25.0812185\\
180.5	25.59566\\
181	24.6534722000001\\
181.5	24.4829705000002\\
182	24.5653360000001\\
182.5	25.2194641999999\\
183	24.9285798999999\\
183.5	25.2397391\\
184	25.1284894\\
184.5	24.1527159000002\\
185	23.9324508\\
185.5	24.3755184000001\\
186	25.1159717\\
186.5	24.9985944999999\\
187	24.8319479000002\\
187.5	24.4365160000002\\
188	23.8295321999999\\
188.5	23.8612717000001\\
189	24.4894100000001\\
189.5	24.6976463999999\\
190	24.9679944\\
190.5	24.6869888000001\\
191	24.3045705\\
191.5	23.7702909\\
192	24.2210129999999\\
192.5	24.2036278\\
193	24.6752894000001\\
193.5	25.1267069999999\\
194	24.4936962000002\\
194.5	24.2615504\\
195	24.2041860999998\\
195.5	24.1022428000001\\
196	24.2381734000001\\
196.5	24.7240925999999\\
197	25.1243315000002\\
197.5	24.5372305999999\\
198	24.6017287999998\\
198.5	24.1823454\\
199	24.3882269000001\\
199.5	24.0071128\\
200	24.2435872999999\\
200.5	24.5757653999999\\
201	24.7950725000001\\
202	24.8737443999999\\
202.5	24.4142975999998\\
203	23.2685603999998\\
203.5	23.7619848999998\\
204	24.5014296999998\\
204.5	24.7344097\\
205	24.3614232\\
205.5	25.1685484999998\\
206	24.2750529\\
206.5	23.5799470000002\\
207	24.0387332999999\\
207.5	24.2335761999998\\
208	24.1777977000002\\
208.5	23.8048090000002\\
209	24.1276621000002\\
209.5	23.7943470999999\\
210	24.1597187000002\\
210.5	24.8736941000002\\
211	24.5454110000001\\
211.5	23.7165660000001\\
212	23.4697860000001\\
212.5	22.9709505000001\\
213	23.4640083999998\\
213.5	24.5501574999998\\
214	25.1176890000002\\
214.5	25.4856966000002\\
215	24.3965469\\
215.5	23.3364956\\
216	22.5619602000002\\
216.5	23.2574424999998\\
217	24.7391511000001\\
217.5	25.8935471\\
218	26.0134327000001\\
218.5	24.6483371999998\\
219	23.5001244999999\\
219.5	22.8901040000001\\
220	23.6544305000002\\
220.5	24.7565678999999\\
221	25.8126459999999\\
221.5	25.6373195000001\\
222	24.6700799\\
222.5	23.5652408000001\\
223	23.6842181000002\\
223.5	23.6707434999998\\
224	24.4412883\\
224.5	25.3642737\\
225	25.1423928999998\\
225.5	24.0066496999998\\
226	23.6406060999998\\
226.5	23.8864230999998\\
227	23.5872893000001\\
227.5	23.580727\\
228	24.5519602999998\\
228.5	24.6493442999999\\
229	23.8271488\\
229.5	23.6450593999998\\
230	23.5253487999998\\
230.5	23.4233813999999\\
231	23.2554957000002\\
231.5	23.4943632\\
232	24.1016205000001\\
232.5	23.7499194000002\\
233	23.2216447999999\\
233.5	23.4023591999999\\
234	23.6204595999998\\
234.5	23.0861835000001\\
235	23.3939725999999\\
235.5	23.6474678\\
236	23.5327683999999\\
236.5	23.4875751\\
237	23.4664840999999\\
237.5	22.9845552000002\\
238	23.6275332\\
238.5	23.5894202999998\\
239	23.2746612000001\\
239.5	23.6871599999999\\
240	23.8016791999999\\
240.5	23.1934148999999\\
241	23.4162984999998\\
241.5	23.6247294999998\\
242	23.2902256000002\\
242.5	23.6397186999998\\
243	23.9589190000002\\
243.5	23.9897703000001\\
244	24.1145262999999\\
244.5	23.8179495999998\\
245.5	23.5898003000002\\
246	23.7779786999999\\
246.5	24.5344129999999\\
247	24.3873717000001\\
247.5	24.3243413999999\\
248	24.0685724999998\\
248.5	24.8888624000001\\
249	24.1321530999999\\
249.5	24.0936373999998\\
250	24.9555252999999\\
250.5	24.7478240999999\\
251	24.7111378999998\\
251.5	24.7925211000002\\
252	24.9281417000002\\
252.5	24.3672971000001\\
253	24.1330087000001\\
253.5	24.4815408999998\\
254	25.5370444\\
254.5	25.1038726000002\\
255	25.5911999999998\\
255.5	24.6973290999999\\
256	24.2135072999999\\
256.5	23.8793614000001\\
257	24.2538617\\
257.5	24.9078272000002\\
258	25.2686610999999\\
258.5	25.619283\\
259	24.7994454999998\\
259.5	24.2707629000001\\
260	23.7989748999998\\
260.5	23.5419677999998\\
261	24.3929180999999\\
261.5	25.1873553999999\\
262	25.5457965000001\\
262.5	24.7658858999998\\
263	24.3406054000002\\
263.5	23.8499538000001\\
264	23.8183699000001\\
264.5	24.2307163\\
265	25.2110484\\
265.5	25.3887900999998\\
266	24.1876133000001\\
266.5	24.3790951999999\\
267	24.8358850999998\\
267.5	24.2121677999999\\
268	24.4873861999999\\
268.5	25.3705448000001\\
269	24.6139093000002\\
269.5	24.2829588999998\\
270	25.0179619999999\\
270.5	25.4003710000002\\
271	24.8335504000001\\
271.5	24.9214361999998\\
272	24.5338296\\
272.5	24.4294504999998\\
273	24.8050592\\
273.5	25.3022961000001\\
274	25.6792397999998\\
274.5	25.7844570000002\\
275	25.0833269999998\\
275.5	24.8286082\\
276	25.0456122999999\\
276.5	25.0334837\\
277	24.9238446999998\\
277.5	25.4667202000001\\
278	25.8378219000001\\
278.5	26.0482769\\
279	25.9960581\\
279.5	25.3946126000001\\
280	25.1689476000001\\
280.5	25.0550856\\
281	25.6890913000002\\
281.5	26.2949604\\
282	26.6263156999999\\
282.5	26.4367983000002\\
283	25.9166229000002\\
283.5	25.6870904000002\\
284	25.7252073999998\\
284.5	26.2044847000002\\
285	26.9786135999998\\
285.5	27.1395987999999\\
286	26.2688853\\
286.5	26.5136342000001\\
287	26.4681360999998\\
287.5	26.2270081000001\\
288	26.8613362999999\\
288.5	27.1865874\\
289	27.1461398000001\\
289.5	27.216813\\
290	27.6128574999998\\
290.5	27.1652208999999\\
291	26.5308068999998\\
291.5	26.8869585000002\\
292	27.1315088000001\\
292.5	27.5157312000001\\
293	28.5538375000001\\
293.5	27.962923\\
294	27.7355911\\
294.5	27.6525990999999\\
295	27.2361449\\
295.5	26.5627063000002\\
296	27.8127853000001\\
296.5	28.3390586\\
297	28.1627815000002\\
297.5	28.3059199999998\\
298	28.0357170000002\\
298.5	27.3840239000001\\
299	26.9347889999999\\
299.5	26.4677777000002\\
300	27.5568988\\
300.5	28.6271895999998\\
301	28.6079405\\
301.5	27.7927657999999\\
302	27.4375341999998\\
302.5	26.0565059\\
303	26.3130927000002\\
303.5	27.4105201000002\\
304	27.2603903999998\\
304.5	28.4651300999999\\
305	27.8760523999999\\
305.5	26.8975298\\
306	26.3993301\\
306.5	26.106237\\
307	26.2757365000002\\
307.5	26.9563681\\
308	26.9647963000002\\
308.5	27.2214875\\
309	27.3253761999999\\
309.5	26.1614101999999\\
310	26.2123118\\
310.5	26.3032490999999\\
311	26.0118943000002\\
311.5	26.1368705\\
312	26.6461945999999\\
312.5	26.5228575000001\\
313	26.1998527000001\\
313.5	26.3440786000001\\
314	25.9741497\\
314.5	26.325171\\
315	26.4460721\\
315.5	25.9115867\\
316	25.9559577\\
316.5	26.0724616000002\\
317	25.9886467000001\\
317.5	25.9171181000002\\
318	26.6506859000001\\
318.5	26.6142420000001\\
319	25.7878301999999\\
319.5	25.7145523999998\\
320	25.7684177000001\\
320.5	26.5856002\\
321	25.8268837000001\\
321.5	26.5550420999998\\
322	26.4472236000001\\
322.5	25.8522655000002\\
323	25.609473\\
323.5	26.5593647999999\\
324	26.7612746\\
324.5	26.4520843\\
325	25.9399741000002\\
325.5	25.7142351000002\\
326	25.6817034999999\\
326.5	26.4418716999999\\
327	27.3378729000001\\
327.5	26.7032961\\
328	26.0833213000001\\
328.5	25.5573371\\
329	25.4182363\\
329.5	25.8693621000002\\
330	26.9661569999998\\
330.5	26.5539570000001\\
331	25.8132435000002\\
331.5	25.8778874\\
332	25.7690770999998\\
332.5	25.9376198999998\\
333	25.9596262\\
333.5	25.8165548000002\\
334	25.2348419999998\\
334.5	25.5385422999998\\
335	26.0423700000001\\
335.5	25.6964125999998\\
336	26.0920162000002\\
336.5	25.894832\\
337	24.9922141000002\\
337.5	25.2202367\\
338	25.3333539999999\\
338.5	25.422513\\
339	25.6742061999998\\
339.5	26.0928434000002\\
340	25.5937469\\
340.5	25.5278739999999\\
341	25.7523483\\
341.5	25.2499644\\
342	25.3319588999998\\
342.5	25.6063844\\
343	25.6526423\\
343.5	25.9744611000001\\
344	26.1938660999999\\
344.5	26.0478926999999\\
345	25.564746\\
345.5	25.7347811999998\\
346	25.4020218999999\\
346.5	25.9480131\\
347	26.2399151\\
347.5	26.6225079999999\\
348	26.3221385000002\\
348.5	26.1034599999998\\
349	25.4132442999999\\
349.5	25.2753256000001\\
350	26.3507534999999\\
350.5	26.9550088000001\\
351	26.8011273000002\\
351.5	26.8806450000002\\
352	26.1331989999999\\
352.5	25.7100621999998\\
353	25.1471838000002\\
353.5	26.5733550999998\\
354	26.9486115\\
354.5	27.1110711000001\\
355	26.7239921\\
355.5	26.8552143000002\\
356	26.3604478000002\\
356.5	25.7946121999998\\
357	26.4719657000001\\
357.5	26.8473149000001\\
358	27.0059154999999\\
358.5	27.3091122000001\\
359	27.9065650000002\\
359.5	26.0802011000001\\
360	26.0865521000001\\
360.5	26.3011074999999\\
361	26.6533979999999\\
361.5	27.3903595000002\\
362	28.4846320000001\\
362.5	27.5809946999998\\
363	25.7858571000002\\
363.5	25.9908873999998\\
364	26.7806374000002\\
364.5	27.4541829\\
365	27.7438132000002\\
365.5	28.1895161000002\\
366	26.8629385999998\\
366.5	25.7932194\\
367	26.1922933999999\\
367.5	27.4783984000001\\
368	27.9674098999999\\
368.5	27.8194527000001\\
369	27.2429551999999\\
369.5	26.3321627\\
370	25.6398045000001\\
370.5	26.5387817999999\\
371	27.9782547\\
371.5	27.6015450999998\\
372	26.8617294000001\\
372.5	26.4399278999999\\
373	25.6889978999998\\
373.5	25.3874713999999\\
374	27.3123606999998\\
374.5	27.4383031000002\\
375	26.8422940999999\\
375.5	26.0369584\\
376	25.6436294\\
376.5	24.9375094000002\\
377	26.7956002999999\\
377.5	27.2820875000002\\
378	25.7207637000001\\
378.5	26.0409856000001\\
379	25.6784674999999\\
379.5	24.9023794999998\\
380	26.1175050000002\\
380.5	26.7180546999998\\
381	25.2246958999999\\
381.5	25.5366036999999\\
382	25.7646286999998\\
382.5	24.9161531\\
383	25.8499588\\
383.5	25.6002091\\
384	25.0951048000002\\
384.5	25.3234011\\
385	25.4733006000001\\
385.5	24.9666188000001\\
386	25.0610185\\
386.5	25.2564545\\
387	24.4164863999999\\
387.5	24.9456134000002\\
388	25.1336870999999\\
388.5	24.6670966000001\\
389	24.1014807000001\\
389.5	24.8191284\\
390	23.9482308000001\\
390.5	24.6786084\\
391	25.3465876999999\\
391.5	24.4920424000002\\
392	23.7584179999999\\
392.5	24.1854595\\
393	23.8376020000001\\
393.5	23.7612859999999\\
394	25.3478312000002\\
394.5	24.9067331000001\\
395	24.1008493999998\\
395.5	24.0556747000001\\
396	24.5037447999998\\
396.5	23.4341874000002\\
397	23.8158899\\
397.5	24.9685258999998\\
398	24.1799120999999\\
398.5	24.0168514000002\\
399	24.4924544999999\\
399.5	24.4050947999999\\
400	23.6066025999999\\
400.5	24.0560006000001\\
401	24.0443986\\
401.5	23.1112764\\
402	23.9917697000001\\
402.5	24.5270134000002\\
403	23.7717097999998\\
403.5	23.5204867000002\\
404	24.0174428\\
404.5	23.5998567000001\\
405	22.7918866\\
405.5	23.5406293999999\\
406	23.6408809\\
406.5	23.3740730999998\\
407	23.2049259\\
407.5	23.6462725000001\\
408	23.0856383999999\\
408.5	22.9437062000002\\
409	23.102558\\
409.5	22.7854287\\
410	23.1563394999998\\
410.5	23.2735535000002\\
411	23.3551023999999\\
411.5	23.3452532000001\\
412	23.2046191999998\\
412.5	22.5442604999998\\
413	22.5712196999998\\
413.5	23.1070193999999\\
414	23.4395101\\
414.5	23.6113820999999\\
415	24.4057816999998\\
415.5	23.6782137\\
416	22.4566352000002\\
416.5	22.8347509999999\\
417	23.2955129000002\\
417.5	23.5276656000001\\
418	23.8781220000001\\
418.5	25.0941720000001\\
419	24.5945187000002\\
419.5	23.3450613\\
420	23.8104143999999\\
420.5	23.8884112999999\\
421	24.2929734999998\\
421.5	24.5839538999999\\
422	24.7079399999998\\
422.5	25.2841542000001\\
423	24.8406074\\
423.5	24.9003265000001\\
424	24.8054255000002\\
424.5	25.3879797\\
425	25.3812382999999\\
425.5	24.7058228999999\\
426	26.2037304999999\\
426.5	26.3560117000002\\
427	26.1964923\\
427.5	25.8601099000002\\
428	25.9788158000001\\
428.5	25.5817431\\
429	25.7728195999998\\
429.5	27.1927162000002\\
430	27.2895917999999\\
430.5	27.1352345\\
431	26.5669803000001\\
431.5	26.4436240999999\\
432	26.2719479000002\\
432.5	26.7998963\\
433	27.0046785999998\\
433.5	27.6934796\\
434	27.4619191000002\\
434.5	26.7348487999998\\
435	26.8138061999998\\
435.5	26.9727511999999\\
436	26.8590497999999\\
436.5	26.7678793999999\\
437	27.1858511999999\\
437.5	27.2399694000001\\
438	26.7980827000001\\
438.5	26.7796708000001\\
439	26.8013037999999\\
439.5	26.4272876999999\\
440	26.2458468999998\\
440.5	27.6755223999999\\
441	26.9698916000002\\
441.5	26.2141873\\
442	25.7972519\\
442.5	25.8401426999999\\
443	25.4339547999998\\
443.5	27.0217673000002\\
444	27.8071795000001\\
444.5	26.6652969000002\\
445	25.4348457000001\\
445.5	24.7886360000002\\
446	24.6832565999998\\
446.5	25.7218794\\
447	27.1587611\\
447.5	27.3340238999999\\
448	26.1073071999999\\
448.5	24.7360214999999\\
449	24.5879414999999\\
449.5	25.4416624999999\\
450	25.5219864999999\\
450.5	26.1398764999999\\
451	26.4325050000002\\
451.5	25.4347486000001\\
452	24.9290808999999\\
452.5	25.6626526\\
453	25.4232837999998\\
453.5	25.1417302\\
454	25.3889810000001\\
454.5	25.4126362000002\\
455	25.1483798999998\\
455.5	25.4037030999998\\
456	25.7919668\\
456.5	25.4337417000002\\
457	25.0649134\\
457.5	24.8096406\\
458	24.8986645999998\\
458.5	24.8052358\\
459	25.2107212000001\\
459.5	25.6894367\\
460	25.5885787000002\\
460.5	24.8709847\\
461	24.4243714999998\\
461.5	24.1384630000002\\
462	23.9990078000001\\
462.5	25.1779996999999\\
463	25.7497527\\
463.5	25.2612337999999\\
464.5	24.3799933999999\\
465	23.4553633\\
465.5	23.5696327999999\\
466	24.5613453999999\\
466.5	25.2503468\\
467	25.1981316000001\\
467.5	24.3873672\\
468	23.7665167\\
468.5	23.7365736000002\\
469	23.1840659999998\\
469.5	24.0951289999998\\
470	24.8005741000002\\
470.5	24.7697613999999\\
471	23.6470129999998\\
471.5	23.4113050000001\\
472	23.5889234000001\\
472.5	23.1826835000002\\
473	23.9712341999998\\
473.5	24.6748228000001\\
474	24.3238514\\
474.5	23.6827941000001\\
475	23.0735227999999\\
475.5	23.6675801000001\\
476	23.7139262000001\\
476.5	23.7765654999998\\
477	24.3021528999998\\
477.5	24.4107370000002\\
478	23.6903771000002\\
478.5	23.3204571000001\\
479	23.8485795000001\\
479.5	23.8511662000001\\
480	23.6662760999998\\
480.5	23.9324221000002\\
481	24.0985549000002\\
481.5	24.4044638\\
482	24.3453518000001\\
483	23.2061472\\
483.5	23.4833818000002\\
484	23.7188752000002\\
484.5	24.2335054\\
485	25.0654488999999\\
485.5	25.1057105\\
486	23.4069887000001\\
486.5	23.2199648000001\\
487	23.5305161000001\\
487.5	24.2179802000001\\
488	24.9687362999998\\
488.5	25.3143850000001\\
489	23.9948408\\
489.5	23.4588566000002\\
490	23.9367508999999\\
490.5	24.9203069999999\\
491	25.0525661000001\\
491.5	24.5639901\\
492	24.2523793\\
492.5	23.8499886\\
493	24.1672453000001\\
493.5	25.5187669000002\\
494	25.4985234000001\\
494.5	25.0883950000002\\
495	24.1977379\\
495.5	24.1668524000002\\
496	25.2421322999999\\
496.5	25.5320688000002\\
497.5	24.7936682999998\\
498	24.5414918000001\\
498.5	24.4913436000002\\
499	25.8159639\\
499.5	26.0289412000002\\
500	25.6864475000002\\
500.5	24.1616717000002\\
501	24.3518902000001\\
501.5	25.7950783000001\\
502	25.658735\\
502.5	24.9952603000002\\
503	24.7606068999999\\
503.5	25.0691953999999\\
504	25.4362600999998\\
504.5	26.3929963\\
505	26.1550536999998\\
505.5	24.6485502\\
506	23.9685285999999\\
506.5	24.4643055000001\\
507	25.7862779000002\\
507.5	26.4571240999999\\
508	26.1598942000001\\
508.5	25.2180566000002\\
509	24.4693502999999\\
509.5	24.5008394000001\\
510	25.2805285999998\\
510.5	25.6067589999998\\
511	25.1320233000001\\
512	24.9276155000002\\
512.5	24.6537879000002\\
513	25.0640063999999\\
513.5	24.5821523999998\\
514	24.2662802\\
514.5	24.3900001000002\\
515	24.7554335\\
515.5	25.0381561999998\\
516	24.6054748000001\\
516.5	24.1548754\\
517	23.5373024999999\\
517.5	23.8660046999998\\
518	23.7407487\\
518.5	24.2193241\\
519	24.2212731999998\\
519.5	24.3892664\\
520	24.0412084\\
520.5	23.1309382999998\\
521	23.1011953000002\\
521.5	23.1873221000001\\
522	23.5641279000001\\
522.5	23.5728610000001\\
523	23.3269186000002\\
523.5	23.6217796000001\\
524	23.7511801999999\\
524.5	23.4094111999998\\
525	22.9833681999999\\
525.5	22.5968957\\
526	23.4056086000001\\
526.5	23.4505454999999\\
527	23.4091566000002\\
527.5	23.7700200999998\\
528	23.7283404999998\\
528.5	22.8234882000002\\
529	22.6925958000002\\
529.5	23.2579050999998\\
530	24.0456641000001\\
530.5	23.9728418\\
531	23.8429836999999\\
531.5	23.3288455000002\\
532	22.7102954000002\\
532.5	23.0911116000002\\
533	23.9523859999999\\
533.5	24.0295554999998\\
534	24.6082317\\
534.5	23.8061419999999\\
535	23.4576870999999\\
535.5	23.4355154999998\\
536	23.6214703000001\\
536.5	24.1923787000001\\
537	24.3327267\\
537.5	23.9385232999998\\
538	23.7605552999999\\
538.5	24.6132560999999\\
539	24.2489744\\
539.5	24.3735600999998\\
540	24.2283671999999\\
540.5	23.9788629\\
541	23.6019004999998\\
541.5	24.1260698999999\\
542	24.9845223000002\\
542.5	25.1619050999998\\
543	24.9292617999999\\
543.5	23.6087636000002\\
544	23.4794704000001\\
544.5	23.9020212\\
545	24.7182775000001\\
545.5	24.7077829999998\\
546	25.1198918999999\\
546.5	24.1520018000001\\
547	24.1601497000001\\
547.5	24.3300177000001\\
548	24.3415888\\
548.5	24.3969293\\
549	24.3081212000002\\
549.5	23.8764176999998\\
550	24.1439869000001\\
550.5	24.8331363000002\\
551	24.9625574000002\\
551.5	24.6104206999998\\
552	23.6782827000002\\
552.5	23.7811969999998\\
553	24.1955671000001\\
553.5	24.8384855999998\\
554	24.9574827000001\\
554.5	24.5426114000002\\
555	23.9152831000001\\
555.5	23.7794840000001\\
556	24.1544436999998\\
556.5	24.7954132\\
557	24.9623992000002\\
557.5	24.4787802000001\\
558	24.0791838\\
558.5	23.9872065\\
559	24.2354356999999\\
559.5	25.2195962000001\\
560	24.8427316000002\\
560.5	24.5249171999999\\
561	24.2265564999998\\
561.5	24.6376055000001\\
562	23.9447362000001\\
562.5	24.7916903999999\\
563	25.0876093000002\\
563.5	24.5795693999999\\
564	24.3539925\\
564.5	24.7110266\\
565	24.6297144\\
566	24.2778251\\
566.5	24.4674224\\
567	24.4777279999998\\
567.5	24.7290996000002\\
568	24.5747545999998\\
568.5	24.0834589999999\\
569	23.8495922000002\\
569.5	23.8811734000001\\
570	23.8289473\\
570.5	24.5434835999999\\
571	25.2422778999999\\
571.5	24.0906579000002\\
572	23.4228874\\
572.5	23.5950693999998\\
573	23.2796865\\
573.5	24.0654083999998\\
574	24.6761892\\
574.5	24.3158575000002\\
575	24.0958110000001\\
575.5	23.7469068\\
576	22.8492436000001\\
576.5	23.2105806\\
577	24.2046962999998\\
577.5	24.8985412000002\\
578	24.1735594000002\\
578.5	23.4178468\\
579	23.1462019000001\\
579.5	23.5353439\\
580	23.1122906000001\\
580.5	23.9085807000001\\
581	24.0221096999999\\
581.5	23.4809273999999\\
582	23.3915981\\
582.5	23.5920996999998\\
583	23.2300193000001\\
583.5	23.5739159999998\\
584	23.9313593000002\\
584.5	22.9369769999998\\
585	23.3759193999999\\
585.5	22.9160059000001\\
586	23.0729581999999\\
586.5	23.1542466000001\\
587	24.4837493999999\\
587.5	24.0839983000001\\
588	23.6147258999999\\
588.5	23.1562303000001\\
589	22.9901716999998\\
589.5	22.36132\\
590	23.1241448000001\\
590.5	24.6169921000001\\
591	24.9350555000001\\
591.5	23.8216401999998\\
592	23.2719723\\
592.5	22.6769417\\
593	22.9051030000001\\
593.5	23.5832562000001\\
594	24.7049983000002\\
594.5	24.1147463000002\\
595	23.9456620000001\\
595.5	23.4836310000001\\
596	23.2110705999999\\
596.5	23.0180952000001\\
597	23.8126947000001\\
597.5	23.7327936000002\\
598	23.5332013000002\\
598.5	23.7383100000002\\
599	23.6109621999999\\
599.5	23.3872034000001\\
600	23.0031024\\
600.5	23.0299623000001\\
601	22.7370282000002\\
601.5	23.0220801999999\\
602	23.4410171999998\\
602.5	23.4569612\\
603	23.1673397\\
603.5	22.8494667\\
604	22.452464\\
604.5	22.4727361999999\\
605	22.0791715999999\\
605.5	22.8773474\\
606	23.5833234000002\\
606.5	23.3401309000001\\
607	22.7904057000001\\
607.5	22.9063541999999\\
608	22.3406838000001\\
608.5	21.5445783999999\\
609	22.3340536999999\\
609.5	23.1501355\\
610	23.1354021000002\\
610.5	23.8875724\\
611	23.7367316\\
611.5	22.2688176000001\\
612	21.8542174999998\\
612.5	21.8759177000002\\
613	22.0645936999999\\
613.5	23.1646943999999\\
614	23.8977838999999\\
614.5	24.0128399\\
615	23.3094679000001\\
615.5	22.9399764999998\\
616	22.1016746999999\\
616.5	22.0353700000001\\
617	22.4564209\\
617.5	23.3537591999998\\
618	24.1958573000002\\
618.5	23.780268\\
619	22.8827597999998\\
619.5	22.5273993000001\\
620	21.9608189999999\\
620.5	22.3621211999998\\
621	23.7101862\\
621.5	24.1132382000001\\
622.5	23.0159110999998\\
623	22.1132133000001\\
623.5	21.7268428000002\\
624	22.3120520000002\\
624.5	23.0478204999999\\
625	23.4547035000001\\
625.5	23.1466114\\
626	23.0404551000001\\
626.5	22.8694349000002\\
627	22.2913884999998\\
627.5	22.1712803\\
628	22.1709021000001\\
628.5	22.7411849\\
629	22.7027652000002\\
629.5	22.8846085999999\\
630	23.0475551\\
630.5	22.8475076\\
631	22.3865529\\
631.5	22.6833161\\
632	22.7823124000001\\
632.5	22.4120837\\
633	22.4154428000002\\
633.5	22.9989215000001\\
634	22.3791559000001\\
634.5	22.5698772999999\\
635	23.2567447000001\\
635.5	23.5126203999998\\
636	22.9248511000001\\
636.5	22.4637597999999\\
637	22.3576816\\
637.5	22.5601516000002\\
638	23.4787849999998\\
638.5	23.3025668999999\\
639	22.9763787000002\\
639.5	23.3033289999998\\
640	23.3162639000002\\
640.5	22.8889245\\
641	22.9939866\\
641.5	23.5666783000001\\
642	23.2519301000002\\
642.5	22.6542281000002\\
643	23.2987401999999\\
643.5	24.0954427000001\\
644	23.4891959000001\\
644.5	23.4386583\\
645	23.2390313000001\\
645.5	22.7660901999998\\
646	23.4503002000001\\
646.5	24.1119107\\
647	23.7571908\\
647.5	23.5983190000002\\
648	23.5590527999998\\
648.5	22.9579930999998\\
649	22.7001102999998\\
649.5	24.0065703999999\\
650	24.5775936999999\\
650.5	24.1839712999999\\
651	23.6393493999999\\
651.5	23.5713598000002\\
652	23.2970974\\
652.5	22.9627682999999\\
653	24.0015152999999\\
653.5	24.4907412000002\\
654	24.7811878000002\\
654.5	24.2009896999998\\
655	24.1631142000001\\
655.5	23.7381875999999\\
656	23.4125130000002\\
656.5	24.0041067000002\\
657	24.4840365\\
657.5	24.6417710000001\\
658	24.87356\\
658.5	24.3640461999998\\
659	24.1612580999999\\
659.5	24.1385203999998\\
660	24.5478681\\
660.5	24.3146287\\
661	24.2969337999998\\
661.5	24.7449342\\
662	24.4486060999998\\
662.5	24.2273785000002\\
663	24.9685693000001\\
663.5	25.0965976000002\\
664	24.1885517000001\\
664.5	23.6249127000001\\
665	24.1303329000002\\
665.5	24.6100350000002\\
666	24.5919033\\
666.5	24.6190652\\
667	24.5832765\\
667.5	24.1964250000001\\
668	23.4469067\\
668.5	24.1537914\\
669	24.3541897999999\\
669.5	23.7617095999999\\
670	23.4208552999999\\
670.5	23.7151048000001\\
671	23.4310620000001\\
671.5	24.1954688000001\\
672	24.1963403\\
672.5	23.0719917000001\\
673	22.4266143\\
673.5	22.5761975999999\\
674	22.750822\\
674.5	23.4903086999998\\
675	24.5509052000002\\
675.5	23.3032733999999\\
676	22.2651639999999\\
676.5	21.7015348999998\\
677	21.9025964000002\\
677.5	22.1340694\\
678	23.5582436999998\\
678.5	23.7192461\\
679	22.8459641999998\\
679.5	22.3106100999998\\
680	21.7234475\\
680.5	21.1628604000002\\
681	21.8095195999999\\
681.5	23.1288711000002\\
682	23.2894958000002\\
682.5	23.0109508999999\\
683	22.6518566\\
683.5	22.0031952999998\\
684	21.5166217999999\\
684.5	21.7744699\\
685	22.7035280999999\\
685.5	23.3509107\\
686	23.3030011000001\\
686.5	22.8870059999999\\
687	23.1195705\\
687.5	22.6947752000001\\
688	22.1198548000002\\
688.5	22.9904363999999\\
689	23.6103549999998\\
689.5	23.0520363999999\\
690	23.4413884999999\\
690.5	23.9049279999999\\
691	23.1934145\\
691.5	22.5371635000001\\
692	23.2469424000001\\
692.5	24.2987927999998\\
693	23.4427393000001\\
693.5	24.0033448999998\\
694	23.6630894999998\\
694.5	23.0830489999998\\
695	23.3210586999999\\
695.5	24.0430935999998\\
696	24.3332648000001\\
696.5	23.7666276\\
697	24.2262562999999\\
697.5	24.0237643\\
698	23.4094460000001\\
698.5	24.0016108999998\\
699	24.5809973999999\\
699.5	24.1297046\\
700	24.0847373000001\\
700.5	24.7050049999998\\
701	24.3350997000002\\
701.5	23.8353164999999\\
702	24.2128177\\
702.5	24.2601841999999\\
703	23.9309137999999\\
703.5	24.4235595\\
704	25.1118542999998\\
704.5	24.6847779\\
705	24.4544384999999\\
705.5	23.9404086999998\\
706	23.9583416\\
706.5	24.0055149\\
707	24.1526635\\
707.5	24.8227267000002\\
708	24.6741817000002\\
708.5	24.4582350000001\\
709	23.9737721000001\\
709.5	23.5574329000001\\
710	23.9241525000002\\
710.5	24.2539485000002\\
711	24.2850652000002\\
711.5	23.8225781000001\\
712	23.5587211000002\\
713	23.5327178000002\\
713.5	23.6001890000002\\
714	23.3197401000002\\
714.5	23.7201777999999\\
715	22.8877164\\
715.5	22.4085137000002\\
716	22.6911771999999\\
716.5	23.4214717\\
717	23.1513414000001\\
717.5	22.7520755\\
718	22.246071\\
718.5	22.0279719999999\\
719	21.5627714000002\\
719.5	22.1510674000001\\
720	22.8163878\\
720.5	22.7552341999999\\
721	22.1339739999999\\
721.5	21.5380971999998\\
722	21.0997173999999\\
722.5	21.4944435000002\\
723	22.2023592\\
723.5	22.2599620999999\\
724	21.8468400000002\\
724.5	21.5588584000002\\
725	21.6884536000002\\
725.5	21.0360513999999\\
726	21.7372369999998\\
726.5	22.4100352\\
727	22.0274638999999\\
727.5	21.5353838000001\\
728	21.8943853000001\\
728.5	22.078313\\
729	21.5696862999998\\
729.5	21.9495671\\
730	22.1994036999999\\
730.5	22.0639606999998\\
731	22.4730527000002\\
731.5	22.0657007999998\\
732	22.2403976999999\\
732.5	22.3784529999998\\
733	22.2565396999998\\
733.5	22.2922420999998\\
734	22.1866451999999\\
734.5	22.2981058\\
735	22.7224904999998\\
735.5	22.0891176\\
736	21.9104047000001\\
736.5	22.7998969\\
737	22.7313064999998\\
737.5	22.7625665999999\\
738	22.5072691\\
738.5	22.7396313999998\\
739	21.6032301999999\\
739.5	21.8555737000001\\
740	22.9916767\\
740.5	22.9935638000002\\
741	22.7561409999998\\
741.5	23.2457915999998\\
742	22.4176320000001\\
742.5	21.809808\\
743	22.5998141\\
743.5	23.2120939000001\\
744	23.1394977999998\\
744.5	23.1497614999998\\
745	23.1888082\\
745.5	22.5146559\\
746	22.5652399000001\\
747	23.9848169000002\\
747.5	23.6968265999999\\
748	23.0519648\\
748.5	23.6835252000001\\
749	23.5071367\\
749.5	23.2744489000002\\
750	23.8019757000002\\
750.5	23.9102240000002\\
751	23.7983297999999\\
751.5	23.5378658999998\\
752	24.0341804\\
752.5	23.9850173999998\\
753	24.4794499\\
753.5	24.9848874999998\\
754	23.5627417999999\\
754.5	23.7224941999998\\
755	24.4262045\\
755.5	24.3734476999998\\
756	24.3641640999999\\
756.5	25.2778257\\
757	25.3178717000001\\
757.5	24.9090950999998\\
758	24.7256842000002\\
758.5	24.4710175999999\\
759	24.2918494\\
759.5	24.7632251999999\\
760	25.5096988999999\\
760.5	25.8518245\\
761	26.2296881000002\\
761.5	25.7059979999999\\
762	24.8782682000001\\
762.5	24.9600494000001\\
763	25.14606082\\
763.5	25.5667447000001\\
764	26.4837198\\
764.5	26.2132670000001\\
765	25.7521655\\
765.5	25.1893998\\
766	26.1568759000002\\
766.5	26.3939209\\
767	26.3677008999998\\
767.5	26.0125830000002\\
768	25.8199925899999\\
768.5	25.9899409\\
769	26.0086759000001\\
769.5	26.7471928999998\\
770	27.0964036\\
770.5	26.1393781000002\\
771	25.6941072\\
771.5	26.4200148999998\\
772	26.855669\\
772.5	26.8123025\\
773	26.92111587\\
773.5	26.6065789200002\\
774	25.8856765\\
774.5	26.0425580000001\\
775	26.5999968000001\\
775.5	27.0643900999999\\
776	26.7193671\\
776.5	26.8314114\\
777	26.6531355000002\\
777.5	26.8298149000002\\
778	26.6168004000001\\
778.5	26.6998563000002\\
779	26.3235656000002\\
779.5	26.0606745999999\\
780	25.6669222\\
780.5	26.7070450000001\\
781	27.5615852999999\\
781.5	27.3695250000001\\
782	26.5933364000002\\
782.5	25.8557867999998\\
783	25.5740414000002\\
783.5	25.9329759000002\\
784	26.7355090999999\\
784.5	26.6785746999999\\
785	27.3795599\\
785.5	27.1717548000001\\
786	26.0452205000001\\
786.5	25.9903715999999\\
787	26.3865237\\
787.5	26.3438827999998\\
788	26.4004906999999\\
788.5	26.8794585999999\\
789	27.0244647\\
789.5	26.9777761\\
790	27.1347357999998\\
790.5	26.8720806000001\\
791	26.3447575999999\\
791.5	25.9087017000002\\
792	25.9337581999998\\
792.5	26.2772885999998\\
793	27.3966807000002\\
793.5	27.5433532000002\\
794	27.2258682000001\\
794.5	26.8423160000002\\
795	25.7562054999999\\
795.5	25.3418539999998\\
796	26.2268217000001\\
796.5	27.2564630000002\\
797	27.0485947000002\\
797.5	26.8709361000001\\
798	26.3356127000002\\
799	26.2094151000001\\
799.5	26.7596726000002\\
800	26.8860494999999\\
800.5	26.7525789000001\\
801	26.4021505999999\\
801.5	25.4944435000002\\
802	26.3718804999999\\
802.5	26.7393013000001\\
803	26.5543432999998\\
803.5	26.7885885999999\\
804	27.1451456\\
804.5	25.4945991\\
805	26.0634669999999\\
805.5	26.7737011999998\\
806	26.3392582000001\\
806.5	25.6449287999999\\
807	26.8962209000001\\
807.5	26.1224793000001\\
808	25.9367622\\
808.5	26.5254899000001\\
809	26.7005810000001\\
809.5	26.0184601999999\\
810	26.0860069\\
810.5	26.0225556999999\\
811	25.8085725999999\\
811.5	26.3392303999999\\
812	26.4286341000002\\
812.5	25.7902319\\
813	26.4526912000001\\
813.5	26.8352968999998\\
814	26.0616808\\
814.5	24.9491317000002\\
815	26.0115918000001\\
815.5	26.2109976000002\\
816	26.9221363000001\\
816.5	26.7956165000001\\
817	26.6292469999999\\
817.5	25.5112380999999\\
818	25.2593486999999\\
818.5	25.3778013000001\\
819	26.0858753000002\\
819.5	27.3631218\\
820	27.3906013999999\\
820.5	26.2408485999999\\
821	25.4595472999999\\
821.5	25.8048165\\
822	25.8628844999998\\
822.5	25.2318997000002\\
823	26.4477301000002\\
823.5	26.9583858999999\\
824	26.8635429999999\\
824.5	26.4950468000002\\
825	26.6260929\\
825.5	26.0383802000001\\
826	25.4029277999998\\
826.5	25.7434646000002\\
827	26.6477884999999\\
827.5	26.8634350000002\\
828	27.1964287999999\\
828.5	26.7495419000002\\
829	26.8759409999998\\
829.5	26.4743668000001\\
830	25.9334552\\
830.5	26.2810445999999\\
831	26.8692609999998\\
831.5	26.8037998\\
832	27.3096577000001\\
832.5	27.0011860999998\\
833	26.9933381999999\\
833.5	26.5413423999998\\
834	26.5674628000002\\
834.5	26.8200419999998\\
835	26.8822375\\
835.5	27.1840698000001\\
836	27.3477824000001\\
836.5	26.8348888\\
837	26.8966079000002\\
837.5	27.1746091999998\\
838	26.3492382999998\\
838.5	26.8315999000001\\
839	27.629848\\
839.5	26.9506799000001\\
840	27.2987635999998\\
840.5	26.6139151000002\\
841	26.5180337000002\\
841.5	26.3886941000001\\
842	26.8253613000002\\
842.5	26.5800190999998\\
843	26.9076458999998\\
843.5	26.7205383999999\\
844	26.176074\\
844.5	25.7854505999999\\
845	25.5920584\\
845.5	25.8011544999999\\
846	26.3941484000002\\
846.5	25.7411821999999\\
847	25.5777014\\
847.5	25.3559178\\
848	24.6988145\\
848.5	24.8510207999998\\
849	25.1935431000002\\
849.5	25.0121637000002\\
850	24.7794721\\
850.5	24.2289194999998\\
851	23.7186682000001\\
851.5	23.9509346999998\\
852	24.5976270000001\\
852.5	24.1985396999999\\
853	24.3449021000001\\
853.5	23.6852208999999\\
854	22.4971673999999\\
854.5	22.6938393999999\\
855	23.4337973000002\\
855.5	23.2539695\\
856	23.4358336999999\\
856.5	23.5222625000001\\
857	22.6150136000001\\
857.5	21.6088441000002\\
858	21.4316238000001\\
858.5	22.1954314999998\\
859	22.5424254999998\\
859.5	22.167602\\
860	22.2548445000002\\
860.5	22.1358126\\
861	21.3165373000002\\
861.5	20.8045836000001\\
862	20.9475504000002\\
862.5	21.6386978\\
863	21.2287093999998\\
863.5	21.7791705\\
864	22.0938222\\
864.5	21.6350624000002\\
865	20.8393053999998\\
865.5	21.0123975000001\\
866	21.1125649000001\\
866.5	20.8453574\\
867	21.8418744999999\\
867.5	21.9984070999999\\
868	21.5267100000001\\
868.5	21.4037526000002\\
869	21.1724509999999\\
869.5	21.4962045000002\\
870	21.7074465999999\\
870.5	21.5899419000002\\
871	21.2871172999999\\
871.5	21.2416662000001\\
872	21.1577348999999\\
872.5	21.7345565000001\\
873	22.1343818999999\\
873.5	22.1527823000001\\
874	21.6941407999998\\
874.5	21.3225972\\
875	20.7368280000001\\
875.5	21.0673594999998\\
876	21.7280724000002\\
876.5	22.2699693\\
877	22.0936167999998\\
877.5	21.6154302999998\\
878	21.6358389000002\\
878.5	21.7260037999999\\
879	21.5729873\\
879.5	21.6271786000002\\
880	22.0472746999999\\
880.5	21.4775662000002\\
881	21.7872038\\
881.5	22.1244237000001\\
882	22.1912842000002\\
882.5	22.2421168000001\\
883	22.0766984000002\\
883.5	22.2657574999998\\
884	21.8963404000001\\
884.5	21.9545509\\
885	22.0607768999998\\
885.5	22.5538652999999\\
886	22.8548516000001\\
886.5	22.1193948999999\\
887	22.0799385999999\\
887.5	22.5016906000001\\
888	22.2532455\\
888.5	22.2754536000002\\
889	22.7234573000001\\
889.5	23.0717567000002\\
890	22.3800947\\
890.5	22.1362912\\
891	22.173397\\
891.5	22.3117799000001\\
892	23.1121189\\
892.5	23.2977077999999\\
893	22.2618056000001\\
893.5	21.6545255000001\\
894	22.4416903000001\\
894.5	22.7666445\\
895	22.5992084999998\\
895.5	23.0079485000001\\
896	23.3479051999998\\
896.5	22.3555750999999\\
897	21.6974380000001\\
897.5	22.1139589999998\\
898	22.4195008000002\\
898.5	22.3745785999999\\
899	22.7023746999998\\
899.5	22.7336642999999\\
900	22.5898788\\
900.5	22.7327436\\
901	21.7067514\\
901.5	21.5912014\\
902	21.8318820999998\\
902.5	21.9188196999999\\
903	22.0694229999999\\
903.5	22.5840836000002\\
904	22.6023359999999\\
904.5	22.7082648999999\\
905	22.2485044999999\\
905.5	21.4149218000002\\
906	20.9691379999999\\
906.5	21.6688389999999\\
907	22.5200236999999\\
907.5	22.7709255999998\\
908	22.3741670999998\\
908.5	21.9981340999998\\
909	21.6378506000001\\
909.5	22.5976184000001\\
910	22.8880257999999\\
910.5	22.3851451\\
911	22.3236367\\
911.5	22.2506253000001\\
912	21.9177126999998\\
912.5	23.0835003000002\\
913	23.3058012000001\\
913.5	23.0196977000001\\
914	22.9078748000002\\
914.5	22.4870347999999\\
915	22.0999115999998\\
915.5	23.96344\\
916	24.1734815999998\\
916.5	22.6974712000001\\
917	22.7782653999998\\
917.5	23.2745484000002\\
918	23.3334651\\
918.5	23.8662823\\
919	24.0579134\\
919.5	23.7425804999998\\
920	23.4784365999999\\
920.5	23.6757422000001\\
921	24.1688365\\
921.5	24.4899123\\
922	23.7843297999998\\
922.5	23.3684161000001\\
923	23.5228204\\
923.5	24.4523958999998\\
924	25.4189313000002\\
924.5	25.2480443999998\\
925	24.2124411\\
925.5	23.5673594999998\\
926	23.4626530999999\\
926.5	23.7729982000001\\
927	25.0345072999999\\
927.5	25.6664387000001\\
928	24.7160165999999\\
928.5	24.0023301000001\\
929	24.3744580000002\\
929.5	24.4437314000002\\
930	24.8639331999998\\
930.5	24.4421477000001\\
931	24.1332495000001\\
931.5	24.4318831999999\\
932	24.5409269000002\\
932.5	25.2633879\\
933	24.8685141000001\\
933.5	24.2850054999999\\
934	24.7997393000001\\
934.5	24.9001969999999\\
935	24.6667404\\
935.5	24.9419146999999\\
936	24.6776718000001\\
936.5	24.1309381000001\\
937.5	25.4230176000001\\
938	25.7424847000002\\
938.5	25.4881737000001\\
939	25.1482820000001\\
939.5	24.3846097999999\\
940	24.5291126000002\\
940.5	25.2221384999998\\
941	26.0594686999998\\
941.5	25.6966477000001\\
942	25.7228521000002\\
942.5	25.6054731999998\\
943	25.0162396000001\\
943.5	25.1996475000001\\
944	26.2057504999998\\
944.5	26.2847830000001\\
945	25.9080097999999\\
945.5	25.9242359999998\\
946	25.4287006\\
946.5	25.4610686999999\\
947	26.2717486000001\\
947.5	26.7198794999999\\
948	25.9618958999999\\
948.5	26.2041049999998\\
949	25.6883234000002\\
949.5	25.5016307000001\\
950	26.0072562999999\\
950.5	26.0615235\\
951	25.7560038000001\\
951.5	26.1016708000002\\
952	25.8912350000001\\
952.5	25.5261824999998\\
953	25.8412278000001\\
953.5	25.7976047000002\\
954	25.6462544000001\\
954.5	25.0928702000001\\
955	24.7525678000002\\
955.5	26.0646235999998\\
956	26.4511716000002\\
956.5	25.9184759\\
957	25.7676314999999\\
957.5	25.1727085000002\\
958	24.9180239000002\\
959	25.9357027000001\\
959.5	26.3788803000002\\
960	26.4907834999999\\
960.5	25.7139828999998\\
961	25.8119972\\
961.5	25.9932554000002\\
962	26.1980613000001\\
962.5	26.2331278000001\\
963	26.8136807999999\\
963.5	26.6624756000001\\
964	25.7787367000001\\
964.5	25.8857862\\
965	26.9846241999999\\
966	26.7860105999998\\
966.5	27.0827963000002\\
967	26.2846439999998\\
967.5	25.8752387999998\\
968	26.0942273000001\\
968.5	26.9886749000002\\
969	27.7250122\\
969.5	27.5439891000001\\
970	25.8781899000001\\
970.5	25.1740166\\
971	25.9518431000001\\
971.5	26.3971759999999\\
972	27.2594214000001\\
972.5	27.6272411\\
973	26.4678807999999\\
973.5	25.0613635\\
974	25.4374518\\
974.5	25.7232097000001\\
975	26.7408811999999\\
975.5	27.0380494999999\\
976	26.4390908\\
976.5	25.1397671999998\\
977	25.4052283999999\\
977.5	25.8317667000001\\
978	26.4074267999999\\
978.5	26.7069102\\
979	26.5174169000002\\
979.5	25.1705565000002\\
980	25.7642535\\
980.5	25.8731099000001\\
981	26.1767110999999\\
981.5	26.3431792000001\\
982	26.5528819000001\\
982.5	26.2577835000002\\
983	25.8799689000002\\
983.5	26.0181342000001\\
984.5	26.3422605999999\\
985	26.1984293\\
985.5	25.8730306000002\\
986	26.4114998\\
986.5	26.4046234000002\\
987	26.4711452000001\\
987.5	26.4003913000001\\
988	26.3078676999999\\
988.5	25.3543353999999\\
989	25.3399607000001\\
989.5	26.3583408999998\\
990	27.2265413999999\\
990.5	26.6611942999998\\
991	26.4529816999998\\
991.5	25.7613510000001\\
992	25.1443088000001\\
992.5	25.7537732999999\\
993	26.7160518000001\\
993.5	26.3671905000001\\
994	25.4749786000002\\
994.5	25.7115416000001\\
995	26.2830871000001\\
995.5	26.0238052999998\\
996	26.0300302000001\\
996.5	25.7923685999999\\
997	24.8686452000002\\
997.5	24.9843928\\
998	25.8748188999998\\
998.5	26.2353079999998\\
999	25.9582516\\
999.5	25.5435677\\
1000	24.8041667000002\\
1000.5	24.4943088999999\\
1001	25.2676980000001\\
1001.5	25.4936151000002\\
1002	25.2753692000001\\
1002.5	25.2238349999998\\
1003	24.9235739000001\\
1003.5	24.3069448000001\\
1004	24.886618\\
1004.5	24.9002682999999\\
1005	24.5931301999999\\
1005.5	24.3549105000002\\
1006	24.7364708\\
1006.5	24.4832464000001\\
1007	23.9787178000001\\
1007.5	24.3462586999999\\
1008	24.5660938999999\\
1008.5	23.9175544999998\\
1009	23.7627739999998\\
1009.5	24.5639316000002\\
1010	24.1705075999998\\
1010.5	24.2249117000001\\
1011	23.9016903000002\\
1011.5	23.9019171999998\\
1012	23.1906893999999\\
1012.5	23.5830688999999\\
1013	23.9259057999998\\
1013.5	24.1244649999999\\
1014	24.9203501000002\\
1014.5	23.8774834999999\\
1015	23.4138091999998\\
1015.5	23.1444673999999\\
1016	23.1520879999998\\
1016.5	23.5071014999999\\
1017	24.6224000000002\\
1017.5	24.8945893999999\\
1018	23.5159881999998\\
1018.5	23.3634920999998\\
1019	23.4696678999999\\
1019.5	23.3560355999998\\
1020	23.8862294999999\\
1020.5	24.7543664999998\\
1021	25.0233438\\
1021.5	23.7043230999998\\
1022	23.6178531\\
1022.5	23.9158069\\
1023	24.1579280999999\\
1023.5	24.1376080999999\\
1024	24.7696735\\
1024.5	24.8665544\\
1025	24.3321609999998\\
1025.5	24.0589267\\
1026	24.3417442\\
1026.5	24.2123324999998\\
1027	23.9374109\\
1027.5	24.4156819\\
1028	24.6409958999998\\
1028.5	24.7445468999999\\
1029	24.4320097999998\\
1029.5	24.7087268999999\\
1030	24.136215\\
1030.5	24.3235921999999\\
1031	24.2382806999999\\
1031.5	24.4571777000001\\
1032	24.9341491\\
1032.5	25.0259153000002\\
1033	24.7175249000002\\
1033.5	24.2267458000001\\
1034	24.3536269000001\\
1034.5	24.1769236\\
1035	24.5745889\\
1035.5	24.7433667\\
1036	25.6869446000001\\
1036.5	25.2166307000002\\
1037	24.5549999\\
1037.5	23.8043127999999\\
1038	23.9417496000001\\
1038.5	23.9406625000001\\
1039	24.4813076\\
1039.5	25.6470328\\
1040	25.5612845999999\\
1040.5	24.4886483999999\\
1041	24.1360891999998\\
1042	22.9579451999998\\
1042.5	24.0690453000002\\
1043	25.0146119000001\\
1043.5	25.1753352000001\\
1044	24.2556739000001\\
1044.5	23.8474256\\
1045	23.5799698999999\\
1045.5	23.0841529999998\\
1046	23.0432943999999\\
1046.5	24.3491721999999\\
1047	23.9939251999999\\
1047.5	24.0970523999999\\
1048	23.3696181\\
1048.5	23.6604352999998\\
1049	23.2907820999999\\
1049.5	22.7340536000002\\
1050	23.3188326999998\\
1050.5	23.4897596999999\\
1051	23.0128315000002\\
1051.5	23.2851599999999\\
1052	23.5226431000001\\
1052.5	23.6751571999998\\
1053	22.9038442999999\\
1053.5	22.6509971\\
1054	22.5665318000001\\
1054.5	22.8375242000002\\
1055	23.3766332999999\\
1055.5	23.6996906999998\\
1056	23.3868407999998\\
1056.5	23.0387065999998\\
1057	22.3182517999999\\
1057.5	22.4932429999999\\
1058	23.0584428000002\\
1058.5	23.1887323000001\\
1059	23.5904053999998\\
1059.5	23.1748983000002\\
1060	22.8967455000002\\
1060.5	23.1166281000001\\
1061	23.0843092999999\\
1061.5	22.9211246999998\\
1062	23.2604894999999\\
1062.5	22.7459082\\
1063	23.0691922999999\\
1063.5	23.7156089999999\\
1064	23.5524464\\
1064.5	22.9925033999998\\
1065	23.5877736000002\\
1065.5	22.9347051999998\\
1066	22.5895833\\
1066.5	23.2955797\\
1067	23.5001919000001\\
1067.5	23.8198170000001\\
1068	23.6601781999998\\
1068.5	23.3372248999999\\
1069	23.0584230999998\\
1069.5	23.2153813999998\\
1070	23.1342961\\
1070.5	23.3847725999999\\
1071	23.2975411000002\\
1071.5	23.6107102999999\\
1072	23.6976449899998\\
1072.5	23.4214151000001\\
1073	22.8367647\\
1073.5	22.6406112\\
1074	22.3872789000002\\
1074.5	23.3981325999998\\
1075	24.0321763000002\\
1075.5	23.5964555\\
1076	22.9453290800002\\
1076.5	21.84880307\\
1077	21.9828151000002\\
1077.5	21.9943312999999\\
1078	23.11366\\
1078.5	23.3752254000001\\
1079	22.9168502000002\\
1079.5	22.1029552999998\\
1080	21.7647861999999\\
1080.5	21.4590793000002\\
1081	21.7405975000001\\
1081.5	22.1577803\\
1082	22.1958908000001\\
1082.5	22.3237782000001\\
1083	21.5442062000002\\
1083.5	21.2674176999999\\
1084	21.6351104999999\\
1084.5	20.9765149999998\\
1085	20.9889087000001\\
1085.5	20.7483258000002\\
1086	20.9446988\\
1086.5	21.9324689\\
1087	22.0493372999999\\
1087.5	21.2189852000001\\
1088	21.0920298999999\\
1088.5	20.2145378999999\\
1089	20.0473738000001\\
1089.5	20.7370901999998\\
1090	21.5758099\\
1090.5	20.5418442999999\\
1091	21.2109565000001\\
1091.5	21.4726781999998\\
1092	21.1809493000001\\
1092.5	20.7650340999999\\
1093	21.0709501000001\\
1093.5	20.6893660999999\\
1094	21.0846540000002\\
1094.5	20.8631340000002\\
1095	21.1148554000001\\
1095.5	21.4492157999998\\
1096	22.1944299000002\\
1096.5	21.6134074000001\\
1097	21.4906274999998\\
1097.5	21.8908416999998\\
1098	21.4046881999998\\
1098.5	21.4148802\\
1099	21.8242974\\
1099.5	21.717138\\
1100	21.9373409\\
1100.5	22.3765966999999\\
1101	22.5406137\\
1101.5	21.8957623000001\\
1102	21.843758\\
1102.5	21.9056071999998\\
1103	21.9258282999999\\
1103.5	22.2140251999999\\
1104	22.2633730000002\\
1104.5	22.8817988000001\\
1105	22.7926385999999\\
1105.5	21.8193648000001\\
1106	21.8964415999999\\
1106.5	22.3346634999998\\
1107	22.6031751999999\\
1107.5	22.8426608999998\\
1108	22.8046617999998\\
1108.5	22.7795256999998\\
1109	22.2428070000001\\
1109.5	22.4325055999998\\
1110	22.5839682000001\\
1110.5	23.1639994000002\\
1111	23.6179444999998\\
1111.5	23.1912155\\
1112	22.3722038000001\\
1112.5	22.7802384000001\\
1113	23.1261677000002\\
1113.5	23.1973971000002\\
1114	23.4979692000002\\
1114.5	24.0353620999999\\
1115	23.8698049\\
1115.5	23.4633798999998\\
1116	23.2459954999999\\
1116.5	23.4710881999999\\
1117	23.4316024999998\\
1117.5	23.9979763000001\\
1118.5	24.6627457999998\\
1119	24.1502439999999\\
1119.5	24.3941715000001\\
1120	24.0088741\\
1120.5	23.5959437000001\\
1121	23.7566250999998\\
1121.5	24.8428592999999\\
1122	25.2198312\\
1122.5	24.9586761\\
1123	24.8016898999999\\
1123.5	24.4808063999999\\
1124	23.8517660000002\\
1124.5	24.3989029999998\\
1125	24.8792733999999\\
1125.5	25.5288532999998\\
1126	25.6944893999998\\
1126.5	25.2024056999999\\
1127	24.6853117999999\\
1127.5	24.8310311999999\\
1128	25.0022711000001\\
1128.5	25.4041311000001\\
1129	25.4990831999999\\
1129.5	25.3657063999999\\
1130	25.6648061999999\\
1130.5	25.7498384\\
1131	25.4753679\\
1131.5	25.6005175999999\\
1132	25.9989292999999\\
1132.5	25.9040326999998\\
1133	25.3836851000001\\
1133.5	25.7885881000002\\
1134	25.9759921999998\\
1134.5	25.9067209\\
1135	26.2457548000002\\
1135.5	26.4226505000001\\
1136	26.1108647000001\\
1136.5	26.6120506000002\\
1137	25.9429476\\
1137.5	25.9644539999999\\
1138	26.3286631000001\\
1138.5	26.7824093999998\\
1139	26.3320997999999\\
1139.5	26.7944824000001\\
1140	26.2589269999999\\
1140.5	25.8659673000002\\
1141	26.6732870999999\\
1141.5	27.2921007\\
1142	26.8513895000001\\
1142.5	26.4935535999998\\
1143	25.9101657000001\\
1143.5	26.0424833000002\\
1144	26.5739202999998\\
1144.5	27.2420484999998\\
1145	26.4326325000002\\
1145.5	26.0812912000001\\
1146	25.9513904999999\\
1146.5	26.6454835999998\\
1147	27.0876428000001\\
1147.5	26.5735463000001\\
1148	26.3281760999998\\
1148.5	25.4317286\\
1149	25.0744841999999\\
1149.5	25.9801825999998\\
1150	27.2349172999998\\
1150.5	27.1983602\\
1151	25.8487771999999\\
1151.5	25.1629357000002\\
1152	24.5105616999999\\
1152.5	24.7171035000001\\
1153	26.2909304\\
1153.5	27.0401216999999\\
1154	26.0624180999998\\
1154.5	24.7260357\\
1155	24.2444332999999\\
1155.5	23.5695221000001\\
1156	25.1074121000001\\
1156.5	25.8582449999999\\
1157	25.1715382000002\\
1157.5	24.1240117000002\\
1158	23.7798502999999\\
1158.5	23.8298881999999\\
1159	24.1377025000002\\
1159.5	24.6744693999999\\
1160	24.0757196\\
1160.5	23.5712689000002\\
1161	23.1779698\\
1161.5	23.8577427\\
1162	23.8489776000001\\
1162.5	24.0449186999999\\
1163	23.7707266000002\\
1163.5	23.1021179999998\\
1164	23.1793508000001\\
1164.5	23.2311144999999\\
1165	23.9373501\\
1165.5	23.9259400000001\\
1166	24.0659386000002\\
1166.5	23.3578130000001\\
1167	23.9190228000002\\
1167.5	23.0466866000002\\
1168	23.1885971000002\\
1168.5	23.9999260999998\\
1169	24.1213867000001\\
1169.5	23.5697790999998\\
1170	24.2680142999998\\
1170.5	25.0718488000002\\
1171	23.6027789\\
1171.5	23.4649976000001\\
1172	23.4791718000001\\
1172.5	23.4681000999999\\
1173	24.1443033999999\\
1173.5	25.1140107000001\\
1174	24.8227287999998\\
1174.5	24.330367\\
1175	24.0257305999999\\
1175.5	23.3585093000002\\
1176	23.431955\\
1176.5	24.7513039999999\\
1177	24.7110097\\
1177.5	24.1873234999998\\
1178	24.1238511000001\\
1178.5	24.2495345000002\\
1179	23.5454024000001\\
1179.5	23.7013628999998\\
1180	24.2998591999999\\
1180.5	24.3697935\\
1181	23.8981508000002\\
1181.5	23.8342714\\
1182	23.8364759000001\\
1182.5	23.3559636\\
1183	23.2545983999998\\
1183.5	23.8037909\\
1184	23.6431401999998\\
1184.5	23.6560706999999\\
1185	23.7674185999999\\
1185.5	23.3125512000001\\
1186	22.6934473000001\\
1186.5	22.7058152\\
1187	23.4772939999998\\
1187.5	23.4620982000001\\
1188	23.8520475999999\\
1188.5	23.3857073999998\\
1189	22.2111086\\
1189.5	21.7147375\\
1190	22.6912799000002\\
1190.5	23.4179091000001\\
1191	23.9703079000001\\
1191.5	23.5927034000001\\
1192	22.6179851000002\\
1192.5	21.5886771999999\\
1193	21.3058646999998\\
1193.5	22.0335122000001\\
1194	23.8619423999999\\
1194.5	24.2765592999999\\
1195	23.5394603\\
1195.5	21.9073082999998\\
1196	21.3811847100001\\
1196.5	21.5329508\\
1197	22.4951913999998\\
1197.5	24.1064649999998\\
1198	23.7022290999998\\
1198.5	23.1198293000002\\
1199	22.3472012000002\\
1199.5	22.3587917\\
1200	22.2250300000001\\
1200.5	22.41473602\\
1201	23.0989685999998\\
1201.5	22.8460834000002\\
1202	22.2459463999999\\
1202.5	22.4057892000001\\
1203	23.3321528000001\\
1203.5	23.0988415000002\\
1204	22.6999522999999\\
1204.5	22.3199819500001\\
1205	22.0110351200001\\
1205.5	21.7877486000002\\
1206	21.9134783\\
1206.5	22.1982164999999\\
1207	22.3742906000002\\
1207.5	23.198676\\
1208	22.7650709999998\\
1208.5	22.1218565999998\\
1209	21.8069907399999\\
1209.5	21.7629516000002\\
1210	21.5221818999999\\
1210.5	21.5238233999999\\
1211	21.9863099999998\\
1211.5	22.8055884999999\\
1212	22.9466587000002\\
1212.5	22.4881338\\
1213	21.8070982999998\\
1213.5	21.4242027999999\\
1214	21.1582450000001\\
1214.5	21.8601893999999\\
1215	21.8567194000002\\
1215.5	22.1085291999998\\
1216	21.9150559\\
1216.5	22.3179350999999\\
1217	22.5662281999998\\
1217.5	22.2434251\\
1218	21.3235568\\
1218.5	21.3918161000001\\
1219	21.0880590000002\\
1219.5	21.1070273999999\\
1220	21.8986678000001\\
1220.5	22.4181603000002\\
1221	22.5888276000001\\
1221.5	22.2008835000001\\
1222	21.5713067000002\\
1222.5	20.9545280000002\\
1223	21.0233616999999\\
1223.5	20.9915265\\
1224	21.3923466000001\\
1224.5	22.1442649999999\\
1225	22.3978935999999\\
1225.5	22.0924332999998\\
1226	21.6149793999998\\
1226.5	21.0600889000002\\
1227	21.0013755\\
1227.5	21.1030615999998\\
1228	21.8629246999999\\
1228.5	22.2419869999999\\
1229	21.6228820000001\\
1229.5	21.1195265000001\\
1230	21.3251583000001\\
1230.5	21.6659715000001\\
1231	22.1158601000002\\
1231.5	21.7610722999998\\
1232	21.5814463000002\\
1232.5	21.5690482\\
1233	20.8826582000002\\
1234	21.3603972999999\\
1234.5	21.6591088999999\\
1235	22.2431617000002\\
1235.5	22.0033644\\
1236	21.5313962\\
1236.5	21.4594161999999\\
1237	20.9002753\\
1237.5	20.7124413000001\\
1238	21.1893270999999\\
1238.5	21.8437739999999\\
1239	21.6827300999998\\
1239.5	22.0113649\\
1240	21.5850019999998\\
1240.5	21.2141993999999\\
1241	20.7532503000002\\
1241.5	20.2596623999998\\
1242	20.7170891000001\\
1242.5	21.0139296000002\\
1243	21.1499339000002\\
1243.5	22.1051040000002\\
1244	21.4794436000002\\
1244.5	20.6569937999998\\
1245	19.8102611999998\\
1245.5	19.7315032000001\\
1246	20.1847849000001\\
1246.5	20.7098448000002\\
1247	21.0017201999999\\
1247.5	21.3958720999999\\
1248.5	20.172959\\
1249	19.5240536000001\\
1249.5	19.7877566000002\\
1250	19.9199834999999\\
1250.5	19.9800433\\
1251	20.5672003\\
1251.5	21.0871253999999\\
1252	20.9129876000002\\
1252.5	20.2472342000001\\
1253	19.7703207999998\\
1253.5	19.3953894400001\\
1254.5	19.8133339999999\\
1255	20.4632413999998\\
1255.5	21.1632848999998\\
1256	21.1347892600002\\
1256.5	19.9223772999999\\
1257	19.6221755000001\\
1257.5	19.1531195000002\\
1258	19.7799986\\
1258.5	20.3478791000002\\
1259	20.8503230000001\\
1259.5	21.1609004299999\\
1260	20.29589149\\
1260.5	19.2035846200001\\
1261	19.3440796\\
1261.5	19.8995067999999\\
1262	20.3506151000001\\
1262.5	20.7462810000002\\
1263	21.0116185000002\\
1263.5	20.1751276\\
1264	20.4558952000002\\
1264.5	20.1167031999998\\
1265	20.2223213000002\\
1265.5	20.6722556\\
1266	20.3036794\\
1266.5	20.1945753\\
1267	21.5030286000001\\
1267.5	20.9995106000001\\
1268	20.6738021000001\\
1268.5	20.8406042000001\\
1269	20.8369570999998\\
1269.5	20.7063091999999\\
1270	21.3396637999999\\
1270.5	20.8971158999998\\
1271	20.8953938999998\\
1271.5	20.8412936\\
1272	21.5173407000002\\
1272.5	21.6140777999999\\
1273	21.5424079999998\\
1273.5	21.0289926\\
1274	20.9726449999998\\
1274.5	20.5056037999998\\
1275	20.8433751000002\\
1275.5	21.8140336000001\\
1276	22.1532140999998\\
1276.5	22.4142619999998\\
1277	21.989857\\
1277.5	20.9242100000001\\
1278	20.3246656000001\\
1278.5	20.6376934\\
1279	21.4630391999999\\
1279.5	22.2703188999999\\
1280	22.6260842000002\\
1280.5	22.1737913000002\\
1281	21.3972674000001\\
1281.5	21.0472559\\
1282	20.7263379000001\\
1282.5	21.1667787000001\\
1283	22.3301126000001\\
1283.5	22.6294438\\
1284	21.9031381\\
1284.5	21.3982959\\
1285	21.0510973\\
1285.5	21.4724801000002\\
1286	21.940208\\
1286.5	22.8520701000002\\
1287	22.2503271\\
1287.5	21.6249142000001\\
1288	21.1117035000002\\
1288.5	21.5464277000001\\
1289	22.4031915\\
1289.5	22.3169429\\
1290	22.5486356000001\\
1291	21.4088864\\
1291.5	21.5734788999998\\
1292	22.2397062999999\\
1292.5	22.6811105000002\\
1293	22.6448254000002\\
1293.5	22.5360451000001\\
1294	21.7838772999999\\
1294.5	21.5793116\\
1295	21.8811363999998\\
1295.5	22.4289466\\
1296	22.5876795999998\\
1296.5	22.4696468000002\\
1297	22.3607127999999\\
1297.5	22.1788234000001\\
1298	22.1304516999999\\
1298.5	22.5848624\\
1299	22.5568269\\
1299.5	22.3075574\\
1300	21.7020213000001\\
1300.5	22.5232122000002\\
1301	22.7902316999998\\
1301.5	22.5027620999999\\
1302	22.7017615999998\\
1302.5	22.9939841\\
1303	22.3781365\\
1303.5	21.8389366000001\\
1304	22.372038\\
1304.5	22.6699577999998\\
1305	23.0294595\\
1305.5	23.1113873999998\\
1306	23.3305243\\
1306.5	22.7538264\\
1307	22.6200331999999\\
1307.5	22.2089728999999\\
1308	22.3300315000001\\
1308.5	23.0057114000001\\
1309	23.3057987000002\\
1309.5	23.7578104999998\\
1310.5	23.0669536999999\\
1311	22.3003134000001\\
1311.5	22.3930070000001\\
1312	23.0348119999999\\
1312.5	23.4331127999999\\
1313	23.4216173\\
1313.5	23.2762720999999\\
1314	23.2396884\\
1314.5	22.7727874000002\\
1315	22.6044213\\
1315.5	23.6836767\\
1316	23.8145952999998\\
1316.5	22.9541972000002\\
1317	22.8128157000001\\
1317.5	22.6880172000001\\
1318	23.1939557000001\\
1318.5	23.4713661999999\\
1319	23.4104265999999\\
1319.5	23.5772492000001\\
1320	23.3021134000001\\
1320.5	22.8374835\\
1321	22.1289646\\
1321.5	23.1159889\\
1322	23.4460880000001\\
1322.5	22.9484034000002\\
1323	23.523385\\
1323.5	23.1271028000001\\
1324	22.5236638000001\\
1325	22.7055774\\
1325.5	22.6921240000001\\
1326	22.9520511000001\\
1326.5	22.9226198000001\\
1327	22.9179877000001\\
1327.5	22.4923517000002\\
1328	22.1657430999999\\
1328.5	22.2809708\\
1329	22.4253699000001\\
1329.5	22.4530721000001\\
1330	22.8833595999999\\
1330.5	22.7445071000002\\
1331	22.3560510000002\\
1331.5	21.7458703000002\\
1332	21.5491090999999\\
1332.5	21.9623843999998\\
1333	22.1919582999999\\
1333.5	22.6689073000002\\
1334	22.7132034000001\\
1334.5	21.8872167\\
1335	21.4440623\\
1335.5	21.0150580999998\\
1336	21.3718815000002\\
1336.5	22.0512395000001\\
1337	22.6442203000001\\
1337.5	22.3806414999999\\
1338	21.2870085\\
1338.5	21.4384699000002\\
1339	20.8317146999998\\
1339.5	20.4794597999999\\
1340	21.6551177000001\\
1340.5	22.3094498999999\\
1341	21.8684526000002\\
1341.5	21.9541254999999\\
1342	21.3979932000002\\
1342.5	20.7710317000001\\
1343	20.3520586999998\\
1343.5	21.0132349999999\\
1344	21.4916907000002\\
1344.5	21.7532677999998\\
1345	21.6553732000002\\
1345.5	21.1777305999999\\
1346	21.0048842000001\\
1346.5	20.6216121000002\\
1347	20.6545621\\
1347.5	21.1626253999998\\
1348	21.8932378999998\\
1348.5	21.2081920999999\\
1349	20.3407348000001\\
1349.5	21.1057805\\
1350	21.0533802\\
1350.5	21.0819087999998\\
1351	21.2440885000001\\
1351.5	21.4845973000001\\
1352	21.3835024999998\\
1352.5	20.7430202999999\\
1353	20.9079192999998\\
1353.5	21.4408963999999\\
1354	22.0842840999999\\
1354.5	21.9056690000002\\
1355	21.2305351\\
1355.5	21.1617305\\
1356	21.2299007000001\\
1356.5	21.6139750000002\\
1357	22.2341394\\
1357.5	22.7361583000002\\
1358	22.4033407000002\\
1358.5	21.6833956\\
1359	20.8647593000001\\
1359.5	21.2479020000001\\
1360	22.3916705000001\\
1360.5	22.8375925\\
1361	22.6878055000002\\
1362	22.1078825\\
1362.5	21.5448941\\
1363	21.3997895900002\\
1363.5	22.2458154999999\\
1364	22.8372510999998\\
1364.5	23.0644152999998\\
1365	22.6541164\\
1365.5	22.1308018999998\\
1366	22.0187486999998\\
1366.5	22.0211429999999\\
1367	22.11616899\\
1367.5	22.4322726999999\\
1368	22.6803079000001\\
1368.5	22.4998452\\
1369	22.8428884999998\\
1369.5	22.8691917000001\\
1370	22.3769731000002\\
1370.5	22.23455853\\
1371	22.2338739000002\\
1371.5	22.1264348499999\\
1372	21.9031639899999\\
1372.5	22.7992967\\
1373	23.3474633999999\\
1373.5	23.4930887999999\\
1374	22.9322459999999\\
1374.5	22.2614626\\
1375	21.7633630999999\\
1375.5	21.6276408100002\\
1376	22.3552235799998\\
1376.5	23.4339103000002\\
1377	23.4857311999999\\
1377.5	23.1094059000002\\
1378	22.1575176000001\\
1378.5	21.8943135999998\\
1379	22.2445471000001\\
1379.5	22.6833175000002\\
1380	22.8768287399998\\
1380.5	22.5974796300002\\
1381	22.3671014000001\\
1381.5	22.4308080000001\\
1382	22.2106579000001\\
1382.5	22.5131898\\
1383	22.7490361999999\\
1383.5	22.0842020999999\\
1384	21.8681179\\
1384.5	22.3483655\\
1385	22.6744394000002\\
1385.5	22.3623919000001\\
1386	22.5599612000001\\
1386.5	22.5655127999999\\
1387	21.7572616000002\\
1387.5	21.6661306999999\\
1388	22.0815673000002\\
1388.5	22.4630769\\
1389	22.6525803\\
1389.5	22.4040375\\
1390	22.4291081000001\\
1390.5	22.2502631000002\\
1391	21.9406475999999\\
1391.5	21.7308588000001\\
1392	22.095601\\
1392.5	22.2172317999998\\
1393	22.1091170999998\\
1393.5	22.7669443999998\\
1394	22.9798569999998\\
1394.5	22.5879679999998\\
1395	21.6863729000002\\
1395.5	21.4265501999998\\
1396	21.5272743\\
1396.5	22.4423139999999\\
1397	22.7693324000002\\
1397.5	23.5108771\\
1398	22.7962517000001\\
1398.5	21.8077183999999\\
1399	21.8765177\\
1399.5	22.1225399999998\\
1400	21.9930012999998\\
1400.5	22.6578507999998\\
1401	23.0104030000002\\
1401.5	22.3701062\\
1402	21.9851816999999\\
1402.5	22.6154273000002\\
1403	22.5290485\\
1403.5	22.3888471999999\\
1404	22.9052393000002\\
1404.5	22.1596622000002\\
1405	21.4634236000002\\
1405.5	22.0934370999998\\
1406	22.4460648999998\\
1406.5	23.1136004\\
1407	22.9083403999998\\
1407.5	22.6107741999999\\
1408	22.2541996999998\\
1408.5	21.3009554\\
1409	21.2142972000001\\
1409.5	22.2516571000001\\
1410	23.3888028000001\\
1410.5	22.7298970000002\\
1411	22.3873804\\
1411.5	22.5268642999999\\
1412	22.1402870000002\\
1412.5	21.7001088000002\\
1413	21.6742439999998\\
1413.5	22.0514291999998\\
1414	22.1118528000002\\
1414.5	21.9458866999998\\
1415	22.8785351000001\\
1415.5	22.8553127\\
1416	22.0668627\\
1416.5	21.7654751999999\\
1417	21.3632238\\
1417.5	21.1448054000002\\
1418	22.0684510999999\\
1418.5	22.1674899999998\\
1419	22.1651490999998\\
1419.5	22.4175930000001\\
1420	21.7333591000001\\
1420.5	21.2443509999998\\
1421	20.9017276\\
1421.5	21.7774675999999\\
1422	22.2516443\\
1422.5	21.8493032000001\\
1423	20.8820332999999\\
1423.5	21.2042787\\
1424	21.4503069000002\\
1424.5	20.8732667999998\\
1425	21.2255885\\
1425.5	22.0536105000001\\
1426	21.7281204000001\\
1426.5	20.7204496999998\\
1427	20.1647984000001\\
1427.5	20.4523543999999\\
1428	21.0287380999998\\
1428.5	20.8559421\\
1429.5	21.2908376\\
1430	20.9303610000002\\
1430.5	20.4334081000002\\
1431	20.4853612299999\\
1431.5	20.5631394900001\\
1432	20.7278808000001\\
1432.5	20.3158951\\
1433	20.71700229\\
1433.5	20.6313014000002\\
1434	20.811334\\
1434.5	20.9122517000001\\
1435	20.9359843000002\\
1435.5	20.8020556699998\\
1436	20.32993472\\
1436.5	20.5006008999999\\
1437	20.5384493000001\\
1437.5	20.4680689000002\\
1438	20.8841702\\
1438.5	21.4252190000002\\
1439	21.4028251999998\\
1439.5	21.0452721000001\\
1440	20.7665855999999\\
1440.5	20.5903484\\
1441	20.3423859\\
1441.5	20.5696231400002\\
1442	20.9443473599999\\
1442.5	21.3983761999998\\
1443	21.600449\\
1443.5	21.6639064999999\\
1444	21.0664792000002\\
1444.5	20.7185951000001\\
1445	20.6652640000002\\
1445.5	20.6730907599999\\
1446	20.7684093500002\\
1446.5	21.6083494999998\\
1447	21.9757762999998\\
1447.5	21.5501671000002\\
1448	21.2467302999999\\
1448.5	21.2950197999999\\
1449	20.5271673000002\\
1449.5	20.8885328000001\\
1450	21.5965824999998\\
1450.5	21.5329892999998\\
1451	21.5876247000001\\
1451.5	21.8516392000001\\
1452	21.8007554999999\\
1452.5	21.2150225\\
1453	21.0963575999999\\
1453.5	21.6618496000001\\
1454	21.4617767\\
1454.5	21.8108126000002\\
1455	21.6735251\\
1455.5	22.1052091000001\\
1456	22.0438189000001\\
1456.5	21.7888102000002\\
1457	22.4111520000001\\
1457.5	22.0654902000001\\
1458	21.3994416999999\\
1458.5	21.8643892\\
1459	22.1669551999998\\
1459.5	22.4839332000001\\
1460	22.0642084000001\\
1460.5	22.9861684000002\\
1461	23.3004415999999\\
1461.5	22.3665836\\
1462	21.6103186999999\\
1462.5	22.1316637999998\\
1463	22.4531163000001\\
1463.5	23.1716004\\
1464	23.0605437999998\\
1464.5	24.0376864\\
1465	23.2838806999998\\
1465.5	21.3333083000002\\
1466	21.5414823000001\\
1466.5	22.7490756000002\\
1467	23.3298289999998\\
1467.5	23.7700565999999\\
1468	23.6860479000002\\
1468.5	23.1441156999999\\
1469	22.0423212000001\\
1469.5	21.8513539\\
1470	22.6361305\\
1470.5	22.7439236999999\\
1471	23.4367028000001\\
1471.5	23.5576937999999\\
1472	22.7281063\\
1472.5	22.3769714999999\\
1473	22.3832431000001\\
1473.5	22.7540107\\
1474	22.7999632000001\\
1474.5	22.9157934999998\\
1475	22.8437429999999\\
1475.5	22.7484282999999\\
1476	23.0401136\\
1476.5	23.0221071999999\\
1477	22.9793903999998\\
1477.5	22.6554117999999\\
1478	22.4439578000001\\
1478.5	22.6661543\\
1479	23.4425434999998\\
1479.5	22.9599968000002\\
1480	23.2446150000001\\
1480.5	23.2496891999999\\
1481	22.8208543000001\\
1481.5	22.3094114999999\\
1482	23.0195371999998\\
1482.5	23.2154878000001\\
1483	23.2127421\\
1483.5	23.5912567999999\\
1484	23.2279567\\
1484.5	22.4873425000001\\
1485	23.0463402999999\\
1485.5	23.3593311\\
1486	22.9647457000001\\
1486.5	22.9371959\\
1487	23.5141478\\
1487.5	23.3326587000001\\
1488	22.5316776999998\\
1488.5	23.2003132\\
1489	23.4596287999998\\
1489.5	23.4264561\\
1490	23.1652168999999\\
1490.5	23.1640975999999\\
1491	23.0421293999998\\
1491.5	22.9618175000001\\
1492	23.4243950999999\\
1492.5	23.3553566000001\\
1493	23.7870905\\
1493.5	23.4518361\\
1494	23.1339968000002\\
1494.5	23.0717986999998\\
1495	22.5408908999998\\
1495.5	22.9989595000002\\
1496	24.0299642\\
1496.5	24.4368106000002\\
1497	23.8269237\\
1497.5	23.3981875999998\\
1498	22.7992316999998\\
1498.5	21.9111963\\
1499	22.7543704\\
1499.5	24.3359839\\
1500	24.9010948\\
1500.5	24.2698789999999\\
1501	23.5415415000002\\
1501.5	22.6836684999998\\
1502	21.9547662\\
1502.5	22.9791577999999\\
1503	24.6205946\\
1503.5	24.5613705999999\\
1504	24.0805300000002\\
1504.5	23.2017885999999\\
1505	22.6462071000001\\
1505.5	22.4397257000001\\
1506	23.6812103000002\\
1506.5	24.3776702\\
1507	23.6884970000001\\
1507.5	23.3377526999998\\
1508	22.9396935\\
1508.5	22.6477193000001\\
1509	23.0428873999999\\
1509.5	23.3445880999998\\
1510	23.7746412000001\\
1510.5	23.0621277999999\\
1511	22.3318049999998\\
1511.5	22.7624172000001\\
1512	22.9946242999999\\
1512.5	22.8518345000002\\
1513	22.5539896999999\\
1513.5	23.0287140999999\\
1514	22.5315393000001\\
1514.5	22.1420051\\
1515	21.8802391999998\\
1515.5	23.0907410999998\\
1516	22.7297079\\
1516.5	22.0280379000001\\
1517	22.1840812999999\\
1517.5	22.2568077000001\\
1518	22.2427489000002\\
1518.5	21.6133979000001\\
1519	22.2892793999999\\
1519.5	22.2904641\\
1520	21.7523504000001\\
1520.5	21.6647941000001\\
1521	22.4545625999999\\
1521.5	22.4356819\\
1522	21.8469564000002\\
1522.5	22.0117909000001\\
1523	21.5180190999999\\
1523.5	21.0114199\\
1524	21.6785647000002\\
1524.5	22.7227398\\
1525	22.438283\\
1525.5	21.8468843999999\\
1526	21.5201701999999\\
1526.5	21.7596213000002\\
1527	21.7246556\\
1527.5	21.9659809999998\\
1528	22.4843163999999\\
1528.5	21.9307800000001\\
1529	21.7677598\\
1529.5	21.6742672\\
1530	21.6659500000001\\
1530.5	21.7363497000001\\
1531	22.1104243\\
1531.5	22.7150170999998\\
1532	22.5454281000002\\
1532.5	21.3928375999999\\
1533	21.3991532\\
1533.5	21.7782258000002\\
1534	21.7459475999999\\
1534.5	22.0747915000002\\
1535	22.9121836999998\\
1535.5	22.5078746999998\\
1536	21.3885344999999\\
1536.5	21.2560045\\
1537	21.8332403999998\\
1537.5	21.4023996000001\\
1538	22.2494158\\
1538.5	23.0707007999999\\
1539	22.6372839000001\\
1539.5	21.4184316000001\\
1540	21.5453944000001\\
1540.5	21.8449578\\
1541	21.4825049000001\\
1541.5	21.8002052000002\\
1542	22.5564917000002\\
1542.5	22.6939667000001\\
1543	22.4250351999999\\
1543.5	21.9037299000001\\
1544	21.8168181000001\\
1544.5	21.6559741000001\\
1545	21.7538656000002\\
1545.5	21.9889512999998\\
1546	22.7273685999999\\
1546.5	22.6659291999999\\
1547	22.8102017000001\\
1547.5	22.6106482\\
1548	22.0191642\\
1548.5	21.0505297999998\\
1549.5	22.9966162999999\\
1550	23.1807755999998\\
1550.5	22.8751456\\
1551	23.6696086000002\\
1551.5	22.3537599000001\\
1552	21.8160097\\
1552.5	22.2586752000002\\
1553	22.6813836000001\\
1553.5	22.7191163000002\\
1554	23.4248186\\
1554.5	23.4015353999998\\
1555	23.0430244999998\\
1555.5	23.2867737000001\\
1556	23.2009661000002\\
1556.5	23.0356317000001\\
1557	22.6309366\\
1557.5	22.3918481000001\\
1558	22.8147087000002\\
1558.5	23.7329589000001\\
1559	24.0003069999998\\
1559.5	24.4321801999999\\
1560	23.8016121999999\\
1560.5	23.0193623\\
1561	22.3200459999998\\
1561.5	22.6612031999998\\
1562	23.6239862000002\\
1563	24.4243671999998\\
1563.5	24.6339229\\
1564	23.2279454999998\\
1564.5	23.3361301999998\\
1565	23.0763855999999\\
1565.5	23.3768254000001\\
1566	23.9970690999999\\
1566.5	24.1948381000002\\
1567	23.6706137000001\\
1567.5	23.8545494\\
1568	23.7915059000002\\
1568.5	23.9553512000002\\
1569	23.6064753999999\\
1569.5	23.1432771999998\\
1570	23.1969491999998\\
1570.5	23.2712594999998\\
1571	23.4594649000001\\
1571.5	24.1646323999998\\
1572	24.1294171\\
1572.5	23.4403679000002\\
1573	22.8211818\\
1573.5	22.4901165000001\\
1574	22.8265888000001\\
1574.5	23.2929248\\
1575	23.6337527000001\\
1575.5	23.4242712\\
1576	22.5290977999998\\
1576.5	22.8562823000002\\
1577	22.9012435999998\\
1577.5	22.6946919000002\\
1578	23.1565363999998\\
1578.5	23.2458922999999\\
1579	22.6809029000001\\
1579.5	22.4627055999999\\
1580	22.6202191000002\\
1580.5	22.6990350000001\\
1581	22.6357655000002\\
1581.5	22.7481229\\
1582	22.9317135000001\\
1582.5	22.8176767\\
1583	22.8536251999999\\
1583.5	22.7867815999998\\
1584	22.5206613\\
1584.5	22.1738798000001\\
1585	22.8526244999998\\
1585.5	22.6786794\\
1586	22.8345135\\
1586.5	22.9137036000002\\
1587	22.7646582000002\\
1587.5	22.1614254000001\\
1588	22.4153984\\
1588.5	23.0176117999999\\
1589	23.0372102000001\\
1589.5	22.9174928000002\\
1590	22.8604513\\
1590.5	22.4962652999998\\
1591	21.9949898999998\\
1591.5	22.4785364999998\\
1592	23.1242977000002\\
1592.5	23.4932462000002\\
1593	22.9617585000001\\
1593.5	22.6002712999998\\
1594	22.8032417999998\\
1594.5	22.7649068999999\\
1595	22.5546214000001\\
1595.5	22.5889059000001\\
1596	23.2847855\\
1596.5	23.2199873\\
1597	23.0125268000002\\
1597.5	22.7590994000002\\
1598	23.1676191000001\\
1598.5	23.1496603999999\\
1599	23.0992815999998\\
1599.5	23.2118934\\
1600	23.0901162\\
1600.5	22.9431279999999\\
1601	22.7755643\\
1601.5	22.8107432000002\\
1602	23.5343831999999\\
1602.5	23.8198957\\
1603	23.966066\\
1603.5	23.3729982999998\\
1604	23.1568133000001\\
1604.5	22.9505515999999\\
1605	23.7579635000002\\
1605.5	23.7947952\\
1606	24.1354941999998\\
1606.5	24.0635726\\
1607	23.7123101000002\\
1607.5	23.7908295000002\\
1608	24.0161696999999\\
1608.5	24.2069998000002\\
1609	24.2440421000001\\
1609.5	24.2190587\\
1610	23.7839494999998\\
1610.5	24.6362138\\
1611	24.8163814\\
1611.5	24.8109783999998\\
1612	24.5521675\\
1612.5	24.3439196999998\\
1613	24.2195078999998\\
1613.5	23.7912633000001\\
1614	24.5388375000002\\
1614.5	25.1245425000002\\
1615	25.2352133999998\\
1615.5	24.8603500999998\\
1616	24.6401535999998\\
1616.5	24.2385131999999\\
1617	24.2302166999998\\
1617.5	24.2777200999999\\
1618	24.8695868\\
1618.5	25.3149281999999\\
1619	25.0451763999999\\
1619.5	24.8683818\\
1620	24.3835924\\
1620.5	24.5743825\\
1621	24.9465392000002\\
1621.5	25.1627785999999\\
1622	25.3526633000001\\
1622.5	24.7859798999998\\
1623	25.0091647999998\\
1623.5	24.9805704999999\\
1624	25.1167412\\
1624.5	24.783128\\
1625	25.6019216999998\\
1625.5	25.3126034000002\\
1626	24.9911207\\
1626.5	25.5520707000001\\
1627	25.9236891\\
1627.5	25.6183885999999\\
1628	24.7054039999998\\
1628.5	25.0988812000001\\
1629	25.4302082999998\\
1629.5	25.691292\\
1630	25.5263235000002\\
1630.5	26.1542598999999\\
1631	25.8591566999999\\
1631.5	24.7178798\\
1632	24.9632959\\
1632.5	25.5145597999999\\
1633	25.7370421999999\\
1633.5	25.7882982000001\\
1634	25.7358398000001\\
1634.5	24.8939841000001\\
1635	24.7214772000002\\
1635.5	24.8478816000002\\
1636	25.2774841\\
1636.5	25.9553632000002\\
1637	25.4755154999998\\
1637.5	25.6074312000001\\
1638	25.0569461999999\\
1638.5	24.3493892000001\\
1639	24.9306247999998\\
1639.5	25.2980247999999\\
1640	25.9025440999999\\
1640.5	25.4353549000002\\
1641	25.4886366000001\\
1641.5	25.5723336999999\\
1642	24.6191435000001\\
1642.5	24.8917623000002\\
1643	25.5327347000002\\
1643.5	26.1119908999999\\
1644	25.853243\\
1644.5	25.5056656000002\\
1645	25.2756298999998\\
1645.5	24.4642911000001\\
1646	24.8789622999998\\
1646.5	25.4247513\\
1647	25.5991081000002\\
1647.5	25.2794809000002\\
1648	25.4492389000002\\
1648.5	24.7410605\\
1649	24.4210797999999\\
1649.5	24.8435389000001\\
1650	24.6892764999998\\
1650.5	24.1277101999999\\
1651	24.6739922000002\\
1651.5	24.3600520999998\\
1652	24.1095215999999\\
1652.5	24.1526770999999\\
1653	24.5938282000002\\
1653.5	23.7673245000001\\
1654	23.7156399999999\\
1654.5	23.9081199000002\\
1655	23.5404751000001\\
1655.5	23.4743441000001\\
1656	23.7597071\\
1656.5	24.1517291999999\\
1657	23.5501340000001\\
1657.5	23.8537262999998\\
1658	23.4128123\\
1658.5	22.9205219999999\\
1659	23.1289585\\
1659.5	23.4014898999999\\
1660	23.9162806999998\\
1660.5	23.8918945999999\\
1661	24.0181094\\
1661.5	23.7233178000001\\
1662	23.0830636999999\\
1662.5	22.8906302\\
1663	23.2773487999998\\
1663.5	23.9497325000002\\
1664	24.0931909000001\\
1664.5	24.1393186\\
1665	24.3438409999999\\
1665.5	23.68833\\
1666	23.0701861000002\\
1666.5	23.3123771999999\\
1667	24.1975186\\
1667.5	24.2598413000001\\
1668	24.4255429\\
1668.5	24.8242532999998\\
1669.5	23.8217556999998\\
1670	23.7994082\\
1670.5	24.1917896999998\\
1671	24.371478\\
1671.5	24.6455079000002\\
1672	24.9417887999998\\
1672.5	25.3461103\\
1673	24.9143392000001\\
1673.5	24.2134036000002\\
1674	24.0458334999998\\
1674.5	24.3281659999998\\
1675	24.7650613999999\\
1675.5	24.7004538000001\\
1676	25.5562823999999\\
1676.5	25.4037959000002\\
1677	24.4588432\\
1677.5	24.2033528000002\\
1678	24.5429402999998\\
1678.5	24.6894407\\
1679	24.6774777000001\\
1679.5	25.0105051\\
1680	25.3643888000001\\
1680.5	24.4566614\\
1681	24.3642823999999\\
1681.5	24.592251\\
1682	24.7402043000002\\
1682.5	24.6921333999999\\
1683	24.4032877999998\\
1683.5	24.772097\\
1684	24.3519864999998\\
1684.5	24.5966985\\
1685	24.3500752\\
1685.5	24.4155612\\
1686	24.0185507000001\\
1686.5	24.1773664000002\\
1687	24.0747465999998\\
1687.5	24.4598670999999\\
1688	24.1594676\\
1688.5	23.8793866000001\\
1689	23.8599463\\
1689.5	23.5268431999998\\
1690	23.7616634999999\\
1690.5	23.8979270999998\\
1691	24.4248938000001\\
1691.5	23.6988998000002\\
1692	23.3139798000002\\
1692.5	23.4469938000002\\
1693	23.2571796000002\\
1693.5	23.2277164000002\\
1694	23.6920503000001\\
1694.5	23.7785841\\
1695	23.4921542000002\\
1695.5	23.2493967\\
1696	23.5153642999999\\
1696.5	23.1063598000001\\
1697	22.8205238\\
1697.5	23.1401716999999\\
1698	23.3898788000001\\
1698.5	23.2462464\\
1699	23.3556862\\
1699.5	23.4182374000002\\
1700	23.25459\\
1700.5	22.5596531000001\\
1701	22.5817803\\
1701.5	23.0306943999999\\
1702	23.2628685999998\\
1702.5	23.5039173999999\\
1703	23.3009149999998\\
1703.5	23.0586561\\
1704	22.2583811\\
1704.5	22.1054044000002\\
1705	22.9565499999999\\
1705.5	23.5379241000001\\
1706	23.261849\\
1706.5	23.4068277000001\\
1707	23.2206006000001\\
1707.5	22.2726389999998\\
1708	22.3751321\\
1708.5	23.2928726999999\\
1709	23.5225578999998\\
1709.5	23.2767033\\
1710	23.4546796999998\\
1710.5	23.5125705\\
1711	22.8338201000001\\
1711.5	22.8595074\\
1712	23.4900582999999\\
1712.5	23.2433246999999\\
1713	23.5238939000001\\
1713.5	23.2134718000002\\
1714	23.7783543999999\\
1714.5	23.5650615\\
1715	23.1315374000001\\
1715.5	23.6695801999999\\
1716	23.2237404000002\\
1716.5	23.046468\\
1717	22.9808379000001\\
1717.5	24.1416494999999\\
1718	24.1579419999998\\
1718.5	23.6998948999999\\
1719	23.6212872999999\\
1719.5	23.1134017999998\\
1720	22.7130597999999\\
1720.5	23.3087971999998\\
1721	23.9574266\\
1721.5	24.6475758000001\\
1722	24.0271738000001\\
1722.5	23.3477412000002\\
1723	22.9813671000002\\
1723.5	23.0013407000001\\
1724	23.2997572999998\\
1724.5	24.0614283999998\\
1725	24.7896249\\
1725.5	24.2715979\\
1726	23.5878029999999\\
1726.5	23.1786969999998\\
1727	23.0286603999998\\
1727.5	23.3362625999998\\
1728	23.6195750000002\\
1728.5	24.5416909999999\\
1729	24.4685869999998\\
1729.5	24.1987718\\
1730	23.8665824\\
1730.5	23.7186517999999\\
1731	22.9712318000002\\
1731.5	23.2854430000002\\
1732	24.1977492000001\\
1732.5	24.4998145999998\\
1733	24.5558503000002\\
1733.5	24.6490343999999\\
1734	23.7686189999999\\
1734.5	23.2957578999999\\
1735	23.3331254\\
1735.5	24.0238577999999\\
1736	24.3105283999998\\
1736.5	24.7327863\\
1737	24.6476932\\
1737.5	23.7117595999998\\
1738	23.5263762\\
1738.5	23.8331032999999\\
1739	23.5478748999999\\
1739.5	24.2726683000001\\
1740	24.7447538000001\\
1740.5	24.4107995999998\\
1741	23.3063069999998\\
1741.5	23.6910277000002\\
1742	23.6290724999999\\
1742.5	23.7078099999999\\
1743	24.0092123999998\\
1743.5	24.404031\\
1744	24.0860034000002\\
1744.5	23.1865074000002\\
1745	23.7056956000001\\
1745.5	23.7724640000001\\
1746	23.4503755000001\\
1746.5	23.6343363999999\\
1747	24.1484743999999\\
1747.5	23.6077587\\
1748	23.4216618999999\\
1748.5	23.7825807999998\\
1749	23.5292116999999\\
1749.5	23.5149489\\
1750	23.6539634999999\\
1750.5	23.6863612000002\\
1751	23.9848293999999\\
1751.5	23.7142981000002\\
1752	23.6963234\\
1752.5	23.2371088\\
1753	23.6936396000001\\
1753.5	24.0265546999999\\
1754	23.8500512000001\\
1754.5	24.485498\\
1755	24.1637274\\
1755.5	23.2857138999998\\
1756	23.4550088999999\\
1756.5	23.9378946000002\\
1757	24.0663507999998\\
1757.5	24.5959953000001\\
1758	24.2406627\\
1758.5	23.9664151000002\\
1759	23.9823737000002\\
1759.5	23.3565017999999\\
1760	23.9765613999998\\
1760.5	24.0964678999999\\
1761	24.3967563000001\\
1761.5	23.9088228999999\\
1762	23.9425707\\
1762.5	24.2244531000001\\
1763	24.0886676999999\\
1763.5	23.7260431999998\\
1764	23.8837773999999\\
1764.5	24.1253796000001\\
1765	23.5336591\\
1765.5	23.7199934999999\\
1766	24.7410372999998\\
1766.5	24.7319716000002\\
1767	23.8402256999998\\
1767.5	24.0101497999999\\
1768	23.6743861\\
1768.5	23.1164257\\
1769	24.1301849000001\\
1769.5	24.6941447999998\\
1770	24.1247967999998\\
1770.5	24.2816891000002\\
1771	24.0293744999999\\
1771.5	23.3232394000001\\
1772	23.2639484000001\\
1772.5	24.0606673000002\\
1773	24.1695384\\
1773.5	23.7370215999999\\
1774	24.1573173000002\\
1774.5	23.9252474\\
1775	23.3069614999999\\
1775.5	23.1043435000001\\
1776	23.530694\\
1776.5	24.2351804\\
1777	23.6585202000001\\
1777.5	23.7803847\\
1778	24.0376258000001\\
1778.5	23.0575478000001\\
1779	23.3848745999999\\
1779.5	23.4555793999998\\
1780	24.0369644000002\\
1780.5	23.7453172999999\\
1781	23.6646175999999\\
1781.5	23.5058039\\
1782	23.8325017000002\\
1782.5	23.5794618\\
1783	23.7413691000002\\
1783.5	23.8086609000002\\
1784	23.9732165\\
1784.5	23.8684361999999\\
1785	23.4397370000002\\
1785.5	23.6642016000001\\
1786	23.8518364000001\\
1786.5	24.3415748000002\\
1787	23.9915673\\
1787.5	24.3348949000001\\
1788	24.1165977999999\\
1788.5	23.4603148000001\\
1789	24.0666422999998\\
1789.5	24.6595553000002\\
1790	24.4737666000001\\
1790.5	24.0376253999998\\
1791	24.4259997999998\\
1791.5	24.4060344999998\\
1792	24.1291937999999\\
1792.5	24.7510987999999\\
1793	24.9695984\\
1793.5	24.3648779999999\\
1794	24.2544944000001\\
1794.5	24.7275334999999\\
1795	24.5390983000002\\
1795.5	24.4012957\\
1796	24.7855043\\
1796.5	24.7009349\\
1797	25.1206788\\
1797.5	24.8485092999999\\
1798	24.8427102000001\\
1798.5	24.7638760999998\\
1799	23.9053574\\
1799.5	24.4395125999999\\
1800	25.3888722000002\\
1800.5	25.2450396999998\\
1801	25.0738981\\
1801.5	25.0361036999998\\
1802	24.3579973999999\\
1802.5	24.1844884000002\\
1803	24.6970581999999\\
1803.5	25.0142937000001\\
1804	25.6264847000002\\
1804.5	25.5267055999998\\
1805	24.7539529999999\\
1805.5	24.3959026000002\\
1806	24.5935681999999\\
1806.5	24.7296787\\
1807	25.0692177999999\\
1807.5	25.6038867000002\\
1808	25.2911401000001\\
1808.5	25.1500409\\
1809	24.4790260999998\\
1809.5	24.5788005999998\\
1810	25.1944658000002\\
1810.5	25.5227670999998\\
1811	25.0976168000002\\
1811.5	25.1404579\\
1812	25.0322716999999\\
1812.5	24.6364574999998\\
1813	24.5403569\\
1813.5	25.4071488999998\\
1814	25.7233387000001\\
1814.5	25.3081182000001\\
1815	25.2306125\\
1815.5	25.009043\\
1816	24.4911910999999\\
1816.5	24.2932009000001\\
1817	25.1371223000001\\
1817.5	25.2413413999998\\
1818	25.9407431999998\\
1818.5	25.2564656\\
1819	24.9922523\\
1819.5	23.9567443000001\\
1820	23.8719990999998\\
1820.5	24.7933410000001\\
1821	25.3545586\\
1821.5	25.799489\\
1822	25.1428492999999\\
1822.5	24.0273232\\
1823	23.4804026000002\\
1823.5	24.4208733999999\\
1824	24.4232098000002\\
1824.5	25.1112644999998\\
1825	25.5442870000002\\
1825.5	24.7750268\\
1826	23.7832410000001\\
1826.5	24.1155382000002\\
1827	24.1882651000001\\
1827.5	23.9663022999998\\
1828	24.5434310000001\\
1828.5	25.4050444\\
1829	25.2338620999999\\
1829.5	24.5755788000001\\
1830	24.4106966999998\\
1830.5	23.9931440999999\\
1831	23.9206238000002\\
1831.5	24.4433167000002\\
1832	25.3950623000001\\
1832.5	25.8235896000001\\
1833	25.2041853000001\\
1833.5	24.1880325000002\\
1834	24.1548953000001\\
1834.5	24.9533326999999\\
1835	24.8020987\\
1835.5	25.1897585000002\\
1836	25.9859326999999\\
1836.5	24.9880646000001\\
1837	23.8669722999998\\
1837.5	25.0272190000001\\
1838	25.7749189000001\\
1838.5	25.4364549000002\\
1839	25.3275539000001\\
1839.5	25.2373028000002\\
1840	24.6537419000001\\
1840.5	24.2984971000001\\
1841	25.568076\\
1841.5	25.7405861000002\\
1842	25.5502806999998\\
1842.5	25.1982001000001\\
1843	25.2530477999999\\
1843.5	24.7937728000002\\
1844	24.8254815999999\\
1844.5	24.9919227999999\\
1845	24.9250799000001\\
1845.5	24.9370952999998\\
1846	24.9930204000002\\
1846.5	25.1548333000001\\
1847	24.9543643000002\\
1847.5	25.1663082999999\\
1848	24.4370881\\
1848.5	24.0798709999999\\
1849	23.9294272000002\\
1849.5	24.3938997999999\\
1850	24.6043319999999\\
1850.5	25.5407795000001\\
1851	24.9654353999999\\
1851.5	24.1257810000002\\
1852	23.7039200999998\\
1852.5	23.4714832999998\\
1853	23.9576744999999\\
1853.5	25.1662750999999\\
1854	25.0420789\\
1854.5	24.1561455000001\\
1855	23.9956465\\
1855.5	23.7968943999999\\
1856	23.7008624999999\\
1856.5	24.5038881999999\\
1857	25.0571571999999\\
1857.5	24.4033158000002\\
1858	24.0806842000002\\
1858.5	24.1254153\\
1859	24.1510222000002\\
1859.5	24.6085549999998\\
1860	24.7609987999999\\
1860.5	24.3623816999998\\
1861	24.092709\\
1861.5	24.3389028000001\\
1862	24.9346252\\
1862.5	24.9167397000001\\
1863	24.8619177\\
1863.5	24.6316293999998\\
1864	24.5005338000001\\
1864.5	23.8169069999999\\
1865	24.3650859999998\\
1865.5	25.3133954999998\\
1866	24.9801407999998\\
1866.5	24.5507754\\
1867	24.7615684000002\\
1867.5	24.4450717\\
1868	24.1882682\\
1868.5	24.8493161000001\\
1869	24.7131242\\
1869.5	24.0925822999998\\
1870	24.0511858999998\\
1870.5	24.7632398999999\\
1871	24.5638941000002\\
1871.5	24.661126\\
1872	24.5036718000001\\
1872.5	23.9981868\\
1873	23.6379987999999\\
1873.5	24.0563597\\
1874	23.8471602999998\\
1874.5	24.3108848000002\\
1875	24.2604326999999\\
1875.5	23.8938545999999\\
1876	23.6433308999999\\
1876.5	23.7108558999998\\
1877	23.5664661999999\\
1877.5	24.1930754999998\\
1878	23.9668668999998\\
1878.5	23.1847736999998\\
1879	23.4277978999999\\
1879.5	23.3767736\\
1880	23.0094668000002\\
1880.5	24.1362094000001\\
1881	24.6899447999999\\
1881.5	23.4923844\\
1882	22.7295432999999\\
1882.5	22.8300340000001\\
1883	22.8596548999999\\
1883.5	23.5268357999998\\
1884	24.3394489000002\\
1884.5	24.5714106999999\\
1885	23.1361246000001\\
1885.5	22.3793773000002\\
1886	22.2608392000002\\
1886.5	23.2153374999998\\
1887	24.0936657000002\\
1887.5	24.7893328999999\\
1888	23.6569423000001\\
1888.5	22.7812015999998\\
1889	22.5139881\\
1889.5	22.7050819999999\\
1890	23.2921661999999\\
1890.5	24.3084193\\
1891	24.4402964000001\\
1891.5	23.2452760000001\\
1892	22.5339843000002\\
1892.5	23.064922\\
1893	23.0555878\\
1893.5	23.5462355\\
1894	24.0033957999999\\
1894.5	24.0185437\\
1895	22.9828862999998\\
1895.5	22.6337798\\
1896	23.5580758000001\\
1896.5	23.6659229000002\\
1897	23.4023390000002\\
1897.5	23.6075231999998\\
1898	23.3490013999999\\
1898.5	23.0771012999999\\
1899	23.4869015999998\\
1899.5	23.6672276999998\\
1900	23.6485732000001\\
1900.5	23.3401635999999\\
1901	23.2535214\\
1901.5	23.1420449000002\\
1902	23.4341451\\
1902.5	23.4680807\\
1903	23.3775787\\
1903.5	23.8072965000001\\
1904	23.3911465000001\\
1904.5	23.3685429000002\\
1905	23.3865360999998\\
1905.5	23.4364185999998\\
1906	23.1659239999999\\
1906.5	24.0690708000002\\
1907	24.3301707000001\\
1907.5	23.5707624000001\\
1908	23.18174\\
1908.5	23.4309235999999\\
1909	23.3527456000002\\
1909.5	23.7675416000002\\
1910	24.7299398999999\\
1910.5	24.4332798\\
1911	23.6021870999998\\
1911.5	23.2727144\\
1912	23.0767669000002\\
1912.5	23.8805819999998\\
1913	24.4579487000001\\
1913.5	24.5223503000002\\
1914	24.6405347\\
1914.5	23.6177916000001\\
1915	22.9038392000002\\
1915.5	23.6192092000001\\
1916	24.6141343999998\\
1916.5	24.3262221999998\\
1917	24.622543\\
1917.5	24.4427389000002\\
1918	23.4386703\\
1918.5	23.3072900000002\\
1919	24.4620580999999\\
1919.5	24.7143464000001\\
1920	24.7445351000001\\
1920.5	24.5759539999999\\
1921	23.9322250999999\\
1921.5	23.5585046000001\\
1922	24.0702885999999\\
1922.5	24.9253394000002\\
1923	25.1418610000001\\
1923.5	24.9310733000002\\
1924	24.3800173999998\\
1924.5	23.9495692\\
1925	23.9923076\\
1925.5	24.6658696\\
1926	25.4632350000002\\
1926.5	25.5566791000001\\
1927	24.7244541999999\\
1927.5	24.1250644000002\\
1928	24.3212561\\
1928.5	24.8070087999999\\
1929	25.4332896999999\\
1929.5	25.8881591999998\\
1930	25.5714717999999\\
1930.5	24.5234283999998\\
1931	24.2114502999998\\
1931.5	24.4374963999999\\
1932	25.4215248999999\\
1932.5	26.1466997000002\\
1933	26.0821556999999\\
1933.5	25.2239107\\
1934	24.4681878000001\\
1934.5	24.3632124999999\\
1935	24.6447001000001\\
1935.5	25.7744123000002\\
1936	26.2969793000002\\
1936.5	26.0165944\\
1937	25.1717432999999\\
1937.5	24.4817526000002\\
1938	24.3419801999999\\
1938.5	25.0519264\\
1939	25.7961196000001\\
1939.5	26.0707547000002\\
1940	25.6184761\\
1940.5	25.4104010000001\\
1941	24.6721124999999\\
1941.5	24.4432233000002\\
1942	25.6329153000001\\
1942.5	26.1097356\\
1943	25.3086389999999\\
1943.5	25.1727221000001\\
1944	24.9240399\\
1944.5	24.7877988999999\\
1945	25.1890236999998\\
1945.5	26.4652646999998\\
1946	26.3755655\\
1946.5	25.1367829000001\\
1947	24.6845288\\
1947.5	24.5179392999999\\
1948	24.7079060000001\\
1948.5	25.7123477\\
1949	26.8885492999998\\
1949.5	26.4859362000002\\
1950	25.6468153000001\\
1950.5	25.0900912000002\\
1951	24.6099393\\
1951.5	24.8555747999999\\
1952	25.5092239999999\\
1952.5	26.7137051999998\\
1953	27.0253462999999\\
1953.5	26.3128127\\
1954	25.2686143999999\\
1954.5	25.2908656\\
1955	24.8401932000002\\
1955.5	25.5470583000001\\
1956	27.0079968\\
1956.5	27.1615287999998\\
1957	25.8926027000002\\
1957.5	25.2338482999999\\
1958	25.4441000000002\\
1958.5	25.0848212999999\\
1959	26.0451407\\
1959.5	27.2985810999999\\
1960	26.1147507000001\\
1960.5	25.5336250999999\\
1961	25.1755422000001\\
1961.5	25.5475092000001\\
1962	25.5642997\\
1962.5	26.4594154000001\\
1963	26.6695341999998\\
1963.5	25.4717684000002\\
1964	24.8116012999999\\
1964.5	25.6194298\\
1965	26.1004343\\
1965.5	26.2828801000001\\
1966	26.3356045\\
1966.5	25.8093852000002\\
1967	24.6482971\\
1967.5	25.0302794999998\\
1968.5	26.5606874\\
1969	26.337129\\
1969.5	26.2150634\\
1970	24.9669720000002\\
1970.5	24.4917323999998\\
1971	24.6510162999998\\
1971.5	25.3732454999999\\
1972	26.5506605999999\\
1972.5	26.8272244\\
1973	25.2312338000002\\
1973.5	24.0903352999999\\
1974	23.9408536000001\\
1974.5	24.1700043999999\\
1975	25.6075792000001\\
1975.5	26.3933253\\
1976	25.5846971999999\\
1976.5	24.3582483\\
1977	23.4755602999999\\
1977.5	23.9566155000002\\
1978	24.7382825999998\\
1978.5	25.3445382999998\\
1979	24.7719906000002\\
1979.5	25.1193745\\
1980	23.9614408000002\\
1980.5	23.6339769000001\\
1981	24.2717358999998\\
1981.5	24.8601404000001\\
1982	24.2413560999998\\
1982.5	24.0151810000002\\
1983	24.5654949999998\\
1983.5	23.8167884999998\\
1984	23.7275184999999\\
1984.5	24.1217958000002\\
1985	24.6566689000001\\
1985.5	24.5494174\\
1986	23.7052899\\
1986.5	23.6248433000001\\
1987	23.9607928999999\\
1987.5	23.6486989999999\\
1988	23.9806441999999\\
1988.5	25.0791733999999\\
1989	25.3508234000001\\
1989.5	23.9717086000001\\
1990	23.4000839999999\\
1990.5	24.0546724999999\\
1991	23.7996413999999\\
1991.5	24.4533354999999\\
1992	25.6606167\\
1992.5	25.5444342999999\\
1993	25.0588831\\
1993.5	24.3833456000002\\
1994	24.0968707000002\\
1994.5	24.2891426000001\\
1995	24.9771824999998\\
1995.5	25.7659051000001\\
1996	26.5229591000002\\
1996.5	25.6897438000001\\
1997	25.3581082999999\\
1997.5	24.7704485999998\\
1998	24.1699878999998\\
1998.5	25.0016853000002\\
1999	26.2438653999998\\
1999.5	26.7314142999999\\
2000	25.9691951999998\\
2000.5	25.8369176000001\\
2001	24.5055385000001\\
2001.5	24.1235173\\
2002	25.2695687999999\\
2002.5	26.4379957000001\\
2003	26.5606121000001\\
2003.5	26.0128970999999\\
2004	25.2936175999998\\
2004.5	24.3068312\\
2005	24.2361378999999\\
2005.5	25.2768304000001\\
2006	26.1427755\\
2006.5	26.3960977000002\\
2007	25.6457900999999\\
2007.5	25.1238678\\
2008	24.4667734\\
2008.5	24.6891181999999\\
2009	25.1428968\\
2009.5	25.7256198999999\\
2010	25.7380800999999\\
2010.5	25.0308682\\
2011	24.9265752000001\\
2011.5	24.8590116999999\\
2012	25.4861426000002\\
2012.5	25.4330820999999\\
2013	25.6223237999998\\
2013.5	25.1801513999999\\
2014	24.4703251000001\\
2014.5	24.7023555999999\\
2015	24.4808216000001\\
2015.5	26.1617675000002\\
2016	26.2332277999999\\
2016.5	26.0409951000001\\
2017	24.9772960999999\\
2017.5	24.3861818\\
2018	24.2278012000002\\
2018.5	24.6352204\\
2019	25.8550405000001\\
2019.5	26.5985102\\
2020	26.4929799000001\\
2020.5	25.5627908000001\\
2021	24.7052819999999\\
2021.5	24.4213998\\
2022	24.9669021999998\\
2022.5	25.4937353999999\\
2023	26.005807\\
2023.5	26.3442608\\
2024	26.2071848000001\\
2025	25.1811256999999\\
2025.5	24.9678917000001\\
2026	25.3500304999998\\
2026.5	25.7455221\\
2027	25.7453820999999\\
2027.5	26.2547943\\
2028	26.2585012999998\\
2028.5	25.8403057\\
2029	25.5201284\\
2029.5	25.2302383000001\\
2030	25.6206183999998\\
2030.5	25.3028009999998\\
2031	26.0233472999998\\
2031.5	25.9664874\\
2032	26.3377492\\
2032.5	25.7473034\\
2033	25.7805198999999\\
2033.5	25.0864944999998\\
2034	25.0300831\\
2034.5	25.6992169999999\\
2035	26.0041987\\
2035.5	25.7843474000001\\
2036	25.8528360999999\\
2036.5	25.5933967000001\\
2037	25.1701038000001\\
2037.5	25.4141546999999\\
2038	25.7234226999999\\
2038.5	25.4519227000001\\
2039	25.5083777999998\\
2039.5	25.3769145000001\\
2040	25.4011113000001\\
2040.5	25.4753896000002\\
2041.5	25.7603098999998\\
2042	25.3816127\\
2042.5	25.6594682\\
2043.5	25.3167715999998\\
2044	25.2196155000001\\
2044.5	25.5318364\\
2045	25.7277902999999\\
2045.5	25.7383659000002\\
2046	25.9643924000002\\
2046.5	25.8244811999998\\
2047	25.6453494000002\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2047	25.6453494000002\\
2047.5	25.0055990999999\\
2048	25.2317939999998\\
2048.5	25.3433488000001\\
2049	26.2044547\\
2049.5	26.7068687999999\\
2050	26.3002695999999\\
2050.5	25.4537850000002\\
2051	25.1288619000002\\
2051.5	25.0736434999999\\
2052	25.6403543000001\\
2052.5	26.4729256000001\\
2053	26.940118\\
2053.5	25.8863081999998\\
2054	24.6955268000002\\
2054.5	25.3225235999998\\
2055	26.0512364000001\\
2055.5	25.9873495000002\\
2056	26.2509860999999\\
2056.5	26.5451108000002\\
2057	24.9175251000001\\
2057.5	24.2888619999999\\
2058	25.5775752\\
2058.5	26.5579088999998\\
2059	25.9167673000002\\
2060	25.4934116999998\\
2060.5	24.2757808000001\\
2061	24.4554401\\
2062	26.1446452\\
2062.5	25.4706486\\
2063	24.9333517999999\\
2063.5	24.1477679999998\\
2064	24.0362315000002\\
2064.5	24.5831782999999\\
2065	24.9730115000002\\
2065.5	25.1781661999999\\
2066	24.7790853000001\\
2066.5	23.8456150000002\\
2067	23.4850461999999\\
2067.5	23.7023933\\
2068	24.4785793999999\\
2068.5	24.2759123999999\\
2069	24.1527694000001\\
2069.5	23.7009038000001\\
2070	23.5168518\\
2070.5	22.8693042\\
2071	23.1531632000001\\
2071.5	23.8088373000001\\
2072	23.5837261000001\\
2072.5	23.5701433999998\\
2073	22.9294500999999\\
2073.5	22.5662007000001\\
2074	22.1470297999999\\
2074.5	22.6336154999999\\
2075	22.8648272999999\\
2075.5	22.7691799999998\\
2076	22.7757059\\
2076.5	22.3080977999998\\
2077	21.6535428000002\\
2077.5	21.4082638999998\\
2078	22.1256715\\
2078.5	22.2071944999998\\
2079	22.0691538000001\\
2079.5	22.0455602000002\\
2080	21.6671999\\
2080.5	21.6087051999998\\
2081	21.1213501000002\\
2081.5	20.8476236000001\\
2082	21.7401768\\
2082.5	22.0251505000001\\
2083	21.7852257\\
2083.5	21.4991749000001\\
2084	21.6812396999999\\
2084.5	21.3586998000001\\
2085	20.7992755\\
2085.5	21.2340561000001\\
2086	21.7504975000002\\
2086.5	21.9257197000002\\
2087	21.5625568999999\\
2087.5	21.8039296000002\\
2088	21.6574389000002\\
2088.5	21.6566309999998\\
2089	21.6076555\\
2089.5	21.3814680999999\\
2090	21.8818560999998\\
2090.5	21.5822834999999\\
2091	21.743234\\
2091.5	22.2232385000002\\
2092	22.1837476999999\\
2092.5	22.106714\\
2093	21.8971582999998\\
2093.5	21.7958521999999\\
2094	21.8166701\\
2094.5	22.3875315999999\\
2095	22.5447260000001\\
2095.5	22.8468078000001\\
2096	22.6851741999999\\
2096.5	22.8015488999999\\
2097	22.2983356999998\\
2097.5	22.3179074\\
2098	23.3407726999999\\
2098.5	23.351514\\
2099	23.4739070999999\\
2099.5	23.2044283\\
2100	23.3884284999999\\
2100.5	23.3496478000002\\
2101	24.0206714000001\\
2101.5	24.0817016999999\\
2102	24.0856428000002\\
2102.5	23.9476159000001\\
2103	24.0939905999999\\
2103.5	23.8136617\\
2104	23.7961627999998\\
2104.5	24.6917268000002\\
2105	25.0679857999999\\
2105.5	24.6598865000001\\
2106	24.3164016000001\\
2106.5	25.1410039000002\\
2107	24.1171208999999\\
2107.5	23.9562738999998\\
2108	24.4239048999998\\
2108.5	25.2629012000002\\
2109	25.1345093999998\\
2109.5	24.7295405999998\\
2110	24.9569812999998\\
2110.5	24.0997026\\
2111	24.1760644999999\\
2111.5	25.1392150000001\\
2112	25.8231190000001\\
2112.5	25.2088146999999\\
2113	24.5595183999999\\
2113.5	24.5481414000001\\
2114	24.1356209999999\\
2114.5	24.4907238000001\\
2115	25.9471196\\
2115.5	25.9122480000001\\
2116	25.317595\\
2116.5	24.5673520999999\\
2117	24.5379337999998\\
2117.5	24.2801417000001\\
2118	25.1119376000001\\
2118.5	25.6008364999998\\
2119	25.6532624000001\\
2119.5	25.0676398000001\\
2120	24.8460113000001\\
2120.5	24.5417195\\
2121	24.8098495999998\\
2121.5	25.2449943000001\\
2122	25.033097\\
2122.5	25.1686312000002\\
2123	24.8543829\\
2123.5	24.9385391999999\\
2124	25.1381133999998\\
2124.5	25.1553050000002\\
2125	24.8347506999999\\
2125.5	24.7194903999998\\
2126	24.5390272\\
2126.5	24.8418869000002\\
2127	25.6302507\\
2127.5	25.5460588999999\\
2128	24.4677990999999\\
2128.5	24.3462104\\
2129	24.4689834999999\\
2129.5	24.7942638999998\\
2130	25.1991578000002\\
2130.5	25.1833323999999\\
2131	24.7976881999998\\
2131.5	24.5587850000002\\
2132	24.6788339999998\\
2132.5	25.0022097000001\\
2133	24.8360154000002\\
2133.5	24.3000576999998\\
2134	24.2625742\\
2134.5	24.4522824000001\\
2135	25.1215659\\
2135.5	25.9817871\\
2136	25.0078159999998\\
2136.5	23.8204559999999\\
2137	24.0435855999999\\
2137.5	23.7501090999999\\
2138	24.8715739999998\\
2138.5	25.8878086999998\\
2139	25.4428661000002\\
2139.5	24.2027954\\
2140	24.0661083\\
2140.5	23.9042737\\
2141	24.3736343\\
2141.5	24.9474021999999\\
2142	25.0794959999998\\
2142.5	24.5649784000002\\
2143	23.9125924999998\\
2143.5	24.1426492000001\\
2144	24.2443208\\
2144.5	24.6363035999998\\
2145	24.3348550999999\\
2145.5	24.2995067000002\\
2146	24.1515770999999\\
2146.5	23.5895412999998\\
2147	24.4262696999999\\
2147.5	24.4056796999998\\
2148	24.1236346999999\\
2148.5	23.8289298999998\\
2149	23.5733042000002\\
2149.5	24.4578141000002\\
2150	24.9465989999999\\
2150.5	24.2095435000001\\
2151	23.7371607999999\\
2151.5	23.9401211999998\\
2152	23.5047932000002\\
2152.5	23.7164806000001\\
2153	25.4095170999999\\
2153.5	24.8856575999998\\
2154	24.1496689000001\\
2154.5	24.0919546\\
2155	23.7921710999999\\
2155.5	24.1177723000001\\
2156	23.8189395999998\\
2156.5	24.1748739999998\\
2157	24.9823879\\
2157.5	24.6224606999999\\
2158	24.7191093000001\\
2158.5	24.5447266000001\\
2159	24.0530288\\
2159.5	23.4201469999998\\
2160	23.6474351000002\\
2160.5	24.9252016\\
2161	25.4506175000001\\
2161.5	25.1829105000002\\
2162	24.2651302999998\\
2162.5	23.8753133999999\\
2163	23.8712602000001\\
2163.5	24.1690143999999\\
2164	25.6670549999999\\
2164.5	25.8138574\\
2165	25.0083278000002\\
2165.5	24.3957808999999\\
2166	24.5568406000002\\
2166.5	25.1913066000002\\
2167	25.2129079000001\\
2167.5	25.7168984\\
2168	26.1323117000002\\
2168.5	25.6735620999998\\
2169	25.1303250999999\\
2169.5	25.4108844000002\\
2170	26.0945640999998\\
2170.5	26.1512545000001\\
2171	26.4677703000002\\
2171.5	26.4623861\\
2172	26.5768235999999\\
2172.5	26.0079833\\
2173	25.6213174999998\\
2173.5	26.2648832999998\\
2174	26.958122\\
2174.5	27.2727243999998\\
2175	27.0936778999999\\
2175.5	26.4267777999999\\
2176	26.0079522999999\\
2176.5	26.4292919\\
2177	26.7561719999999\\
2177.5	27.3706575000001\\
2178	27.5422567000001\\
2178.5	27.3130391999998\\
2179	26.3185173000002\\
2179.5	26.8812045\\
2180	27.0625088000002\\
2180.5	27.0857946000001\\
2181	27.5374617000002\\
2181.5	27.902646\\
2182	27.1571574999998\\
2182.5	27.2495567000001\\
2183	27.3149266\\
2183.5	27.7357391999999\\
2184	27.0675166999999\\
2184.5	27.7777673000001\\
2185	28.2458185\\
2185.5	27.7948577000002\\
2186	27.4938004999999\\
2186.5	27.8073749\\
2187	27.5502937000001\\
2187.5	27.4289002999999\\
2188	28.5643365000001\\
2188.5	28.1499663\\
2189	28.0746718999999\\
2189.5	27.8467860999999\\
2190	27.3197780999999\\
2190.5	27.5049503\\
2191	28.3536800000002\\
2191.5	28.0234596999999\\
2192	27.8796031000002\\
2192.5	27.9555823999999\\
2193	27.6134814000002\\
2193.5	26.8267116000002\\
2194	27.7153325999998\\
2194.5	27.9888652999998\\
2195	27.24874\\
2195.5	27.631703\\
2196	27.2292048999998\\
2196.5	27.0243006999999\\
2197	27.0322221000001\\
2197.5	27.7683416\\
2198	27.6596206999998\\
2198.5	27.0411810999999\\
2199	26.4965023\\
2199.5	26.6520436999999\\
2200	26.7057100000002\\
2200.5	27.1371622000001\\
2201	28.0218454000001\\
2201.5	27.5974815\\
2202	26.6205445999999\\
2202.5	25.8689261\\
2203	25.9960080999999\\
2203.5	26.3214114000002\\
2204	27.4718972000001\\
2204.5	27.7777228999998\\
2205	26.8596348000001\\
2205.5	26.4418314\\
2206	25.5485607000001\\
2206.5	25.3206531000001\\
2207	26.4883113000001\\
2207.5	27.3751078999999\\
2208	26.7584812999999\\
2208.5	26.4732761\\
2209	25.9102567999998\\
2209.5	25.2754816000001\\
2210	25.4224035000002\\
2210.5	26.1232113000001\\
2211	26.7195670000001\\
2211.5	25.8995494999999\\
2212	26.0111268999999\\
2212.5	25.5400519999998\\
2213	25.2739660000002\\
2213.5	25.1822756000001\\
2214	25.9380596999999\\
2214.5	25.5529787999999\\
2215	25.2415961000002\\
2215.5	25.5409582000002\\
2216	25.4159854\\
2216.5	25.2768694000001\\
2217	25.2358791000001\\
2217.5	25.7612604000001\\
2218	25.0040838999998\\
2218.5	24.7129925999998\\
2219	24.9604896999999\\
2219.5	25.2992666999999\\
2220	25.4631021\\
2220.5	25.2603982999999\\
2221	25.9999366000002\\
2221.5	25.1655171000002\\
2222	24.8343690000002\\
2222.5	24.8079025000002\\
2223	25.0746749999998\\
2223.5	25.4453250000001\\
2224	25.7374708000002\\
2224.5	26.3827938999998\\
2225	25.4523316999998\\
2225.5	25.0810394999999\\
2226	25.2992786\\
2226.5	25.5344445999999\\
2227	25.6084786000001\\
2227.5	26.2511408999999\\
2228	26.5399624000001\\
2228.5	25.8881677999998\\
2229	25.6383872000001\\
2229.5	26.0555617\\
2230	26.3332899000002\\
2230.5	26.2158679999998\\
2231	26.6449720999999\\
2231.5	26.6825760000002\\
2232	26.4517979000002\\
2232.5	26.3158629999998\\
2233	26.7593317999999\\
2233.5	26.9822583\\
2234	26.7056105000001\\
2234.5	26.8112326999999\\
2235	26.5919801\\
2235.5	26.8368156000001\\
2236	27.2999681000001\\
2236.5	27.2374921000001\\
2237	26.7815562000001\\
2237.5	26.5899444000001\\
2238	26.6236746\\
2238.5	26.486386\\
2239	27.0575585000001\\
2239.5	27.3387766000001\\
2240	27.2394303999999\\
2240.5	26.2023662000001\\
2241	25.8710541999999\\
2242	26.8631971\\
2242.5	26.6974730000002\\
2243	26.5704013999998\\
2243.5	26.0705020999999\\
2244	25.2057399\\
2244.5	25.7290210000001\\
2245	26.4347508000001\\
2245.5	26.2007957000001\\
2246	26.3625493\\
2246.5	26.2807275999999\\
2247	25.1598426\\
2247.5	24.5119383000001\\
2248	25.1925452999999\\
2248.5	25.6256543999998\\
2249	25.5667923000001\\
2249.5	26.3711019000002\\
2250	25.5082231000001\\
2250.5	25.0278506\\
2251	24.9918249000002\\
2251.5	24.8287178\\
2252	24.5669013000002\\
2252.5	25.3702091\\
2253	25.5077154000001\\
2253.5	25.21765\\
2254	25.3393372\\
2254.5	24.9705451\\
2255	24.3448389\\
2255.5	24.6912425\\
2256.5	25.0035090000001\\
2257	25.5323251\\
2257.5	25.5752348999999\\
2258	24.4915655\\
2258.5	24.2399393999999\\
2259	24.4937066000002\\
2259.5	24.6604035999999\\
2260	24.6328795999998\\
2260.5	25.4624506\\
2261	25.2623629999998\\
2261.5	24.5720981999998\\
2262.5	23.9241619999998\\
2263	24.0807945000001\\
2263.5	24.3517326000001\\
2264	24.8638980999999\\
2264.5	24.7599495999998\\
2265	24.5457931000001\\
2265.5	24.0457741\\
2266	23.6601221000001\\
2266.5	23.6353822000001\\
2267	24.2746462\\
2267.5	24.2583817\\
2268	24.6079248999999\\
2268.5	24.3510516000001\\
2269	23.8338475999999\\
2269.5	23.7528170000001\\
2270	23.6963538\\
2270.5	23.9637466999998\\
2271	24.1534117000001\\
2271.5	23.9991083999998\\
2272	24.4214694000002\\
2272.5	24.5278714000001\\
2273	23.9706446\\
2273.5	23.6930542999999\\
2274	23.6417000000001\\
2274.5	23.8400158999998\\
2275	23.8298757000002\\
2275.5	24.2482206\\
2276	24.7550126000001\\
2276.5	24.1660766999998\\
2277	23.5342354999998\\
2277.5	23.3936254999999\\
2278	23.6717970999998\\
2278.5	24.1731746999999\\
2279	24.3706271999999\\
2279.5	24.1479764999999\\
2280	23.5596995999999\\
2280.5	23.5304056\\
2281	23.3429903000001\\
2281.5	23.9111078999999\\
2282	24.5821900999999\\
2282.5	24.7634456000001\\
2283	23.7561578999998\\
2283.5	23.1896671999998\\
2284	23.4480706999998\\
2284.5	23.9000753\\
2285	24.2548035\\
2285.5	24.8860761999999\\
2286	25.2333248999998\\
2286.5	24.0029562999998\\
2287	23.4222423000001\\
2287.5	24.0498551000001\\
2288	24.6498517\\
2288.5	24.9611291000001\\
2289	25.3858108999998\\
2289.5	25.2864227\\
2290	24.8328004\\
2290.5	24.1327348999998\\
2291	24.9440338999998\\
2291.5	25.7963315000002\\
2292	26.3721925\\
2292.5	25.9820309000002\\
2293	25.7400730999998\\
2293.5	25.7527028999998\\
2294	25.0089877\\
2294.5	25.9216809999998\\
2295	27.3389560999999\\
2295.5	27.2029332000002\\
2296	26.3660332999998\\
2296.5	26.3016382000001\\
2297	26.0854030999999\\
2297.5	26.7505252999999\\
2298	27.0489662\\
2298.5	27.5865239999998\\
2299	27.2824091000002\\
2299.5	26.8875551000001\\
2300	26.7791861000001\\
2300.5	26.9776966999998\\
2301	27.5200715000001\\
2301.5	27.8081634\\
2302	27.1935004000002\\
2302.5	27.4670283\\
2303	27.0853486999999\\
2303.5	27.0893188999999\\
2304	27.4766678000001\\
2304.5	27.9266640000001\\
2305	27.9250529000001\\
2305.5	27.5165038\\
2306	27.1908948999999\\
2306.5	27.1353330000002\\
2307	27.4243498999999\\
2307.5	27.1522524000002\\
2308	27.4765517000001\\
2308.5	28.1483606000002\\
2309	27.3846727999999\\
2309.5	27.1381304000001\\
2310	27.3583128\\
2310.5	26.9363666999998\\
2311	26.5368103999999\\
2311.5	27.5978292999998\\
2312	27.7596061999998\\
2312.5	26.9899805\\
2313	27.1037841000002\\
2313.5	26.8183459000002\\
2314	26.5988444\\
2314.5	26.9647982000001\\
2315	27.4426957999999\\
2315.5	27.0977910000001\\
2316	27.0561137999998\\
2316.5	26.9652907999998\\
2317	26.6403669000001\\
2317.5	26.3913041000001\\
2318	26.7922907000002\\
2318.5	26.9270477999999\\
2319	26.9051905000001\\
2319.5	27.2253921000001\\
2320	26.6725070000002\\
2320.5	25.9701217000002\\
2321	26.4123055\\
2321.5	26.5574953999999\\
2322	26.5846538999999\\
2322.5	26.7254008999998\\
2323	26.1369107\\
2323.5	25.7338605\\
2324	26.3518322999998\\
2324.5	26.3301360999999\\
2325	26.2744462999999\\
2325.5	26.4272562000001\\
2326	25.7940580999998\\
2326.5	25.3684377999998\\
2327	26.0516653\\
2327.5	26.1365065\\
2328	26.2456281999998\\
2328.5	26.3205618000002\\
2329	25.6385555000002\\
2329.5	25.6559428\\
2330	25.7760610999999\\
2330.5	26.003389\\
2331	26.4352359\\
2331.5	26.4537992\\
2332	25.8452959000001\\
2332.5	25.2946255000002\\
2333	25.8205219000001\\
2333.5	26.0244097999998\\
2334	26.4217020999999\\
2334.5	26.7835030000001\\
2335	25.8680079000001\\
2335.5	25.4528559\\
2336	25.4471729000002\\
2336.5	26.1384717999999\\
2337	26.3214607999998\\
2337.5	26.4957465000002\\
2338	25.906614\\
2338.5	25.3956435999999\\
2339	25.5012367999998\\
2339.5	25.8120918\\
2340	26.2622695\\
2340.5	26.1265272000001\\
2341	25.7211716000002\\
2341.5	25.2601805999998\\
2342	24.9021320000002\\
2342.5	25.4606315000001\\
2343	25.7740551000002\\
2343.5	26.3420053999998\\
2344	25.6442191000001\\
2344.5	25.0415598999998\\
2345	24.6871781999998\\
2345.5	24.9458042000001\\
2346	25.2151954000001\\
2347	26.1231008\\
2347.5	25.2456235999998\\
2348	24.6243820999998\\
2348.5	24.8361562\\
2349	24.8471436\\
2349.5	25.4619124999999\\
2350	25.8866303\\
2350.5	25.6649290999999\\
2351	24.8274818999998\\
2351.5	24.8989630999999\\
2352	25.21596\\
2352.5	25.4835071000002\\
2353	25.9083116000002\\
2353.5	26.1437550999999\\
2354	25.4271583\\
2354.5	24.7714068999999\\
2355	25.3069808\\
2355.5	26.2935231000001\\
2356	26.4185854000002\\
2356.5	26.3128594999998\\
2357	25.9095578000001\\
2357.5	25.8870910000001\\
2358	25.3481483\\
2358.5	25.8767120000002\\
2359	27.1645979999998\\
2359.5	27.0832000999999\\
2360	26.4349348000001\\
2360.5	26.1216549999999\\
2361	25.9956539\\
2361.5	25.9089365\\
2362	26.8019558999999\\
2362.5	27.3442107999999\\
2363	27.4031894\\
2363.5	26.4958975999998\\
2364	26.2233200000001\\
2364.5	26.0802483000002\\
2365	26.4961139000002\\
2365.5	26.9699867999998\\
2366	26.952953\\
2366.5	27.3269967000001\\
2367	26.5946752999998\\
2367.5	26.3372300999999\\
2368	26.6174485000001\\
2368.5	26.4114592999999\\
2369	26.7521872000002\\
2369.5	26.8128348999999\\
2370	27.1556661\\
2370.5	26.5061805999999\\
2371	26.6774174000002\\
2371.5	26.6338225999998\\
2372	26.4370905000001\\
2372.5	26.9076119000001\\
2373	26.6736295999999\\
2373.5	26.997273\\
2374	26.9212206000002\\
2374.5	26.6183697000001\\
2375	26.4440724000001\\
2375.5	26.8683719000001\\
2376	26.8678799999998\\
2376.5	26.6495899000001\\
2377	27.2386198999998\\
2377.5	27.1676484999998\\
2378	26.7026368000002\\
2378.5	26.8141738999998\\
2379	27.0544951000002\\
2379.5	26.8422758000002\\
2380	27.0677025\\
2380.5	27.3311742000001\\
2381	27.9328942000002\\
2381.5	27.4243425999998\\
2382	27.2514093999998\\
2382.5	26.9156536999999\\
2383	27.0232986000001\\
2383.5	26.8694992999999\\
2384	28.5104360999999\\
2384.5	28.5972834999998\\
2385	27.4208308000002\\
2385.5	27.0945068000001\\
2386	27.1204671999999\\
2386.5	26.6874898000001\\
2387	28.1953959000002\\
2387.5	29.0460444\\
2388	28.0952465999999\\
2388.5	27.2574192000002\\
2389	27.3475948999999\\
2389.5	26.9753181999999\\
2390	27.3848807999998\\
2390.5	28.8924578000001\\
2391	28.3073135\\
2391.5	27.5957162999998\\
2392	27.9298042999999\\
2392.5	27.1917506999998\\
2393	27.4156971000002\\
2393.5	27.9727914\\
2394	28.3008192000002\\
2394.5	27.7770976000002\\
2395	27.8656569\\
2395.5	27.3742812999999\\
2396	27.2356453000002\\
2396.5	27.5992074000001\\
2397	27.9962621999998\\
2397.5	27.8287971\\
2398	27.5930385000001\\
2398.5	27.0880361999998\\
2399	27.2029932\\
2399.5	27.1607165999999\\
2400	27.6070749\\
2400.5	27.7155625999999\\
2401	27.6631701000001\\
2401.5	26.98101\\
2402	26.906078\\
2402.5	27.0913126\\
2403	27.1316691000002\\
2403.5	27.3415467999998\\
2404	27.6018954000001\\
2404.5	27.1107892999999\\
2405	26.8256194999999\\
2405.5	26.8450109\\
2406	27.0090246\\
2406.5	27.0807043999998\\
2407	27.1171626999999\\
2407.5	26.9643165000002\\
2408	26.6030449\\
2408.5	26.9274762\\
2409	27.1032731\\
2409.5	26.8338195000001\\
2410	26.7952039000002\\
2410.5	26.6061549999999\\
2411	26.4637217999998\\
2411.5	26.8065059\\
2412	27.0961661000001\\
2412.5	26.6051852999999\\
2413.5	26.3888815999999\\
2414	26.4329468000001\\
2414.5	26.6231071000002\\
2415	27.0887702999999\\
2415.5	27.1326786999998\\
2416	26.1020303999999\\
2416.5	26.1370035\\
2417	26.7337332000002\\
2417.5	26.3896794000002\\
2418	26.4317400999998\\
2418.5	26.9532651\\
2419	26.9424097000001\\
2419.5	26.1766474999999\\
2420	26.6349218\\
2420.5	26.5257652\\
2421	26.5105555\\
2421.5	26.1520455\\
2422	26.8412285999998\\
2422.5	26.3514856000002\\
2423	26.8919741999998\\
2423.5	26.4066461000002\\
2424	26.6438647\\
2424.5	26.7002462999999\\
2425	26.5642075999999\\
2425.5	26.4183016000002\\
2426	26.9499004999998\\
2426.5	26.3572739000001\\
2427	26.9581561\\
2427.5	27.1344644999999\\
2428	26.6404874999998\\
2428.5	26.356644\\
2429	26.6477405999999\\
2429.5	26.7042743000002\\
2430	26.7497251\\
2430.5	28.0287546\\
2431	27.1595607999998\\
2431.5	26.3203843000001\\
2432	25.8918650000001\\
2432.5	26.2992356\\
2433	26.7866152000001\\
2433.5	27.4495305999999\\
2434	27.9969704\\
2434.5	26.9383017\\
2435	25.9511195\\
2435.5	25.4635062000002\\
2436	26.7041972000002\\
2436.5	26.7378440000002\\
2437	27.1657055000001\\
2437.5	27.1034522999998\\
2438	26.5627982999999\\
2438.5	25.9711089000002\\
2439	26.0843713999998\\
2439.5	26.5387565000001\\
2440	26.500986\\
2440.5	26.8004663000002\\
2441	26.0880492000001\\
2441.5	26.1391778000002\\
2442	26.1413557999999\\
2442.5	26.5830130999998\\
2443	26.5192059000001\\
2443.5	26.3664727\\
2444	26.1869923999998\\
2444.5	25.8381518000001\\
2445	25.5385894999999\\
2445.5	26.1530174\\
2446	26.5653198\\
2446.5	26.4505472999999\\
2447	26.1608053\\
2447.5	25.7590844000001\\
2448	25.6126085999999\\
2448.5	25.2833687000002\\
2449	25.8210518999999\\
2449.5	26.0800089999998\\
2450	26.0267014999999\\
2450.5	25.8189081999999\\
2451	25.6285149999999\\
2451.5	25.2187465000002\\
2452	25.0355838999999\\
2452.5	25.3284795999998\\
2453	25.7009687\\
2453.5	25.6225362\\
2454	25.3246119\\
2454.5	25.2458532999999\\
2455	24.9336358\\
2455.5	24.5971238000002\\
2456	25.2323795000002\\
2456.5	25.6776670999998\\
2457	25.3263044\\
2457.5	24.9036618999999\\
2458	24.8706662999998\\
2458.5	24.5473038999999\\
2459	24.2930464999999\\
2459.5	25.326231\\
2460	25.7753533999999\\
2460.5	25.4078215\\
2461	24.7706892000001\\
2461.5	24.5441805\\
2462	23.8462777999998\\
2462.5	24.2612030999999\\
2463	25.8240145999998\\
2463.5	26.0469112999999\\
2464	25.3383187999998\\
2464.5	24.6774746000001\\
2465	24.2296213\\
2465.5	23.6087382999999\\
2466	24.7876240000001\\
2466.5	26.4858654\\
2467	26.0679737\\
2467.5	25.0831813999998\\
2468	24.7044258999999\\
2468.5	24.215811\\
2469	24.4089438000001\\
2469.5	25.8686785\\
2470	26.8934261999998\\
2470.5	25.9276608999999\\
2471	25.3965616999999\\
2471.5	25.1517104\\
2472	24.9971546000002\\
2472.5	25.8410887999999\\
2473	26.7313301999998\\
2473.5	26.9334308000002\\
2474	26.3673297\\
2474.5	26.6751138999998\\
2475	26.0670169\\
2475.5	26.0766199\\
2476	27.1137294\\
2476.5	27.2862181999999\\
2477	27.1434909999998\\
2477.5	27.4533421000001\\
2478	27.2826832000001\\
2478.5	26.9188276\\
2479	27.2923839999999\\
2479.5	27.6547958000001\\
2480	27.7441979999999\\
2480.5	27.6773097\\
2481	27.9642417999999\\
2481.5	27.6508868000001\\
2482	27.6381446999999\\
2482.5	27.4776240000001\\
2483	27.9363394000002\\
2483.5	28.2840163999999\\
2484	28.2507208000002\\
2484.5	28.1629613999999\\
2485	27.8959774999998\\
2485.5	27.4311317000002\\
2486	27.4363232000001\\
2486.5	28.1341382999999\\
2487	28.5981766999998\\
2487.5	28.9925702\\
2488	28.8680764000001\\
2488.5	27.7661109000001\\
2489	27.4880905999999\\
2489.5	27.6285422999999\\
2490	28.2489009000001\\
2490.5	29.3407422999999\\
2491	29.0609208999999\\
2491.5	28.7137029999999\\
2492	28.5061649999998\\
2492.5	28.0287484\\
2493	27.9645525000001\\
2493.5	28.6366969000001\\
2494	29.1968062000001\\
2494.5	28.8011219\\
2495	28.9372248999998\\
2495.5	28.5586039\\
2496	28.2705703000001\\
2496.5	28.7009831999999\\
2497	28.9955673999998\\
2497.5	28.7242568000001\\
2498	28.6511328000001\\
2498.5	28.9153971999999\\
2499	28.5031177999999\\
2499.5	28.7615907999998\\
2500	28.9767013999999\\
2500.5	28.5768443000002\\
2501	28.0549510000001\\
2501.5	28.7095014000001\\
2502	29.2180201000001\\
2502.5	28.8673090000002\\
2503	28.6044867999999\\
2503.5	28.2084101\\
2504	27.8881649\\
2504.5	27.9114883000002\\
2505	29.1958777\\
2505.5	29.2651811000001\\
2506	28.3869777\\
2506.5	27.8863869000002\\
2507	27.3126693999998\\
2507.5	27.6688319999998\\
2508	28.2293976000001\\
2508.5	28.6559719000002\\
2509	28.5557588000001\\
2509.5	27.9631510999998\\
2510	27.1425769000002\\
2510.5	27.1018481000001\\
2511	27.4310645999999\\
2511.5	27.8484708000001\\
2512	27.8667623000001\\
2512.5	27.6733487000001\\
2513	27.6704144999999\\
2513.5	26.9778262999998\\
2514	26.6803758999999\\
2514.5	27.8192921999998\\
2515	27.2932335999999\\
2515.5	27.0279237999998\\
2516	27.3630168999998\\
2516.5	27.1916787\\
2517	27.0767033000002\\
2517.5	27.2358706\\
2518	27.1028360999999\\
2518.5	26.6666986999999\\
2519	26.8597897\\
2519.5	26.9935473\\
2520	27.4581536999999\\
2520.5	27.0196262999998\\
2521.5	26.3229769999998\\
2522	26.8194841\\
2522.5	27.0942353999999\\
2523	27.2053836\\
2523.5	26.9028693\\
2524	26.2402065000001\\
2524.5	26.1869781\\
2525	26.8476298\\
2525.5	27.2653223000002\\
2526	26.6238076999998\\
2526.5	26.858847\\
2527	25.8903488999999\\
2527.5	26.0154911999998\\
2528	26.9330568999999\\
2528.5	27.2788194\\
2529	26.5296592999998\\
2529.5	26.3358185000002\\
2530	26.1746518\\
2530.5	25.8851048000001\\
2531	26.5039888000001\\
2531.5	27.2528969999998\\
2532	26.7467379999998\\
2532.5	26.2557366000001\\
2533	26.3356942\\
2533.5	26.2831185999999\\
2534	26.0632955999999\\
2534.5	26.6790276000002\\
2535	26.8969149\\
2535.5	26.5467021999998\\
2536	26.7428838000001\\
2536.5	26.5096678\\
2537	26.1440854000002\\
2537.5	26.4027006000001\\
2538	26.8003706\\
2538.5	26.5676859999999\\
2539	27.1088064999999\\
2539.5	26.7649860000001\\
2540	26.2333322999998\\
2540.5	26.3667230000001\\
2541	26.5329784\\
2541.5	27.0804870000002\\
2542	27.0375958999998\\
2542.5	26.7860276000001\\
2543	26.4537455\\
2543.5	26.0908933000001\\
2544	26.7536485999999\\
2544.5	26.8499336999998\\
2545	27.1249791999999\\
2545.5	26.6864641000002\\
2546	26.4005741999999\\
2546.5	26.5676084000002\\
2547	26.5376457000002\\
2547.5	26.6644274999999\\
2548	26.5172072\\
2548.5	26.8631389000002\\
2549	26.4581281999999\\
2549.5	26.2384972999998\\
2550	26.9575497000001\\
2550.5	27.0768042\\
2551	26.2910559000002\\
2551.5	27.0522516999999\\
2552	26.5921803000001\\
2552.5	26.0904291000002\\
2553	26.3598784000001\\
2553.5	27.5360265999998\\
2554	27.0505871999999\\
2554.5	27.0618770000001\\
2555	26.9838070000001\\
2555.5	26.7295254000001\\
2556	26.0645869999998\\
2556.5	26.9985547000001\\
2557	27.2378103999999\\
2557.5	27.6081706\\
2558	26.7344020999999\\
2558.5	27.1402222000002\\
2559	27.1727125000002\\
2559.5	27.0646624999999\\
2560	27.0872611\\
2560.5	27.6608897000001\\
2561	26.7279143999999\\
2561.5	26.646099\\
2562	27.6624247\\
2562.5	28.2111095\\
2563	27.5360787999998\\
2563.5	27.4532659000001\\
2564	26.8231233000001\\
2564.5	26.4668268999999\\
2565	27.2160168\\
2565.5	28.0173414000001\\
2566	28.3284616999999\\
2566.5	27.9019662000001\\
2567	26.9169941\\
2567.5	26.7338808999998\\
2568	27.2495239\\
2568.5	27.9808920999999\\
2569	27.9423453999998\\
2569.5	28.1463232000001\\
2570	27.2684872\\
2570.5	26.9701693000002\\
2571	27.2828849000002\\
2571.5	27.9975168999999\\
2572	28.3112443\\
2572.5	28.5023774000001\\
2573	27.5427794000002\\
2573.5	27.1197028000001\\
2574	26.9969777000001\\
2574.5	27.9692083\\
2575	28.2968488000001\\
2575.5	28.9273070999998\\
2576	28.4476451\\
2576.5	27.9825589000002\\
2577	27.1609598\\
2577.5	27.6023518000002\\
2578	28.3453728\\
2578.5	28.6940036000001\\
2579	28.6620650999998\\
2579.5	28.7766102999999\\
2580	28.1190962000001\\
2580.5	27.9700548999999\\
2581	28.240957\\
2581.5	28.4228527\\
2582	28.6502261999999\\
2582.5	28.4327966000001\\
2583	28.6052398000002\\
2583.5	28.4529271000001\\
2584	28.4271824000002\\
2584.5	28.6142510999998\\
2585	28.3714018999999\\
2585.5	28.2311807000001\\
2586	28.5514705000001\\
2586.5	28.4159043999998\\
2587	28.3782096\\
2587.5	28.6475466000002\\
2588	28.4829301\\
2588.5	27.7425907000002\\
2589	27.9333618000001\\
2589.5	28.3871095999998\\
2590	28.1110623999998\\
2590.5	28.2749285\\
2591	28.3866978000001\\
2591.5	27.9380068\\
2592	27.2546882000001\\
2592.5	27.9073346\\
2593	27.9082917000001\\
2593.5	27.9397548000002\\
2594	28.2434391000002\\
2594.5	27.9786217000001\\
2595	27.5173255999998\\
2595.5	27.4117164999998\\
2596	27.5267952999998\\
2596.5	27.7918749999999\\
2597	27.648162\\
2597.5	28.0527575999999\\
2598	27.8028770000001\\
2598.5	27.3762485000002\\
2599	27.2010799999998\\
2599.5	27.4573372999998\\
2600	27.2512222999999\\
2600.5	27.2546385000001\\
2601	27.7133076999999\\
2601.5	27.4877700000002\\
2602	27.0492294000001\\
2602.5	27.1637458999999\\
2603	27.1675448000001\\
2603.5	27.0957318000001\\
2604	26.7971653999998\\
2604.5	27.0568927999998\\
2605	26.9824764999998\\
2605.5	26.9529581000002\\
2606	26.8881210999998\\
2606.5	27.0800548000002\\
2607	26.9825787\\
2607.5	26.3738905999999\\
2608	26.2162893999998\\
2608.5	26.8655029000001\\
2609	26.6885164\\
2609.5	27.0340317\\
2610	27.0392615000001\\
2610.5	26.5795216000001\\
2611	25.8724986000002\\
2611.5	26.2009619999999\\
2612	26.4328260000002\\
2612.5	27.0493565000002\\
2613	27.0251398\\
2613.5	26.4867043999998\\
2614	26.0812173999998\\
2614.5	26.4965243000001\\
2615	26.0559583999998\\
2615.5	26.6170388999999\\
2616	26.6088172999998\\
2616.5	26.5728044000002\\
2617	26.3914682\\
2617.5	26.7268451\\
2618	26.4300005\\
2618.5	26.3104493000001\\
2619	26.1228973000002\\
2619.5	26.1985663\\
2620	26.5557020000001\\
2620.5	26.8453884\\
2621	26.8149727\\
2621.5	25.9846195999999\\
2622.5	25.9333855\\
2623	26.1908732000002\\
2623.5	26.5437188000001\\
2624	26.9944562000001\\
2624.5	25.814292\\
2625	25.7013634\\
2625.5	25.8318800000002\\
2626	25.8054047999999\\
2626.5	26.2460350000001\\
2627	26.5240196\\
2627.5	26.1725242000002\\
2628	25.6883585999999\\
2628.5	25.6739071000002\\
2629	25.4269508000002\\
2629.5	25.7084832\\
2630	26.3363988999999\\
2630.5	26.0524801000001\\
2631	25.6385037\\
2631.5	25.6869719000001\\
2632	25.5823301\\
2632.5	25.3715003000002\\
2633	25.9197411\\
2633.5	25.7266611999999\\
2634	25.4093163000002\\
2634.5	25.6675828000002\\
2635	25.4739011000001\\
2636	25.8902084000001\\
2636.5	25.8193599000001\\
2637	24.8607075\\
2637.5	25.3041486000002\\
2638	25.7679392999999\\
2638.5	25.4899460000001\\
2639	25.6328361000001\\
2639.5	26.0035661000002\\
2640	25.1228535999999\\
2640.5	25.4301194\\
2641	25.5040994000001\\
2641.5	25.3202974000001\\
2642	25.6348607999998\\
2642.5	25.8874368000002\\
2643	25.0536578000001\\
2643.5	25.0736121\\
2644	25.9529730999998\\
2644.5	25.5293075\\
2645	25.5326067000001\\
2645.5	25.7353833000002\\
2646	25.6362423\\
2646.5	25.0582727999999\\
2647	25.4662082999998\\
2647.5	25.5436639999998\\
2648	25.9447057000002\\
2648.5	25.5986880999999\\
2649	25.8635826\\
2649.5	25.7590700999999\\
2650	26.1385937\\
2650.5	25.3784706000001\\
2651	25.4137030000002\\
2651.5	26.1563873\\
2652	26.3313655000002\\
2652.5	26.0069103000001\\
2653	26.0952848000002\\
2653.5	26.0213574999998\\
2654	25.4056584999998\\
2654.5	25.8374772000002\\
2655	26.6639948000002\\
2655.5	26.5590794\\
2656	26.1694255000002\\
2656.5	25.9141930999999\\
2657	25.5994887000002\\
2657.5	25.9867921999999\\
2658	26.2255801000001\\
2658.5	26.2903590000001\\
2659	26.3341218999999\\
2659.5	25.9035939\\
2660	26.0045896000001\\
2660.5	25.9911504000002\\
2661	25.8435267999998\\
2661.5	26.2600974000002\\
2662	26.1305014999998\\
2662.5	25.6632942000001\\
2663	26.0835748\\
2663.5	26.2572448999999\\
2664	25.9213838000001\\
2664.5	25.7319649999999\\
2665	26.5809834000002\\
2665.5	25.7682252999998\\
2666	25.9424187\\
2666.5	26.8019955999998\\
2667	26.1772357\\
2667.5	25.3441941999999\\
2668	26.0540861999998\\
2668.5	26.2736752999999\\
2669	25.9347465999999\\
2669.5	26.3182741000001\\
2670	26.8280949\\
2670.5	25.5911944999998\\
2671	25.6973039\\
2671.5	25.6254623\\
2672	25.9780093999998\\
2672.5	26.2677368999998\\
2673	26.1427204000001\\
2673.5	25.9476485999999\\
2674	26.2607601\\
2674.5	25.7682229000002\\
2675	24.9790997\\
2675.5	25.6400306999999\\
2676	25.9756418000002\\
2676.5	25.9188207000002\\
2677	26.3079373\\
2677.5	26.8888201\\
2678	24.8377224000001\\
2678.5	24.4645808999999\\
2679	25.1524288000001\\
2679.5	25.6943237999999\\
2680	26.2945368999999\\
2680.5	27.0225743000001\\
2681	26.1669191000001\\
2681.5	24.2354965999998\\
2682	24.1386324\\
2682.5	25.3874080999999\\
2683	26.0121364000001\\
2683.5	26.7602784999999\\
2684	26.2787466\\
2684.5	25.1409438999999\\
2685	24.3109611999998\\
2685.5	25.2719440999999\\
2686	26.0561584000002\\
2686.5	26.5869014\\
2687	25.9242875999998\\
2687.5	24.9730798000001\\
2688	24.5823669000001\\
2688.5	25.5587498999998\\
2689	25.9097173\\
2689.5	26.4174963999999\\
2690	26.4050350000002\\
2690.5	24.8136734999998\\
2691	24.3234499\\
2691.5	24.8816035999998\\
2692	25.7710922000001\\
2692.5	26.3223827000002\\
2693	26.3017754000002\\
2693.5	25.3341602999999\\
2694	24.6855664\\
2694.5	24.5297479999999\\
2695	25.2513070999998\\
2695.5	26.0345812999999\\
2696	26.0340034999999\\
2696.5	25.4551182999999\\
2697	25.5650547\\
2697.5	24.7159614000002\\
2698	25.0779422999999\\
2698.5	25.692845\\
2699	26.0758377000002\\
2699.5	25.6522863999999\\
2700	26.0247221999998\\
2700.5	25.4723214999999\\
2701	24.9666741000001\\
2701.5	25.1863604999999\\
2702	26.0178538999999\\
2702.5	25.9521774999998\\
2703	26.2943393999999\\
2703.5	26.2746413\\
2704	25.1261620999999\\
2704.5	25.0057381000001\\
2705	25.6607097000001\\
2705.5	26.0052956999998\\
2706	26.4055217\\
2706.5	26.5020932000002\\
2707	25.5748379000001\\
2707.5	25.1834764\\
2708	25.6203018000001\\
2708.5	25.6614797000002\\
2709.5	26.1963768999999\\
2710	25.8937606999998\\
2710.5	25.5740319000001\\
2711	25.7501358999998\\
2711.5	25.4576390000002\\
2712	25.6608572\\
2712.5	25.6259983999998\\
2713	25.6110405999998\\
2713.5	25.5042567\\
2714	25.5422134\\
2714.5	25.4843624999999\\
2715	25.4046628000001\\
2715.5	25.5528092\\
2716	25.1679250000002\\
2716.5	25.6363735\\
2717	25.4159728999998\\
2717.5	24.7564775999999\\
2718	25.2476544000001\\
2718.5	25.2222834999998\\
2719	25.3749320000002\\
2719.5	25.3838449\\
2720	24.7307144000001\\
2720.5	24.6705661999999\\
2721	25.0312479999998\\
2721.5	25.0325696\\
2722	25.1030826000001\\
2722.5	25.4248081000001\\
2723	24.4545659999999\\
2723.5	24.334308\\
2724	25.2342024\\
2724.5	25.1292503\\
2725	24.8316912999999\\
2725.5	25.1041329\\
2726	24.4062262000002\\
2726.5	24.4375510999998\\
2727	24.6923676000001\\
2727.5	25.4872951000002\\
2728	25.3963371999998\\
2728.5	24.9807722999999\\
2729	24.3760195999998\\
2729.5	24.3111340999999\\
2730	24.8787717999999\\
2730.5	25.2466396\\
2731	25.2857491999998\\
2731.5	25.0925453999998\\
2732	24.7031401999998\\
2732.5	24.3614831999998\\
2733	24.9773008000002\\
2733.5	24.9955281000002\\
2734	24.6589635\\
2734.5	25.1211306999999\\
2735	25.1385411000001\\
2735.5	24.5383645000002\\
2736	24.8777556999999\\
2736.5	25.0858281999999\\
2737	24.8941678000001\\
2737.5	24.4412078\\
2738	24.7291217000002\\
2738.5	24.7153274000002\\
2739	25.2391928000002\\
2739.5	25.2013416999998\\
2740	25.0680815999999\\
2740.5	24.8472181000002\\
2741	24.9906531000001\\
2741.5	24.2631018000002\\
2742	24.4931485000002\\
2743	25.3890151000001\\
2743.5	25.3521003999999\\
2744	25.0969896000001\\
2744.5	24.9785747999999\\
2745	24.2638308999999\\
2745.5	24.7003703999999\\
2746	24.9958243999999\\
2746.5	25.0978587999998\\
2747	24.8942265999999\\
2747.5	25.4744528000001\\
2748.5	25.1471071999999\\
2749	24.8889500999999\\
2749.5	25.0687068000002\\
2750	24.9458972000002\\
2750.5	25.1191039999999\\
2751	25.5761894000002\\
2751.5	26.0156155\\
2752	25.7038355\\
2752.5	25.4190147999998\\
2753	25.1732127999999\\
2753.5	25.1914415000001\\
2754	25.8435737\\
2754.5	26.5814320999998\\
2755	26.2729221999998\\
2755.5	25.4803016999999\\
2756	25.3457732000002\\
2756.5	25.8991737000001\\
2757	26.0134314000002\\
2757.5	26.4205784999999\\
2758	26.4885511000002\\
2758.5	26.7259955\\
2759	25.5564721000001\\
2759.5	25.4846219000001\\
2760	26.2094308999999\\
2760.5	26.4517003000001\\
2761	26.1325121\\
2761.5	26.6645027999998\\
2762	26.3203798999998\\
2762.5	25.3571523000001\\
2763	26.1154299\\
2763.5	26.4342135000002\\
2764	26.1515067\\
2764.5	26.0650876999998\\
2765	26.0416507\\
2765.5	25.5515584\\
2766	25.8956711999999\\
2766.5	25.8302124000002\\
2767	25.9006789\\
2767.5	25.7454763000001\\
2768	25.8625178000002\\
2768.5	25.8499548999998\\
2769	25.3846644999999\\
2769.5	25.3061802000002\\
2770	25.3012696000001\\
2770.5	25.6763150000002\\
2771	25.5503093000002\\
2771.5	25.8660312000002\\
2772	25.8880844999999\\
2772.5	24.9348067000001\\
2773	24.6659107\\
2773.5	25.2167519999998\\
2774	25.3087320999998\\
2774.5	25.6663539000001\\
2775	25.8144093999999\\
2775.5	25.4048170000001\\
2776	24.7690201\\
2776.5	24.9970548000001\\
2777	25.3004593000001\\
2777.5	25.1706352000001\\
2778	25.7015722000001\\
2778.5	25.3463194000001\\
2779	25.1155279\\
2779.5	25.4355294000002\\
2780	25.2356973000001\\
2780.5	24.9972788999999\\
2781	25.1076674999999\\
2781.5	25.6736566\\
2782	25.7428195000002\\
2782.5	25.7612233\\
2783	25.4222926000002\\
2783.5	25.0707126000002\\
2784	24.7693939999999\\
2785	26.0337227\\
2785.5	25.9223904\\
2786	26.4454793999998\\
2786.5	25.1908792999998\\
2787	25.0723576\\
2787.5	24.9286198999998\\
2788	25.7967410000001\\
2788.5	26.2061162\\
2789	25.8220507999999\\
2789.5	25.9896806000002\\
2790	25.7601427999998\\
2790.5	25.3717746000002\\
2791	25.1860513000001\\
2791.5	26.0455353000002\\
2792	25.7810712999999\\
2792.5	25.7361485000001\\
2793	25.8509321000001\\
2793.5	26.3362155\\
2794	25.7930396000002\\
2794.5	25.6435511\\
2795	25.3035819000002\\
2795.5	25.4707165999998\\
2796	25.5042895000001\\
2796.5	26.2583848999998\\
2797	26.3732289\\
2797.5	26.1464873\\
2798	25.4348664999998\\
2798.5	24.8746034999999\\
2799	25.1895175\\
2799.5	26.0392551\\
2800	26.1531352000002\\
2800.5	26.2441939999999\\
2801	25.8583945\\
2801.5	25.3132298\\
2802	24.8095576999999\\
2802.5	25.3768306000002\\
2803	26.6086080999999\\
2803.5	26.4732585000002\\
2804	26.1643313999998\\
2804.5	25.7054008\\
2805	24.9288237000001\\
2805.5	24.5594179\\
2806	25.9840432000001\\
2806.5	26.9399921999998\\
2807	26.7576055\\
2807.5	26.2884051999999\\
2808	25.4145490000001\\
2808.5	25.0587429000002\\
2809	25.0552895000001\\
2809.5	26.0514711999999\\
2810	26.7961832000001\\
2810.5	26.9121466000001\\
2811	26.1504887000001\\
2811.5	25.3471195000002\\
2812	25.6317548000002\\
2812.5	26.0423316000001\\
2813	26.0838153999998\\
2813.5	26.5602109000001\\
2814	26.5729452999999\\
2814.5	25.6770255000001\\
2815	25.7298934999999\\
2815.5	26.1055519000001\\
2816	26.6755514000001\\
2816.5	26.5997166000002\\
2817	26.1772885\\
2817.5	25.6598737999998\\
2818	25.3810011\\
2818.5	26.1479432000001\\
2819	26.5737125999999\\
2819.5	26.5774743000002\\
2820	26.6027511000002\\
2820.5	25.8806832999999\\
2821	25.2268451\\
2821.5	25.6841128000001\\
2822	26.2484823999998\\
2822.5	26.3215166\\
2823	26.5634024999999\\
2823.5	26.4576364999998\\
2824	25.7616241000001\\
2824.5	25.8376797999999\\
2825	26.0110344999998\\
2825.5	26.2177369999999\\
2826	26.4698193999998\\
2826.5	26.5123831999999\\
2827	26.0558614000001\\
2827.5	26.0220433999998\\
2828	26.1326875\\
2828.5	26.5464741000001\\
2829	26.7488118000001\\
2829.5	26.3809462999998\\
2830	26.1557426999998\\
2830.5	26.2418532000002\\
2831	26.1550702999998\\
2831.5	26.4351164999998\\
2832	27.1541143999998\\
2832.5	26.7372881000001\\
2833	26.5245146000002\\
2833.5	26.2484466000001\\
2834	26.0603649\\
2834.5	26.6886700999999\\
2835	26.9708982000002\\
2835.5	27.0170174999998\\
2836	27.0178854999999\\
2836.5	26.7849268\\
2837	26.3846351000002\\
2837.5	26.7496298999999\\
2838	26.9481953999998\\
2838.5	26.8321900999999\\
2839	27.0341847\\
2839.5	27.1160681000001\\
2840	27.1267238\\
2840.5	27.3107584999998\\
2841	26.9602212\\
2841.5	26.8299554999999\\
2842	26.9026588000002\\
2842.5	26.6421114\\
2843	27.2273418999998\\
2843.5	27.7030183000002\\
2844	27.1097918\\
2844.5	27.0833114000002\\
2845	26.7804735\\
2845.5	26.3693834999999\\
2846	26.9694365\\
2846.5	27.4175633999998\\
2847	26.9713643\\
2847.5	26.9295827999999\\
2848	26.5921021999998\\
2849	27.0204981000002\\
2849.5	26.8252160000002\\
2850	26.7597258000001\\
2850.5	26.4374680999999\\
2851	26.3246988999999\\
2851.5	26.9962045000002\\
2852	26.7417332\\
2852.5	26.7262086999999\\
2853	26.5920836999999\\
2853.5	26.2670373000001\\
2854	26.8717412999999\\
2854.5	26.8071598000001\\
2855	26.6889999999999\\
2855.5	26.5485755999998\\
2856	26.2398109000001\\
2856.5	26.5219817000002\\
2857	27.3099462999999\\
2857.5	26.948363\\
2858	26.9088551\\
2858.5	26.3326439000002\\
2859	26.3624736000002\\
2859.5	26.6465773\\
2860	27.1435735999999\\
2860.5	27.0626434000001\\
2861	26.7386237000001\\
2861.5	26.6117165000001\\
2862	26.5588803000001\\
2862.5	26.9222912999999\\
2863	26.9407228999999\\
2863.5	26.7356911000002\\
2864	26.7186913999999\\
2864.5	26.8264404000001\\
2865	26.8598114000001\\
2865.5	27.1192971999999\\
2866	26.5826078999999\\
2866.5	26.4528436000001\\
2867	26.6740762999998\\
2867.5	26.9743558999999\\
2868	27.1480557999998\\
2868.5	27.1225933999999\\
2869	26.5549682999999\\
2869.5	26.3355716000001\\
2870	26.2684687999999\\
2870.5	26.8165260999999\\
2871	27.0995487999999\\
2871.5	27.1067346\\
2872	27.1360500999999\\
2872.5	26.2670884999998\\
2873	26.2273964999999\\
2873.5	26.4526494000002\\
2874	27.0557828000001\\
2874.5	27.1180046999998\\
2875	27.0965243000001\\
2875.5	26.5605022999998\\
2876	26.3270934000002\\
2876.5	26.6531242000001\\
2877	26.9190278999999\\
2877.5	27.4502186\\
2878	27.0977142000002\\
2878.5	26.3530578\\
2879	26.5204758\\
2879.5	27.1092674000001\\
2880	26.8590033999999\\
2880.5	27.2722263000001\\
2881	27.8800741999999\\
2881.5	26.7434539999999\\
2882	26.6062284999998\\
2882.5	27.1230912999999\\
2883	26.8782461000001\\
2883.5	27.2139305000001\\
2884	27.8077962000002\\
2884.5	27.5572183999998\\
2885	27.1739828\\
2885.5	27.1473633999999\\
2886	26.9559884999999\\
2886.5	27.2636041000001\\
2887	27.6704525999999\\
2887.5	27.5397978000001\\
2888	27.5071367999999\\
2888.5	27.3663379999998\\
2889	27.1224694000002\\
2889.5	27.5219028000001\\
2890	27.1387129\\
2890.5	27.5251592\\
2891	27.7430049999998\\
2891.5	27.4689143000001\\
2892	26.9235091999999\\
2892.5	26.9992103999998\\
2893	27.2683087999999\\
2893.5	27.2612518999999\\
2894	27.9204457999999\\
2894.5	27.7901860000002\\
2895	26.8375907\\
2895.5	26.1764582000001\\
2896	26.4761837999999\\
2896.5	27.1752087999998\\
2897	28.2934125000002\\
2897.5	27.7232697999998\\
2898	26.7946038\\
2898.5	26.4600435000002\\
2899	25.7757230000002\\
2899.5	26.3757682999999\\
2900	27.3580028000001\\
2900.5	27.2972261999998\\
2901	27.3272837999998\\
2901.5	27.1205352000002\\
2902	26.2303993999999\\
2902.5	25.5470304\\
2903	26.2923678000002\\
2903.5	26.4009154999999\\
2904	26.8842061999999\\
2904.5	27.2072647\\
2905	26.9873855000001\\
2905.5	26.1743056999999\\
2906	25.5068912000002\\
2906.5	26.2551395\\
2907	26.3805265000001\\
2907.5	26.7295260999999\\
2908	27.0285746999998\\
2908.5	26.7589383999998\\
2909	26.1443282999999\\
2909.5	26.2460987999998\\
2910	26.5864698\\
2910.5	26.3732707999998\\
2911	26.7990547999998\\
2911.5	26.7527930000001\\
2912	27.0697977999998\\
2912.5	26.7534832000001\\
2913	26.9127871000001\\
2913.5	26.8260058000001\\
2914	26.6726288\\
2914.5	26.5965230000002\\
2915	26.9571507999999\\
2915.5	27.0332407999999\\
2916	27.2250896999999\\
2916.5	27.4891640000001\\
2917	27.4116721999999\\
2917.5	26.9864796000002\\
2918	26.8710787999999\\
2918.5	26.9244208999999\\
2919	26.9105908000001\\
2919.5	27.3896894\\
2920	27.5862980000002\\
2920.5	27.7976398999999\\
2921	27.4700604999998\\
2921.5	26.8126916000001\\
2922	26.4625511999998\\
2922.5	27.549994\\
2923	27.5356932999998\\
2923.5	27.2182548000001\\
2924	27.4817266999999\\
2924.5	27.2569075000001\\
2925	26.7537778999999\\
2925.5	27.1881766000001\\
2926	27.8609544000001\\
2926.5	27.4468280000001\\
2927	27.0968130000001\\
2927.5	26.9029482000001\\
2928	27.0434863\\
2928.5	27.2052966000001\\
2929	28.0200958\\
2929.5	27.6728139000002\\
2930	27.607293\\
2930.5	27.2933472\\
2931	27.0244152\\
2931.5	27.1485263999998\\
2932	28.0682925000001\\
2932.5	27.7838803\\
2933	27.3058448000002\\
2933.5	27.7599061999999\\
2934	27.7421657999998\\
2934.5	27.4794262\\
2935	27.6819065999998\\
2935.5	28.1487428999999\\
2936	27.4061677\\
2936.5	27.4657324999998\\
2937	27.9591664999998\\
2937.5	27.7642170999998\\
2938	27.9107918\\
2938.5	28.1249416999999\\
2939	27.6467170999999\\
2939.5	27.5285988999999\\
2940	27.7578788000001\\
2940.5	27.4740820000002\\
2941	27.7938453000002\\
2941.5	27.9400467999999\\
2942	27.5781354999999\\
2942.5	28.2791606999999\\
2943	27.8367838999998\\
2943.5	26.7394389999999\\
2944	27.1625306999999\\
2944.5	27.9683521000002\\
2945	27.4218001999998\\
2945.5	28.2794107\\
2946	28.2432066000001\\
2946.5	27.547732\\
2947	27.0050449\\
2947.5	27.5421925000001\\
2948	28.0244861000001\\
2948.5	27.8307673999998\\
2949	28.1777315999998\\
2949.5	28.1650650000001\\
2950	27.7583977999998\\
2950.5	28.0664366999999\\
2951	28.3275546\\
2951.5	27.8280970999999\\
2952	27.5727320000001\\
2952.5	28.4327156999998\\
2953	28.5447258999998\\
2953.5	28.3669954000002\\
2954	28.3896507999998\\
2954.5	27.9750859999999\\
2955	27.4441689999999\\
2955.5	28.0466262999998\\
2956	28.7719161999999\\
2956.5	28.7277537999998\\
2957	28.2677699000001\\
2957.5	28.0556425999998\\
2958	27.6277312000002\\
2958.5	27.4848956000001\\
2959	28.2391431000001\\
2959.5	28.4465694999999\\
2960	28.4223413999998\\
2960.5	27.9333078999998\\
2961	27.6941001\\
2961.5	27.5303844\\
2962	27.5340891000001\\
2962.5	27.7548378000001\\
2963	28.1742614\\
2963.5	27.7502181999998\\
2964	27.5951479\\
2964.5	27.0676438999999\\
2965	27.1425110999999\\
2965.5	26.7956939000001\\
2966	27.7272005999998\\
2967	26.9569522000002\\
2967.5	27.0493759000001\\
2968	26.2602784999999\\
2968.5	26.3942424000002\\
2969	26.7804378999999\\
2969.5	26.5715700999999\\
2970	26.2934610000002\\
2970.5	26.5734188000001\\
2971	26.2830697999998\\
2971.5	25.5224736999999\\
2972	26.0763442000002\\
2972.5	25.7291595000002\\
2973	25.6459900999998\\
2973.5	25.9730036999999\\
2974	26.1880203000001\\
2974.5	25.8741862000002\\
2975	25.1927194\\
2975.5	24.9695354\\
2976	25.0859976000002\\
2976.5	25.5748583\\
2977	25.5092537\\
2977.5	26.1952873999999\\
2978	25.6607921999998\\
2978.5	24.5657592000002\\
2979	24.5784281000001\\
2979.5	25.4400122000002\\
2980	25.0770702\\
2980.5	25.5213666\\
2981	25.6968732\\
2981.5	25.0977914999999\\
2982	24.6977179999999\\
2982.5	25.3809563\\
2983	24.7823840999999\\
2983.5	24.9304744000001\\
2984	25.2057739000002\\
2984.5	25.0979406000001\\
2985	24.9200273000001\\
2985.5	25.5150647\\
2986	25.6764401999999\\
2986.5	24.7844300000002\\
2987	24.4324403000001\\
2987.5	24.7780148000002\\
2988	24.9137959999998\\
2988.5	25.4674512000001\\
2989	25.8188614000001\\
2989.5	25.7286061\\
2990	24.8833702000002\\
2990.5	24.5654413000002\\
2991	24.9033774999998\\
2991.5	25.1422931000002\\
2992	25.7557390000002\\
2992.5	25.6755622000001\\
2993	25.4682745\\
2993.5	25.2014266000001\\
2994	25.1636432\\
2994.5	25.3132968999998\\
2995	25.3546056\\
2995.5	25.7202815000001\\
2996	25.5667862\\
2996.5	25.4328400999998\\
2997	25.3342776\\
2997.5	26.0379690999998\\
2998	25.3310495999999\\
2998.5	25.5186488999998\\
2999	25.7258946000002\\
2999.5	25.6407456000002\\
3000	25.7472429999998\\
};
\addlegendentry{FF (FLORIS)}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	13.6742396999998\\
6.5	15.4199494999998\\
7	17.3784979000002\\
7.5	19.5038595000001\\
8	21.7838532000001\\
9	26.8596969999999\\
10	31.4097302999999\\
10.5	33.3702520000002\\
11	34.9505764999999\\
11.5	36.6117306000001\\
nan	nan\\
31	35.7164477000001\\
31.5	34.6799249000001\\
32	34.9179260000001\\
32.5	34.5345311999999\\
33	35.0442326000002\\
nan	nan\\
34	35.3862244000002\\
34.5	34.1945697000001\\
35	33.6541072999999\\
35.5	33.4111471000001\\
36	33.6774043999999\\
36.5	34.7983385000002\\
37	34.8761116000001\\
37.5	33.6738765999999\\
38	33.1483757999999\\
38.5	32.5986628999999\\
39	32.2433007\\
39.5	33.5941616999999\\
40	34.4327403000002\\
40.5	33.2167442999998\\
41	32.6977603\\
41.5	32.0003771000002\\
42	31.4693078\\
42.5	32.4247435000002\\
43	33.3413842999998\\
43.5	32.9126761000002\\
44	32.1474836000002\\
44.5	31.5862502999998\\
45	31.1057853000002\\
45.5	32.0548619000001\\
46	32.1013825999999\\
46.5	32.2611072\\
47	31.7218613\\
47.5	31.3573502999998\\
48	30.9019497999998\\
48.5	31.8128642000001\\
49	31.2944089000002\\
49.5	31.4983989000002\\
50	31.1549877000002\\
50.5	30.9440562\\
51	30.8030017999999\\
51.5	31.5178331000002\\
52	30.9968156\\
52.5	30.9385351999999\\
53.5	30.3081880999998\\
54	30.5180190000001\\
54.5	31.4403164999999\\
55	30.8972485999998\\
55.5	30.6532960999998\\
56	30.1478526999999\\
56.5	29.939476\\
57	29.8824844999999\\
57.5	31.1459092999999\\
58	30.8488849999999\\
58.5	30.3884785\\
59	29.8197009999999\\
59.5	29.6289059999999\\
60	29.7891187999999\\
60.5	30.6262452000001\\
61	30.5285155000001\\
61.5	29.9508626000002\\
62	29.5447749999998\\
62.5	29.2484235000002\\
63	29.7469563999998\\
63.5	30.6272432999999\\
64	30.2646914000002\\
64.5	29.3594082999998\\
65	28.9819183\\
65.5	28.9010678\\
66	29.5145594000001\\
66.5	30.3097538000002\\
67	30.1404766999999\\
67.5	29.4514893\\
68	28.3502758999998\\
68.5	28.1227979\\
69	29.2455215999998\\
69.5	29.8688354000001\\
70	29.6422235\\
70.5	29.205645\\
71	28.5089785999999\\
71.5	27.7890932999999\\
72	28.4749320000001\\
72.5	29.2211563000001\\
73	29.4068892\\
73.5	29.0661101999999\\
74	28.3551857000002\\
74.5	27.707989\\
75	28.3191861\\
75.5	28.6716907999999\\
76	28.9050802000002\\
76.5	28.7721267000002\\
77	28.5725155\\
77.5	27.8822134000002\\
78	28.0983445000002\\
78.5	28.4539782000002\\
79	28.6877069000002\\
79.5	28.4399936\\
80	28.3530013999998\\
80.5	28.4113603000001\\
81	28.2365203999998\\
81.5	28.2811703000002\\
82	28.6497236999999\\
82.5	28.2756510999998\\
83	28.4251095\\
83.5	28.3856126999999\\
84	28.6725959999999\\
84.5	28.2565509999999\\
85	28.8471419000002\\
85.5	28.3576082999998\\
86	28.3582792000002\\
86.5	28.4249159999999\\
87	28.9622822000001\\
87.5	28.3391210999998\\
88	28.8316034999998\\
89	28.7005743\\
89.5	28.4144554999998\\
90	28.8983076999998\\
91	28.6418426999999\\
91.5	29.0869591000001\\
92	28.9224643000002\\
92.5	28.724565\\
93	28.9256237999998\\
93.5	28.7776969000001\\
94	28.7868825999999\\
94.5	29.0343662\\
95	29.2211142000001\\
95.5	29.2946659999998\\
96	29.1799363999999\\
96.5	29.0237839000001\\
97	28.567673\\
97.5	29.0315329\\
98	29.2227345000001\\
98.5	29.5842560999999\\
99	29.7569924999998\\
99.5	29.6888632999999\\
100	29.066108\\
100.5	28.9052495000001\\
101	29.4007228\\
101.5	29.6875777\\
102	29.7218939999998\\
102.5	29.9512258999998\\
103	29.5569813000002\\
103.5	29.7695717000001\\
104	29.6537979\\
104.5	29.7690594000001\\
105	29.7743885\\
105.5	30.1544152000001\\
106	29.4469109000001\\
106.5	29.6396966000002\\
107	30.1079976000001\\
107.5	29.7487252999999\\
108	29.8499443000001\\
108.5	30.4561146000001\\
109	29.7062566999998\\
109.5	29.2894227000002\\
110	30.0796359999999\\
110.5	29.7874121\\
111	29.7238477000001\\
111.5	30.0030569\\
112	29.5401812999999\\
112.5	29.5107890999998\\
113	29.6631373999999\\
113.5	29.8604771999999\\
114	29.5776047999998\\
114.5	29.8382000000001\\
115	29.1243149000002\\
115.5	28.9315664999999\\
116	29.3925306000001\\
116.5	29.6426680999998\\
117	29.4272225999998\\
117.5	29.5216126999999\\
118	29.1757815999999\\
118.5	28.6876424000002\\
119	28.7228510999998\\
119.5	29.3620869000001\\
120	29.3050804\\
120.5	29.1498095000002\\
121	28.9447983\\
121.5	28.665289\\
122	28.4054893000002\\
122.5	28.7916719999998\\
123	29.1486034\\
123.5	28.4170687999999\\
124	28.5222921999998\\
124.5	28.6120767000002\\
125	28.5367111\\
125.5	28.2788467\\
126	28.6682331000002\\
126.5	28.0383413\\
127	27.9851512\\
127.5	28.0995441\\
128	28.0723085999998\\
128.5	28.2811584000001\\
129	28.3940424000002\\
129.5	27.6520876999998\\
130	27.5368576000001\\
130.5	27.7089792000002\\
131	27.6318633999999\\
131.5	27.6083355999999\\
132	28.2659236\\
132.5	27.8881225999999\\
133	27.5371989999999\\
133.5	27.1411342000001\\
134	27.0774486999999\\
134.5	27.3395804000002\\
135	27.5805737999999\\
135.5	27.8476271999998\\
136	27.9232699999998\\
136.5	27.5693535999999\\
137	27.4719031999998\\
137.5	26.6115952999999\\
138	27.0482987999999\\
138.5	27.2479573000001\\
139	27.5719917000001\\
139.5	27.4846671\\
140	28.3318202999999\\
140.5	27.2678879\\
141	27.0452307999999\\
141.5	26.7500018999999\\
142	27.0869011999998\\
142.5	26.8969416\\
143	27.4932398000001\\
143.5	27.5156889999998\\
144	27.6659825000002\\
144.5	27.1487735000001\\
145	26.8179675000001\\
145.5	26.6796883000002\\
146	26.7037878000001\\
146.5	27.0317464\\
147	27.0995014\\
147.5	27.3078700000001\\
148	26.9859615\\
148.5	26.4496012\\
149	26.1277626999999\\
149.5	26.5509252000002\\
150	26.815681\\
150.5	26.4709249000002\\
151	26.8831309000002\\
151.5	26.5366260000001\\
152	26.0595767999998\\
152.5	25.5404655000002\\
153	25.9123497999999\\
153.5	26.3282869999998\\
154	26.2473417000001\\
154.5	26.3185401999999\\
155	26.4691754999999\\
155.5	25.5190769999999\\
156	24.9659102000001\\
156.5	25.4465761000001\\
157	26.0877452\\
157.5	25.8924068000001\\
158	26.1826362000002\\
158.5	25.7378865000001\\
159	25.1042751\\
159.5	24.8949275\\
160	25.3152626000001\\
161	26.1229222000002\\
161.5	25.8272367\\
162	24.8071057000002\\
162.5	24.7527454000001\\
163	24.715451\\
163.5	25.0883494999998\\
164	25.6393176000001\\
164.5	26.0773061999998\\
165	25.4854871000002\\
165.5	24.245813\\
166	24.2419295\\
166.5	24.5067939999999\\
167	25.0848412999999\\
167.5	25.3637703999998\\
168	25.4088520999999\\
168.5	24.9690418\\
169	24.2797518000002\\
169.5	24.0912348000002\\
170	24.8377759\\
170.5	24.7087083000001\\
171	24.6826224000001\\
171.5	25.0079657000001\\
172	24.4995484000001\\
172.5	24.3669126999998\\
173	24.8263413\\
173.5	24.2171632999998\\
174	23.71738736\\
174.5	24.4886099\\
175	24.9231395000002\\
175.5	24.5136053000001\\
176	24.2032914000001\\
176.5	24.1074343\\
177	23.4893041999999\\
177.5	23.9298524000001\\
178	24.3219702000001\\
178.5	24.2123605000002\\
179	24.1530493999999\\
179.5	23.8819717000001\\
180	23.2711975000002\\
180.5	23.52\\
181	24.1411419000001\\
181.5	24.1455041999998\\
182	23.5709370999998\\
182.5	24.081619\\
183	23.6503667000002\\
183.5	22.9503665000002\\
184.5	23.7818895999999\\
185	23.6603498999998\\
185.5	23.7522267999998\\
186	24.3565153999998\\
186.5	23.7335478999998\\
187	22.6468111999998\\
187.5	22.7359412000001\\
188	23.2629692999999\\
188.5	23.5311830999999\\
189	24.3535425999999\\
189.5	24.3965506999998\\
190	23.5311575999999\\
190.5	22.4688968\\
191	22.7512824999999\\
191.5	22.9662474000002\\
192	23.4466447999998\\
192.5	24.2778127000001\\
193	23.8771003000002\\
193.5	23.1793925000002\\
194	22.6376438000002\\
194.5	23.1089596000002\\
195	22.8581671000002\\
195.5	23.6226354999999\\
196	23.4882874\\
196.5	23.1839497999999\\
197	23.3187606000001\\
197.5	23.1477230999999\\
198	23.0299894\\
198.5	22.9398688000001\\
199	23.2311316\\
199.5	22.6296901999999\\
200	22.9201495000002\\
200.5	23.4554717000001\\
201	23.6145581999999\\
201.5	22.9849297999999\\
202	22.9467387999998\\
202.5	22.2853371000001\\
203	22.0431905999999\\
203.5	22.6683994\\
204	23.8522695000001\\
204.5	23.6978328\\
205	23.3417556999998\\
205.5	22.7197452\\
206	21.5734019000001\\
206.5	21.6540866\\
207	22.7888051999998\\
207.5	23.4818200999998\\
208	22.8329672\\
208.5	23.1115153999999\\
209	22.4134659000001\\
209.5	22.1563335999999\\
210	22.4293828\\
210.5	22.8410474000002\\
211	22.7286247000002\\
211.5	22.7064544999998\\
212	21.9732644000001\\
212.5	21.8124011\\
213	22.7607444\\
213.5	23.5355734999998\\
214	23.1139882000002\\
214.5	23.1756522999999\\
215	22.6156928999999\\
215.5	21.5557054999999\\
216	21.8381844999999\\
216.5	22.9578074000001\\
217	23.3882143999999\\
218	23.529301\\
218.5	22.9963699\\
219	22.2165940999998\\
219.5	22.0296308000002\\
220	22.6034743999999\\
220.5	22.6131936000002\\
221	22.888203\\
221.5	23.5386067999998\\
222	22.9432477\\
222.5	22.7432824000002\\
223	22.8692606999998\\
223.5	22.5509963999998\\
224	22.0126396000001\\
224.5	22.6686076000001\\
225	22.8124948999998\\
225.5	22.3238717999998\\
226	22.1506623\\
226.5	22.9409691999999\\
227	22.9827295\\
227.5	22.5793146000001\\
228	22.4735692999998\\
228.5	21.7637402999999\\
229	21.6694311000001\\
230	22.7630647000001\\
230.5	22.9599174\\
231	22.7611101000002\\
231.5	22.1141785999998\\
232	20.9869570999999\\
232.5	21.3940148000001\\
233	22.3031403999998\\
233.5	22.4851385000002\\
234	22.7285010999999\\
234.5	23.1301045999999\\
235	22.2778392\\
235.5	21.6973837999999\\
236	21.3847601000002\\
236.5	21.6769150999999\\
237	21.9007557999998\\
237.5	22.1452942999999\\
238	23.3050437000002\\
238.5	23.2791560000001\\
239	22.7776723000002\\
239.5	22.0129059999999\\
240	22.1255802000001\\
240.5	21.5678908\\
241	21.9979598999998\\
241.5	23.0664084\\
242	23.3149819999999\\
242.5	23.2884579000001\\
243	23.3173956000001\\
243.5	22.5898732999999\\
244	22.7064162000001\\
244.5	22.5429413000002\\
245	22.8141565000001\\
245.5	23.3239812000002\\
246	23.7837309000001\\
246.5	23.6297401000002\\
247	23.4568178999998\\
247.5	22.8833279\\
248	23.1181857000001\\
248.5	23.4627994000002\\
249	23.5076767\\
249.5	23.7855362\\
250	24.1677374999999\\
250.5	24.0065115000002\\
251	23.1138059999998\\
251.5	23.3969634\\
252	24.2856830000001\\
252.5	24.1107943000002\\
253	24.0312496000001\\
253.5	24.0847343\\
254	23.4672862000002\\
254.5	23.0823581\\
255	24.1302390000001\\
255.5	24.8285148\\
256	24.3279692999999\\
256.5	24.2347088000001\\
257	23.9366746000001\\
257.5	23.0186232999999\\
258	23.1849416999999\\
258.5	23.7933232999999\\
259	24.1384383\\
259.5	24.5204586999998\\
260	24.4533981\\
260.5	24.2781322999999\\
261	23.5944619000002\\
261.5	23.1505449000001\\
262	22.8817841\\
262.5	23.5261749000001\\
263	24.8010158000002\\
263.5	25.0395423999998\\
264	24.8217525\\
264.5	24.1257228999998\\
265	23.0789245000001\\
265.5	22.6424812\\
266.5	24.3990576000001\\
267	25.6482946000001\\
267.5	25.2948867\\
268	24.5663923000002\\
268.5	23.7093439999999\\
269	23.3297858000001\\
269.5	23.1122455\\
270	24.3258587\\
270.5	25.6843491\\
271	25.3577562\\
271.5	25.6177511000001\\
272	24.7934223000002\\
272.5	23.9199220999999\\
273	23.3428325\\
273.5	24.293173\\
274	25.8090504000002\\
274.5	26.2412826\\
275	26.4163324000001\\
275.5	25.5434688999999\\
276	24.9210965000002\\
276.5	24.4006362\\
277	24.8813163\\
277.5	25.7982265000001\\
278	26.5362831000002\\
278.5	26.5956397999998\\
279	26.5966091999999\\
279.5	25.5546116\\
280	25.4005794\\
280.5	25.4724992000001\\
281	25.7957591999998\\
281.5	26.0366398000001\\
282	27.3720281999999\\
282.5	27.1481801\\
283	25.8250094\\
283.5	25.4980869999999\\
284	25.9971743000001\\
284.5	26.1101824000002\\
285	27.1086958000001\\
285.5	27.3159056\\
286	26.6775883\\
286.5	25.6931859000001\\
287	25.6394958000001\\
287.5	26.5454995\\
288	27.5157238000002\\
288.5	27.236574\\
289	26.4865854999998\\
289.5	26.8126634\\
290	26.5053501000002\\
290.5	26.0280492000002\\
291	26.4244490000001\\
291.5	27.3202381999999\\
292	27.2369739000001\\
292.5	27.3051436999999\\
293	27.0690435000001\\
293.5	26.5825743\\
294	26.4197534999998\\
294.5	26.4014060999998\\
295	26.8317185999999\\
295.5	26.5200178\\
296	26.9829411000001\\
296.5	27.6908290000001\\
297	27.3182818999999\\
297.5	26.2479419000001\\
298	25.5507106\\
298.5	25.9321684000001\\
299	26.7184576999998\\
299.5	27.1190545999998\\
300	26.7672088999998\\
300.5	27.0123104999998\\
301	25.7352741\\
301.5	25.4320573\\
302	26.8481209000001\\
302.5	26.6701327000001\\
303.5	25.8758072000001\\
304	25.4245280999999\\
304.5	26.1270642999998\\
305	26.7286942000001\\
305.5	26.6124605\\
306	26.2819933000001\\
306.5	25.7568393000001\\
307	25.1973603000001\\
307.5	25.4803744999999\\
308	26.2972306000001\\
308.5	26.2237126999999\\
309	26.5554508999999\\
309.5	25.9330589000001\\
310	25.6344413000002\\
310.5	25.2753676000002\\
311	25.8450131999998\\
311.5	25.679071\\
312	26.0937389000001\\
312.5	26.1045211000001\\
313	25.5856485999998\\
313.5	25.5178744999998\\
314	25.1870227999998\\
314.5	25.8219196\\
315	25.608604\\
315.5	26.5287309\\
316	26.1501969999999\\
316.5	25.8772300999999\\
317	24.9250413999998\\
317.5	24.3640249999999\\
318	25.0697931999998\\
318.5	26.3242506000001\\
319	27.0433088999998\\
319.5	26.6182623\\
320	26.1361421000001\\
320.5	24.8451260000002\\
321	23.8533520999999\\
321.5	25.1928601999998\\
322	26.4330375999998\\
322.5	27.2376419000002\\
323	26.7976982\\
324	25.0953626999999\\
324.5	24.5500751\\
325	25.3829949999999\\
325.5	26.3572101\\
326	26.8657695000002\\
326.5	26.0210691000002\\
327	25.6369632000001\\
327.5	25.5310622000002\\
328	25.8397627999998\\
328.5	26.5277371000002\\
329	25.8935068999999\\
329.5	25.2120221999999\\
330	25.3010855000002\\
330.5	25.6085742999999\\
331	25.541784\\
331.5	26.5221557999998\\
332	26.1961053999999\\
332.5	25.5451195000001\\
333	24.9268191000001\\
333.5	25.3027201999998\\
334	25.8373842999999\\
334.5	25.8585973999998\\
335	25.7514777000001\\
335.5	25.3196928000002\\
336	25.1401599000001\\
336.5	25.4452219999998\\
337	25.5977244000001\\
337.5	26.0421049000001\\
338	25.9030068000002\\
338.5	25.3413814999999\\
339	25.476756\\
339.5	25.7637795000001\\
340	24.8286272\\
340.5	25.3056363999999\\
341	26.0429730999999\\
341.5	25.7137059000001\\
342	26.1790918000002\\
342.5	26.0951473999999\\
343	25.3962095000002\\
343.5	24.9946580999999\\
344	25.6483816\\
344.5	25.2670188000002\\
345	26.1835654000001\\
345.5	26.3213645000001\\
346	26.0549741999998\\
346.5	25.6331209\\
347	25.5785703000001\\
347.5	25.7812558999999\\
348	25.9655432999998\\
348.5	25.8583887999998\\
349	26.2506773999999\\
349.5	26.3041616\\
350	25.9189286999999\\
350.5	25.8855472\\
351	26.1230799\\
351.5	25.7873361000002\\
352.5	26.9284075999999\\
353	26.7292062000001\\
353.5	26.0942642\\
354	26.1551571\\
354.5	25.7286168999999\\
355	26.2269525000002\\
355.5	26.8817990000002\\
356	27.4003581000002\\
356.5	26.5088584\\
357	26.3010697\\
357.5	26.2068322999999\\
358	26.8829820999999\\
358.5	26.4596984999998\\
359	27.0271429999998\\
359.5	26.5619594999998\\
360	26.4142520999999\\
360.5	26.7341483\\
361	26.7872278\\
361.5	26.7864116000001\\
362	27.1369003999998\\
362.5	26.5639842\\
363	26.3790101999998\\
363.5	27.0458973999998\\
364	26.5742522\\
364.5	26.3668498000002\\
365	26.8119541000001\\
365.5	26.9301129999999\\
366	26.5720937000001\\
366.5	26.7622474\\
367	27.0225110000001\\
367.5	26.0059682999999\\
368	26.0306110000001\\
368.5	26.5270025999998\\
369	26.3730300000002\\
369.5	26.4201914999999\\
370	26.603302\\
370.5	25.7720958999998\\
371	25.4941693999999\\
371.5	25.8275963000001\\
372	26.1980847999998\\
372.5	26.3319006000002\\
373	25.9673668999999\\
373.5	25.3502204000001\\
374	24.9941094000001\\
374.5	25.1755810999998\\
375	25.1402412000002\\
375.5	25.2692157000001\\
376	25.5833707000002\\
376.5	25.1948628\\
377	25.0758827999998\\
377.5	24.8718904000002\\
378	24.6231945\\
378.5	24.4553102\\
379	24.6587991000001\\
379.5	24.2173999000001\\
380	24.3957283999998\\
380.5	24.666612\\
381	24.3703495\\
381.5	23.7444000999999\\
382	24.2980207000001\\
382.5	23.7013258000002\\
383	23.4215073\\
383.5	23.7521230000002\\
384	24.6947320999998\\
384.5	23.7260750999999\\
385	23.4037367999999\\
386	22.7814632999998\\
386.5	23.1053311999999\\
387	23.4181385000002\\
387.5	24.0523536999999\\
388	23.3655715\\
388.5	23.3810601999999\\
389	22.6016669999999\\
389.5	22.4801745\\
390	22.8464245999999\\
390.5	22.969235\\
391	23.0184086999998\\
391.5	22.8564335000001\\
392	23.2171505000001\\
392.5	22.9984116999999\\
393	23.0263731999999\\
393.5	22.7135296000001\\
394	22.2907214000002\\
394.5	23.0352579999999\\
395	22.7177213999998\\
395.5	22.3268426\\
396	22.3179098700002\\
396.5	23.0009325000001\\
397	22.6492856999998\\
397.5	22.6583049000001\\
398	22.9402129\\
398.5	22.5602718999999\\
399	21.9390257199998\\
399.5	21.93532654\\
400	22.7698972899998\\
400.5	22.7697707000002\\
401	22.6279985000001\\
401.5	22.5194835000002\\
402	22.471321\\
402.5	22.0621737000001\\
403	22.3051497000001\\
403.5	22.8285808400001\\
404	23.3336144099999\\
404.5	22.7628723500002\\
405	22.4163674000001\\
405.5	22.0540847000002\\
406	22.2175668999998\\
406.5	22.8256588999998\\
407	23.7959808999999\\
407.5	23.6309707\\
408	22.6622406500001\\
408.5	22.485725\\
409	22.4162212000001\\
409.5	22.6699757000001\\
410	23.3100598999999\\
410.5	24.2155855999999\\
411	23.7871186000002\\
411.5	23.031172\\
412	22.818636\\
412.5	23.3476767000002\\
413	23.1243374999999\\
414	25.0082874\\
414.5	23.8880263000001\\
415	23.2794821000002\\
415.5	23.6478861999999\\
416	23.6878350000002\\
416.5	24.0021606999999\\
417	25.4662478\\
417.5	25.4834818999998\\
418	24.4644426\\
418.5	24.4093845000002\\
419	24.1669587000001\\
419.5	24.04789291\\
420	25.469071\\
420.5	26.3144769999999\\
421	25.5353074\\
421.5	25.3139983999999\\
422	25.1351976999999\\
422.5	24.6269806999999\\
423	25.3799144999998\\
423.5	26.3251513\\
424	26.1034995999999\\
424.5	25.5950271000002\\
425	26.1304083999999\\
425.5	25.8454218000002\\
426	25.6273594999998\\
426.5	26.1909046999999\\
427	26.3923894999998\\
427.5	26.0838619000001\\
428	26.2542217999999\\
428.5	26.4440472000001\\
429	26.5814878000001\\
429.5	25.9814188\\
430	26.6550707000001\\
430.5	26.9902275999998\\
431	26.9355489\\
431.5	26.76503\\
432	26.6842259\\
432.5	26.0699776000001\\
433	26.3584987999998\\
433.5	27.2650349\\
434	27.3676098000001\\
434.5	27.7075390999998\\
435	27.2236346999998\\
435.5	26.5011380000001\\
436	25.9472673\\
436.5	27.1006585\\
437	27.0381464000002\\
437.5	27.5189851999999\\
438	27.3870542999998\\
438.5	27.5496822\\
439	26.2972986999998\\
439.5	26.7497271000002\\
440	27.0185289999999\\
440.5	26.9328399000001\\
441	26.5483994000001\\
441.5	26.6282664999999\\
442	26.3671073999999\\
442.5	26.3384568000001\\
443	27.0193991000001\\
443.5	26.7708317000001\\
444	26.7878375999999\\
444.5	26.0028430000002\\
445	25.8115702\\
445.5	25.8319498000001\\
446	26.2410642999998\\
446.5	26.1080983000002\\
447	26.4209979000002\\
447.5	26.6969706\\
448	25.5790596000002\\
448.5	25.6619620000001\\
449	25.7763928999998\\
449.5	26.3717268\\
450	25.7807358\\
450.5	25.6164868999999\\
451	25.5301730000001\\
451.5	25.4886802000001\\
452	25.7312940000002\\
452.5	26.0279489999998\\
453	25.8556844999998\\
453.5	24.6414896000001\\
454	24.9150402\\
454.5	25.0299799999998\\
455	25.4000683999998\\
455.5	25.8546304000001\\
456	25.5604846000001\\
456.5	24.5902065999999\\
457	23.7386161999998\\
457.5	24.0690199000001\\
458	24.1731281000002\\
458.5	24.8535415000001\\
459	25.5766097000001\\
459.5	25.4039438999998\\
460	24.3912635000002\\
460.5	23.6409453000001\\
461	23.0322357\\
461.5	22.8526339999999\\
462	23.9951596000001\\
462.5	25.0680010000001\\
463	25.4098972000002\\
463.5	24.5128423000001\\
464	23.4565317000001\\
464.5	22.9211934999998\\
465	22.7639588000002\\
465.5	23.1751890999999\\
466	24.2268279\\
466.5	24.7387917999999\\
467	24.5761797999999\\
467.5	23.4390819\\
468	23.2420612000001\\
468.5	23.2450871999999\\
469	23.0891237000001\\
469.5	23.3667605999999\\
470	24.0579001000001\\
470.5	24.0633658000002\\
471	23.8070966999999\\
471.5	23.3016428000001\\
472	23.5313664999999\\
472.5	24.1020502000001\\
473	23.5481037\\
473.5	23.5345898999999\\
474	23.0692044000002\\
474.5	23.6662692999998\\
475	24.2270032000001\\
475.5	24.4928451000001\\
476	24.5209126999998\\
476.5	23.5563904999999\\
477	22.7706275999999\\
477.5	22.9622740999998\\
478	24.6081816999999\\
478.5	24.8816495000001\\
479	24.7449018000002\\
480	22.9524560999998\\
480.5	23.4934410000001\\
481	23.9590932000001\\
481.5	24.4917138999999\\
482	25.4376428999999\\
482.5	24.2536974999998\\
483	23.2550342999998\\
483.5	23.5568580300001\\
484	24.2152900999999\\
484.5	24.6704820999998\\
485	24.3865598000002\\
485.5	24.1466949999999\\
486	23.8504128999998\\
486.5	23.9798897999999\\
487	24.6950471\\
487.5	24.8788964099999\\
488	24.2726536599998\\
488.5	23.6119229000001\\
489	23.7061924\\
489.5	23.7417673\\
490	25.2207687\\
490.5	25.8647798000002\\
491	24.9854948000002\\
491.5	23.8948181000001\\
492	23.0644003299999\\
492.5	23.8395243700002\\
493	25.1440263\\
493.5	25.6754188999998\\
494	25.5036694999999\\
494.5	24.8114261999999\\
495	23.9551680999998\\
495.5	24.2217486999998\\
496	25.1830347999999\\
496.5	24.9143376900001\\
497	25.2558393200002\\
497.5	25.1189386999999\\
498	24.6020862999999\\
498.5	24.4501372999998\\
499	25.6067173000001\\
499.5	25.1575122999998\\
500	24.1180368999999\\
500.5	24.0934142999999\\
501	25.2943842\\
501.5	25.4036467000001\\
502	25.8327272000001\\
502.5	25.2530958000002\\
503	23.7344971000002\\
503.5	23.2237366999998\\
504	24.0383771000002\\
504.5	24.7692659999998\\
505	26.5221495000001\\
505.5	25.4765759000002\\
506	24.1346048999999\\
506.5	23.3609698\\
507	23.8155332000001\\
507.5	24.3165677000002\\
508	24.6316479000002\\
508.5	24.5858911\\
509	24.6459481000002\\
509.5	24.1852067999998\\
510	23.5331546000002\\
510.5	23.7718887000001\\
511	24.5705557000001\\
511.5	24.3879219999999\\
512	24.0826665\\
512.5	24.2183642\\
513	23.6621273999999\\
513.5	23.5749255000001\\
514	23.7580512\\
514.5	23.9995417999999\\
515	24.7018545999999\\
515.5	24.3571993999999\\
516	23.6732596000002\\
516.5	23.2732875000002\\
517	23.6518976000002\\
517.5	23.5818043999998\\
518	24.0293501000001\\
518.5	24.6970230000002\\
519	24.0167772\\
519.5	23.2736301\\
520	23.4770207000001\\
520.5	23.4569062999999\\
521	23.4888983000001\\
521.5	23.8255149000001\\
522	23.8302634000001\\
522.5	23.7169733999999\\
523	23.6817878000002\\
523.5	23.210975\\
524	23.5994079000002\\
524.5	23.4486972999998\\
525	23.0514059000002\\
525.5	23.6372271999999\\
526	23.4502690999998\\
526.5	23.4416308999998\\
527	23.7423564000001\\
527.5	23.8341574999999\\
528	23.0469763999999\\
528.5	23.49488221\\
529	23.16059842\\
529.5	23.4955826999999\\
530	23.5269130000001\\
530.5	23.7428043\\
531	24.0069441000001\\
531.5	24.1974429000002\\
532	23.9073128999999\\
532.5	23.9263577000002\\
533	23.85236179\\
533.5	24.0096478300002\\
534	23.7957090999998\\
534.5	23.6794494000001\\
535	24.0341960999999\\
535.5	24.8207415000002\\
536	25.0198349000002\\
536.5	24.7010799\\
537	24.5079752000001\\
537.5	24.2238086000002\\
538	24.3694808999999\\
538.5	24.6954359000001\\
539	24.5817986000002\\
539.5	24.3048647000001\\
540	24.8609633999999\\
540.5	24.8056747999999\\
541	24.7949048999999\\
541.5	25.0504418\\
542	25.1630811\\
542.5	24.3382015000002\\
543	24.5313292000001\\
543.5	24.5914598999998\\
544.5	24.6912427000002\\
545	25.06052\\
545.5	25.1815766\\
546	24.8600760999998\\
546.5	24.4948042999999\\
547	24.1011374\\
547.5	24.2519172000002\\
548	25.2062562000001\\
548.5	25.8649503000001\\
549	24.8803833000002\\
549.5	23.9679620000002\\
550	23.8480659000002\\
550.5	24.7737652000001\\
551	24.6959360000001\\
551.5	24.8733616999998\\
552	25.1580552\\
552.5	24.5784205999998\\
553	24.0585552000002\\
553.5	24.825691\\
554	24.2347497000001\\
554.5	24.2259758\\
555	24.4425160999999\\
555.5	24.5668217000002\\
556	24.5817751\\
556.5	24.4678603000002\\
557	24.1128364000001\\
557.5	24.0038614999999\\
558	23.4071909300001\\
558.5	24.4035027\\
559	24.6789610999999\\
559.5	24.5536849999999\\
560	24.0530649000002\\
560.5	23.7880034\\
561	23.2087495000001\\
561.5	23.9240413000002\\
562	23.3562597999999\\
562.5	23.9382102999998\\
563	24.8359675000002\\
563.5	24.2672250000001\\
564	23.3836213999998\\
564.5	23.5857692\\
565	23.1503674999999\\
565.5	23.3076639000001\\
566	24.0394520999998\\
566.5	24.1199747999999\\
567	23.7940655000002\\
567.5	23.8705077999998\\
568	23.1133789999999\\
568.5	22.8591747999999\\
569	23.9634366999999\\
569.5	24.2227097\\
570	23.807354\\
570.5	23.4655843\\
571	23.2467068000001\\
571.5	23.0700332000001\\
572	23.7338942000001\\
572.5	23.9384679999998\\
573	23.952992\\
573.5	23.4381521999999\\
574	23.1634497999999\\
574.5	23.0669625999999\\
575	23.8641126000002\\
575.5	23.9557295\\
576	24.058301\\
576.5	23.2633480999998\\
577	23.0873591\\
577.5	22.7095316999998\\
578	23.8285559999999\\
578.5	24.0684142\\
579	23.8476584999999\\
579.5	23.6593097\\
580	22.9528682999999\\
580.5	22.8256425999998\\
581	23.1348026999999\\
581.5	23.4850652999999\\
582	23.4159875\\
582.5	23.3377135000001\\
583	22.9196981\\
583.5	23.1268326999998\\
584	23.1530822\\
584.5	22.4234566\\
585	22.5531299999998\\
585.5	23.1949027000001\\
586	23.3821776999998\\
586.5	22.4313105000001\\
587	22.4251878\\
587.5	21.7765199999999\\
588	22.4660066000001\\
588.5	23.6995505999998\\
589	23.2058780000002\\
589.5	22.1514895999999\\
590	21.4959371\\
590.5	22.2305686\\
591	22.7778416000001\\
591.5	23.4310962\\
592	23.7406762000001\\
592.5	22.7963209\\
593	21.6186415000002\\
593.5	21.1015112\\
594	22.2615292999999\\
594.5	23.7627216999999\\
595	23.9215211000001\\
595.5	23.1243998\\
596	22.1996970999999\\
596.5	21.7786004999998\\
597	22.0165234999999\\
597.5	22.7764935999999\\
598	23.6512490999999\\
598.5	23.1556995999999\\
599	22.4994876000001\\
599.5	22.0180326\\
600	22.232266\\
600.5	22.6004591000001\\
601	23.0924504\\
601.5	22.9737393999999\\
602	22.8445531000002\\
602.5	22.023674\\
603	22.4986309999999\\
603.5	22.7107789000002\\
604	22.7741457000002\\
604.5	22.9440241000002\\
605	22.4774172000002\\
605.5	21.9363601\\
606	22.5435787000001\\
606.5	22.8875069000001\\
607	23.0104959\\
607.5	22.8409652999999\\
608	22.7436552999998\\
608.5	22.6717153999998\\
609	22.3847271\\
609.5	22.3595565000001\\
610.5	22.9699147000001\\
611	23.7318528999999\\
611.5	23.2233283\\
612.5	22.9590238999999\\
613	22.3009668999998\\
613.5	22.4439102000001\\
614	23.2719114000001\\
614.5	23.7948258000001\\
615	24.6227024999998\\
615.5	24.1810537000001\\
616	23.6565329999999\\
616.5	23.0442093000001\\
617	22.5251695000002\\
617.5	23.0275185\\
618	23.9506528000002\\
618.5	25.1793441999998\\
619	24.9424852000002\\
619.5	24.2867448000002\\
620	23.8371120000002\\
620.5	23.1758232000002\\
621	23.0005683999998\\
621.5	24.2810912\\
622	24.6091010999999\\
622.5	25.2620462\\
623	24.7858581\\
623.5	24.2867354\\
624	23.5948453999999\\
624.5	23.1725884000002\\
625	24.0754830000001\\
625.5	24.7670979\\
626	25.0984659000001\\
626.5	24.7025454\\
627	24.0107567\\
627.5	23.9850554\\
628	23.8861158999998\\
628.5	24.1121665999999\\
629	24.5741530999999\\
629.5	24.8353032\\
630	24.3249377000002\\
630.5	23.6918731000001\\
631	23.9856894999998\\
631.5	24.2643604999998\\
632	24.4588230999998\\
632.5	24.4002390000001\\
633	24.542015\\
633.5	23.9622568\\
634	23.9263824999998\\
634.5	24.0960089\\
635	24.3579215999998\\
635.5	24.7698433\\
636	24.4446228000002\\
636.5	24.2833787999998\\
637	23.7042737000002\\
637.5	24.5946748000001\\
638	25.1313977999998\\
638.5	24.4903939999999\\
639	24.0639976000002\\
639.5	24.1590062\\
640	24.4926378999999\\
640.5	24.9332218999998\\
641	25.6126414\\
641.5	24.9242164000002\\
642	24.1943867999998\\
643	24.3033074\\
643.5	24.8356079999999\\
644	26.0160299999998\\
644.5	25.7525778999998\\
645	24.5125757000001\\
645.5	24.2597243\\
646	24.6228059\\
646.5	24.8651408000001\\
647	25.2342653999999\\
647.5	25.6157481999999\\
648	25.3233126\\
648.5	24.5602045000001\\
649	24.8793052999999\\
649.5	24.6939900000002\\
650	24.6904694\\
650.5	25.3364700000002\\
651	25.1418715\\
651.5	24.7211843999999\\
652	24.5714702\\
652.5	25.0025359000001\\
653	25.0347585999998\\
653.5	24.9980860999999\\
654	24.7800351000001\\
654.5	24.6983071999998\\
655	24.1165062\\
655.5	24.1487827999999\\
656	24.6946662\\
656.5	25.0379625\\
657	25.4529217999998\\
657.5	24.950261\\
658	23.9060791000002\\
658.5	23.7646671000002\\
659	23.9654110000001\\
659.5	24.2980883999999\\
660	24.8826955\\
660.5	25.3652759000001\\
661	24.7948227000002\\
661.5	24.1125114000001\\
662	23.7105977000001\\
662.5	23.7550723999998\\
663	24.2454443000001\\
663.5	24.6870757000002\\
664	24.6758249999998\\
664.5	24.4519823000001\\
665	24.0799087\\
665.5	23.8872372999999\\
666	23.9524342999998\\
666.5	24.0354742\\
667	24.0738769\\
667.5	24.0064361999998\\
668	24.1556780000001\\
668.5	23.9813336000002\\
669	23.4908415\\
669.5	23.4828303999998\\
670	23.4259815999999\\
670.5	23.1145588999998\\
671	24.0353958000001\\
671.5	23.8941260000001\\
672	23.5267315999999\\
672.5	22.8234572000001\\
673	23.1247933999998\\
673.5	22.6856456999999\\
674	23.1892200000002\\
674.5	23.350312\\
675	23.4947437000001\\
675.5	23.1866927999999\\
676	22.6731140000002\\
676.5	22.5931529\\
677	22.8885633\\
677.5	23.2440006000002\\
678	22.9475751999998\\
678.5	22.7301109999999\\
679	23.0225258\\
679.5	22.7671190000001\\
680	22.3982854999999\\
680.5	22.9673618000002\\
681	23.016768\\
681.5	22.7301438999998\\
682	22.3661456\\
682.5	22.5209192000002\\
683	22.3398637999999\\
683.5	22.9914223000001\\
684	23.6683090000001\\
684.5	22.9349785999998\\
685	22.2878611000001\\
685.5	22.3643341000002\\
686	22.3651408000001\\
686.5	22.1689805000001\\
687	23.3954520000002\\
687.5	24.1094177\\
688	23.3040879999999\\
688.5	22.5447316\\
689	22.8484781000002\\
689.5	22.7493442999998\\
690	22.3564280000001\\
690.5	22.9485536000002\\
691	23.6412737000001\\
691.5	23.4634341999999\\
692	23.2602102999999\\
692.5	23.6734124999998\\
693	23.7486405\\
693.5	22.6800813\\
694	22.4986898000002\\
694.5	22.8781600000002\\
695	23.4958154999999\\
695.5	23.8242805\\
696	24.1239268999998\\
696.5	24.1761885000001\\
697	23.4195525\\
697.5	23.1853144000002\\
698	23.4605667999999\\
698.5	23.2787527999999\\
699	23.5457024000002\\
699.5	24.2256864999999\\
700	24.3095942999998\\
700.5	24.3041238999999\\
701	24.0108786999999\\
701.5	23.6044244999998\\
702	23.2309473\\
702.5	23.6020275999999\\
703	24.6321271000002\\
703.5	24.5022125\\
704	24.2227520000001\\
704.5	23.9644460999998\\
705	24.1728288999998\\
705.5	23.7877503\\
706	23.6088829999999\\
706.5	24.9804989999998\\
707	24.7305259999998\\
707.5	24.2443761\\
708	24.0678370000001\\
708.5	24.3665317999998\\
709	24.3685873999998\\
709.5	24.2374943\\
710	24.8334350999999\\
710.5	24.2461972999999\\
711	24.0935768999998\\
711.5	24.6253800999998\\
712	24.6166188000002\\
712.5	24.0848507000001\\
713	24.0828846999998\\
713.5	24.1911639\\
714	23.6574021000001\\
714.5	23.5949006999999\\
715	24.2658661999999\\
715.5	24.1886347999998\\
716	23.6269637999999\\
716.5	23.4889690999998\\
717	22.4819484\\
717.5	22.6280087\\
718	23.1947473999999\\
718.5	24.0890642999998\\
719	24.0566385000002\\
719.5	22.9829800000002\\
720	22.3350396999999\\
720.5	21.5169396000001\\
721	22.1642701999999\\
721.5	22.330978\\
722	23.6018494\\
722.5	24.2707601000002\\
723	22.8178687\\
723.5	21.9063663000002\\
724	21.1772507000001\\
724.5	21.9483405999999\\
725	22.0417475999998\\
725.5	23.4137047999998\\
726	24.0632254000002\\
726.5	23.3047849\\
727	22.1004489000002\\
727.5	21.5578344\\
728	21.7332812999998\\
728.5	22.2808065999998\\
729	23.2689267000001\\
729.5	23.7027493999999\\
730	23.4824066000001\\
730.5	22.9017159999999\\
731	22.4835352\\
731.5	22.0411177999999\\
732	22.2068267\\
732.5	23.3101541999999\\
733	22.8295907000002\\
733.5	22.9175343000002\\
734	23.2587039\\
734.5	23.1434235000002\\
735.5	22.6788409000001\\
736	23.0383459999998\\
736.5	22.78684987\\
737	22.8350657999999\\
737.5	23.1396130500002\\
738	22.83543302\\
738.5	23.1327316000002\\
739	23.4565486000001\\
739.5	23.4563111000002\\
740	23.2659705000001\\
740.5	23.7283320000001\\
741	23.7106604999999\\
741.5	23.1446867599998\\
742	22.95286257\\
742.5	23.2022820500001\\
743	24.0743741000001\\
743.5	24.0648362000002\\
744	24.9154441999999\\
744.5	24.5647696000001\\
745	24.0025989999999\\
745.5	23.1524138999998\\
746	23.5939586\\
746.5	23.9519111\\
747	25.2913118000001\\
747.5	25.6746883000001\\
748	25.0195626\\
748.5	24.3153017\\
749	23.5719070999999\\
749.5	24.2582496\\
750	24.6266458\\
750.5	25.3033983999999\\
751	26.0981769999999\\
751.5	25.5364229000002\\
752	24.4054655\\
752.5	24.3558649000001\\
753	25.2704305000002\\
753.5	25.9650984\\
754	25.6415812\\
754.5	25.8383174999999\\
755	25.4205906000002\\
755.5	24.5320935\\
756	25.4075330999999\\
756.5	26.6145071999999\\
757	27.264471\\
757.5	26.2646365999999\\
758	25.6995517999999\\
758.5	25.5443091000002\\
759	25.4534222000002\\
759.5	26.1003010999998\\
760	27.4628886999999\\
760.5	27.4812849\\
761.5	26.4151354999999\\
762	25.5600178999998\\
762.5	26.4350697\\
763	26.8690532000001\\
763.5	26.5280815000001\\
764	27.3764977999999\\
764.5	28.0825562999999\\
765	26.5429826\\
765.5	26.4983507000002\\
766	26.7943491999999\\
766.5	26.4618799499999\\
767	26.56399474\\
767.5	27.3182144000002\\
768	27.1716918000002\\
768.5	26.8220421999999\\
769	27.4732506999999\\
769.5	26.9435604999999\\
770	27.0310559\\
770.5	27.2742505000001\\
771	26.7804882599999\\
771.5	26.59666075\\
772	26.9940071999999\\
772.5	26.8095152000001\\
773	27.3333452000002\\
773.5	27.5134517000001\\
774	26.6772675000002\\
774.5	26.7568590000001\\
775	26.9723515000001\\
775.5	26.6734382\\
776	26.9662148000002\\
776.5	27.0742636199998\\
777	26.6253290300001\\
777.5	26.6128349999999\\
778	26.3426264\\
778.5	26.4084222000001\\
779	26.9231043\\
779.5	26.5764503999999\\
780	26.4332379000002\\
780.5	26.5395850999998\\
781	26.1827260999999\\
781.5	25.9516432\\
782	27.1041436\\
782.5	26.7258618000001\\
783	26.3839877\\
783.5	25.7597851\\
784	25.6736365000002\\
784.5	25.9289222000002\\
785	26.8128241999998\\
785.5	27.3992306\\
786	27.1511940999999\\
786.5	26.3001058\\
787	25.5082545999999\\
787.5	25.8428445999998\\
788	26.6652408999998\\
788.5	27.2074376\\
789	27.2839647000001\\
789.5	27.3219820999998\\
790	27.0270077999999\\
790.5	26.1299927\\
791	25.9339874000002\\
791.5	27.1814758\\
792	27.4907076\\
792.5	27.5155973000001\\
793	27.4880870000002\\
793.5	26.4598798000002\\
794	26.4465283999998\\
794.5	27.1609776\\
795	27.505173\\
795.5	27.6924737999998\\
796	27.8000447999998\\
796.5	26.4991110999999\\
797	26.4602236000001\\
797.5	26.9084191000002\\
798	27.6476309999998\\
798.5	27.6206739999998\\
799	27.6593292000002\\
799.5	27.2461709999998\\
800	26.3738321999999\\
800.5	25.9765713000002\\
801	26.9193332\\
801.5	27.2546069999999\\
802.5	27.2132250999998\\
803	26.8666210000001\\
803.5	26.0941022000002\\
804	26.3432871\\
804.5	26.8222870999998\\
805	26.7431929999998\\
805.5	26.1973428000001\\
806	26.1525209000001\\
806.5	25.9401671000001\\
807	26.5787181000001\\
807.5	26.8701962999999\\
808	27.0021434\\
808.5	26.2340070999999\\
809	25.9012727999998\\
809.5	25.7196746\\
810	25.6915862000001\\
810.5	26.6213395\\
811	26.9716395\\
811.5	26.4804933999999\\
812	25.7449013999999\\
812.5	25.8598536\\
813	25.6946512999998\\
813.5	26.4889607\\
814	26.8701510999999\\
814.5	25.9822484000001\\
815	25.3248508000001\\
815.5	26.0130911000001\\
816	25.6738040999999\\
816.5	26.7446365000001\\
817.5	26.4746930000001\\
818	25.5066194000001\\
818.5	24.9238893000002\\
819	25.1383730000002\\
819.5	26.8772637000002\\
820	27.2748204\\
820.5	26.7840713999999\\
821	25.8304177999999\\
821.5	25.5022152000001\\
822	25.1268303000002\\
822.5	25.8989885000001\\
823	26.4191059999998\\
823.5	26.8683391\\
824	26.4115624000001\\
824.5	26.2678709000002\\
825	26.2956783\\
825.5	26.5113135000001\\
826	26.0774815999998\\
826.5	26.1542297999999\\
827	25.9128129999999\\
827.5	26.1493633999999\\
828	26.5808139999999\\
828.5	27.6423009999999\\
829	27.0494395000001\\
829.5	25.975308\\
830	26.3175723999998\\
830.5	26.2824738999998\\
831	26.0309575000001\\
831.5	27.0625401000002\\
832	27.3447483999998\\
832.5	26.5163071000002\\
833	26.7427355999998\\
833.5	26.788916\\
834	26.5631398999999\\
834.5	26.6566493\\
835	26.2329132\\
835.5	26.3582476000001\\
836	26.9757872\\
836.5	26.5837932999998\\
837	27.0436181999999\\
837.5	27.3719126999999\\
838	26.6937714999999\\
838.5	25.4986955999998\\
839	25.7779919\\
839.5	26.6152959999999\\
840	26.8490434\\
840.5	27.2238447\\
841	27.1510941000001\\
841.5	26.0718311999999\\
842	25.3059428000001\\
842.5	25.466606\\
843	25.8892403999998\\
843.5	26.4270701\\
844	26.5627927999999\\
844.5	26.2400216000001\\
845	25.61798\\
845.5	25.0605572999998\\
846	25.2369226999999\\
846.5	24.9768586\\
847	25.3083012000002\\
848	25.4310053999998\\
848.5	24.6926259000002\\
849	24.2941064000001\\
849.5	24.2947807999999\\
850	24.2735376000001\\
850.5	24.3611042000002\\
851	24.1227352999999\\
851.5	24.1360539000002\\
852	23.5105008\\
852.5	23.1757213999999\\
853	23.3146756000001\\
853.5	23.2748485000002\\
854	23.5687355999999\\
854.5	23.2119977000002\\
855	22.5659009999999\\
855.5	22.4724965999999\\
856	22.3266179000002\\
856.5	22.4942301999999\\
857	22.5231140999999\\
857.5	22.3519655999999\\
858	22.2382332000002\\
858.5	21.8413918000001\\
859	21.8787717\\
859.5	22.0284434999999\\
860	22.0502139\\
860.5	22.0217349\\
861	21.6602023999999\\
861.5	21.4894521000001\\
862	21.2378993000002\\
862.5	21.4364489999998\\
863	22.0085708000001\\
863.5	21.8342103\\
864	21.3229018000002\\
864.5	21.9331671\\
865	21.4919371000001\\
865.5	21.1991063\\
866	21.4337190000001\\
866.5	21.6464412999999\\
867	21.5676131\\
867.5	21.2116208000002\\
868	21.6710035999999\\
868.5	21.8613780999999\\
869	21.7765591000002\\
869.5	21.6011002999999\\
870	21.8840295999998\\
870.5	21.8050781000002\\
871	21.1756037\\
871.5	20.9477043000002\\
872	21.8400992000002\\
872.5	22.3561067000001\\
873	22.2164487\\
873.5	21.9367041\\
874	21.3144065000001\\
874.5	21.0514718999998\\
875	21.1900068999998\\
875.5	21.6043457999999\\
876	22.4455994999998\\
876.5	22.3054422999999\\
877	21.8519540000002\\
877.5	21.3485480999998\\
878	20.9162799000001\\
878.5	21.7491906\\
879	22.1439147999999\\
879.5	22.2529042000001\\
880	22.3394493999999\\
880.5	21.3078006000001\\
881	20.9854968\\
881.5	21.8548992999999\\
882	22.3980236000002\\
882.5	22.6114266\\
883	22.6439304999999\\
883.5	22.5891606\\
884	21.399398\\
884.5	20.9814723\\
885	21.7653249999998\\
885.5	22.6868037999998\\
886	22.787366\\
886.5	23.2781024000001\\
887	22.3449458999999\\
887.5	21.7086921999999\\
888	21.4790813\\
888.5	22.0144014000002\\
889.5	22.9280490000001\\
890	22.4544215000001\\
890.5	21.8484752999998\\
891	22.1493073000001\\
891.5	22.1646724000002\\
892	22.2090985\\
892.5	22.9697157000001\\
893	22.3081597\\
893.5	21.5524071999998\\
894	21.7687684000002\\
894.5	21.7940844\\
895	22.8283977999999\\
895.5	22.9964233999999\\
896	22.9784998\\
896.5	22.2731736999999\\
897	21.9928654999999\\
897.5	21.5670985000002\\
898	22.2049937000002\\
898.5	22.4597979\\
899	22.8948528999999\\
899.5	22.9690427\\
900	22.4468830000001\\
900.5	22.1660502\\
901	22.2127940999999\\
901.5	22.6230761000002\\
902	22.7105913999999\\
902.5	22.5287793000002\\
903	22.1480409999999\\
903.5	22.0334702\\
904	22.4446388000001\\
904.5	22.4102469999998\\
905	22.6430706000001\\
905.5	22.9682572000002\\
906	22.6838551999999\\
906.5	21.9910439999999\\
907	22.2896429000002\\
907.5	22.4932018999998\\
908	22.6039878000001\\
908.5	22.6110018999998\\
909	22.1888413000001\\
909.5	22.2570432000002\\
910	23.4708477999998\\
910.5	23.3471069000002\\
911	22.8496347999999\\
911.5	22.4857839000001\\
912	22.7291525999999\\
912.5	22.4246733\\
913	22.63778422\\
913.5	23.2933972999999\\
914	23.6590059\\
914.5	23.2323802000001\\
915	23.0733283999998\\
915.5	22.7548772\\
916	23.6104510999999\\
916.5	23.8370475000002\\
917	23.6510705999999\\
917.5	22.5592183600002\\
918	23.1719928000002\\
918.5	23.8175707\\
919	24.1318067000002\\
919.5	24.3775561000002\\
920	24.2257605999998\\
920.5	23.4481080999999\\
921	23.7318531000001\\
921.5	23.7498457000002\\
922	24.4781211999998\\
922.5	24.4081434999998\\
923	24.1461715999999\\
923.5	24.0106630999999\\
924	24.1718150000002\\
924.5	24.1383813000002\\
925	24.5799350000002\\
925.5	24.9773657999999\\
926	24.4075203000002\\
926.5	24.1409297\\
927	24.6303891000002\\
927.5	24.1432381999998\\
928	24.6940439\\
928.5	25.1440198\\
929.5	24.3710931999999\\
930	24.5144479000001\\
930.5	25.3340109999999\\
931	24.9224900999998\\
931.5	24.9070972999998\\
932	25.1512747000002\\
932.5	24.5820137000001\\
933	24.2174082000001\\
933.5	25.0511135000002\\
934	25.5946549999999\\
934.5	25.1112933999998\\
935.5	25.4930690000001\\
936	24.9627685\\
936.5	24.4203843\\
937	25.0738341000001\\
937.5	25.1369229000002\\
938	25.5710272000001\\
938.5	25.8922567\\
939	25.6494953000001\\
939.5	25.5433945999998\\
940	25.624906\\
940.5	25.6677203999998\\
941	25.4100861000002\\
941.5	25.9658061999999\\
942	25.6242271000001\\
942.5	26.1355678999998\\
943	26.3290348999999\\
943.5	26.1443975000002\\
944	26.2574660999999\\
944.5	26.8015977\\
945	26.0657120999999\\
945.5	26.0287084000001\\
946	26.5111729\\
946.5	26.5077535999999\\
947	26.3956548000001\\
947.5	26.9750509999999\\
948	26.6210565000001\\
948.5	26.4358674\\
949	27.0271180999998\\
949.5	26.7978668000001\\
950	26.1056440000002\\
950.5	26.4697817000001\\
951	26.8992005\\
951.5	26.6218288999999\\
952	26.5285094000001\\
952.5	26.6141121000001\\
953	26.1780687999999\\
953.5	25.9681986000001\\
954	26.6289858999999\\
954.5	27.0674806000002\\
955	26.1355557000002\\
955.5	25.4754999000002\\
956	25.7294198999998\\
956.5	26.0413574999998\\
957	26.8231756999999\\
957.5	26.9780111999999\\
958	25.7390498\\
958.5	25.4506274999999\\
959	25.4206875999998\\
959.5	25.5573313\\
960	26.8013771000001\\
960.5	27.801833\\
961.5	25.4434584999999\\
962	24.8594109999999\\
962.5	25.5565806999998\\
963	26.8525764999999\\
963.5	27.5018037\\
964	26.9072980999999\\
964.5	26.4858939999999\\
965	26.0361186999999\\
965.5	25.7136390999999\\
966	26.3613528999999\\
966.5	26.2755920999998\\
967	26.6638954\\
967.5	27.0642059000002\\
968	26.2324463999998\\
968.5	26.2543440999998\\
969	26.3768501999998\\
969.5	26.3908861\\
970	26.0675001\\
970.5	26.4801134999998\\
971	25.7578222000002\\
971.5	26.5145244\\
972	27.0947231999999\\
972.5	26.3950565\\
973	25.4577432999999\\
973.5	26.3433229000002\\
974	26.4914202\\
974.5	25.7286426000001\\
975	25.9914785000001\\
975.5	26.3318248999999\\
976	26.1010519000001\\
976.5	26.4890377000002\\
977	26.6005618999998\\
977.5	25.9999511999999\\
978	25.8507875\\
978.5	26.0032983999999\\
979	25.2789121000001\\
979.5	25.5248824999999\\
980	26.7169239999998\\
980.5	26.8287399999999\\
981	26.2210491999999\\
981.5	26.2410113000001\\
982	25.4970477000002\\
982.5	24.8713256000001\\
983	25.2060038999998\\
983.5	26.1623946999998\\
984	26.2068651\\
984.5	26.4157113000001\\
985	25.9666347000002\\
985.5	25.5432660000001\\
986	25.3576968000002\\
986.5	25.1840996999999\\
987	25.3219806000002\\
987.5	25.7460477\\
988	25.4184669000001\\
988.5	25.9385569000001\\
989	26.2170609\\
989.5	25.3967861000001\\
990	25.6910756000002\\
990.5	25.5269305000002\\
991	25.0128540000001\\
991.5	24.7258901999999\\
992	25.9557298\\
992.5	25.9690507\\
993	26.0558070000002\\
993.5	25.9187198\\
994	25.5023765000001\\
994.5	24.5652242000001\\
995	24.6043702000002\\
995.5	25.2169521999999\\
996	25.9021045\\
996.5	26.4191569\\
997	25.6343569999999\\
997.5	24.6123606000001\\
998	24.3615908000002\\
998.5	24.3123584999998\\
999	24.6861257999999\\
999.5	26.1264412\\
1000	25.9159036000001\\
1000.5	24.5873059999999\\
1001	23.9178886999998\\
1001.5	24.3356594000002\\
1002	23.6932941\\
1003	25.7128146\\
1003.5	25.4628610999998\\
1004	23.9969289000001\\
1004.5	23.4279071999999\\
1005	23.6344388000002\\
1005.5	23.7680326\\
1006	24.4530937\\
1006.5	24.83556\\
1007	24.6717140999999\\
1007.5	23.8097235\\
1008	23.0287982\\
1008.5	23.4801097999998\\
1009	24.4026508000002\\
1009.5	24.4083088000002\\
1010	24.0300185999999\\
1010.5	23.5223025\\
1011	23.0674047000002\\
1011.5	23.1714897000002\\
1012	23.9646701000001\\
1012.5	24.7977715000002\\
1013	24.5105297999999\\
1013.5	23.5926665000002\\
1014	23.2765144\\
1014.5	22.6788529\\
1015	22.9955196999999\\
1015.5	24.2658055000002\\
1016	24.8599804\\
1016.5	24.7854809999999\\
1017	23.9010094\\
1017.5	23.1912007000001\\
1018	22.6100658999999\\
1018.5	23.0442213000001\\
1019	24.4511621000001\\
1019.5	25.0047616000002\\
1020	24.7307131000002\\
1020.5	24.1675488000001\\
1021	23.2042342999998\\
1021.5	22.9072022999999\\
1022	24.0112976\\
1022.5	24.5474945999999\\
1023	24.7284743999999\\
1023.5	24.5796138000001\\
1024	24.2282103000002\\
1024.5	23.9257865\\
1025	23.8752546000001\\
1025.5	24.1193591000001\\
1026	24.6863239999998\\
1026.5	24.6758473999998\\
1027	24.8404074\\
1027.5	24.5838303\\
1028	24.5134582000001\\
1028.5	24.572549\\
1029	24.2045128999998\\
1029.5	24.4386407000002\\
1030	24.3171047999999\\
1030.5	24.5148820999998\\
1031	24.9829043\\
1031.5	25.0067797000002\\
1032	24.8437359999998\\
1032.5	24.6696302\\
1033	23.6271906000002\\
1033.5	24.0074346000001\\
1034	24.0910076999999\\
1034.5	24.9087129999998\\
1035	25.5432405000001\\
1035.5	25.0321703999998\\
1036	23.8899354999999\\
1036.5	23.3532125000002\\
1037	24.2882051000001\\
1037.5	23.8138451999998\\
1038	24.7816997\\
1038.5	25.1783912000001\\
1039	24.6682728999999\\
1039.5	23.5552683999999\\
1040	23.6208903000002\\
1040.5	24.2552660000001\\
1041	24.0354094999998\\
1041.5	24.5923514000001\\
1042	24.3903114999998\\
1042.5	23.9859225999999\\
1043	23.7351094999999\\
1043.5	23.8773298999999\\
1044	24.2433219\\
1044.5	24.2766716000001\\
1045	24.2505013\\
1045.5	23.7285972\\
1046	23.4394357000001\\
1046.5	23.8745692000002\\
1047	23.9782700000001\\
1047.5	24.2711009\\
1048	23.7731484999999\\
1048.5	23.5357643000002\\
1049	23.4729301000002\\
1049.5	23.3660918999999\\
1050	23.7736267\\
1050.5	23.7952498999998\\
1051	23.7758905000001\\
1051.5	23.1676486000001\\
1052	23.1939750000001\\
1052.5	23.2606715000002\\
1053	23.453602\\
1053.5	23.6296041999999\\
1054	23.4941663999998\\
1054.5	23.2101633000002\\
1055	23.4215045999999\\
1055.5	23.0765233000002\\
1056	22.9737699000002\\
1056.5	22.8486742\\
1057	23.7445928000002\\
1057.5	23.8378143999998\\
1058	23.6287375000002\\
1058.5	23.1548031000002\\
1059	22.5863657\\
1059.5	22.8374950000002\\
1060	22.6521281\\
1060.5	23.6200907000002\\
1061	24.7277872\\
1061.5	23.7693604999999\\
1062	22.3891383\\
1062.5	22.3775731999999\\
1063.5	22.9673229999999\\
1064	23.8714543999999\\
1064.5	24.0077110000002\\
1065	23.7039592000001\\
1065.5	22.9474663999999\\
1066	22.0989909999998\\
1066.5	22.6146917999999\\
1067	23.3168451000001\\
1067.5	23.5296370999999\\
1068	23.4418003999999\\
1068.5	23.2773284999998\\
1069	23.0834169\\
1069.5	22.4981431000001\\
1070	22.8413489999998\\
1070.5	23.2016586\\
1071	22.8997525\\
1071.5	22.8528381000001\\
1072	22.3401198000001\\
1072.5	23.1200383099999\\
1073	22.4938155999998\\
1073.5	22.2437749999999\\
1074	22.8337458999999\\
1074.5	22.9317092000001\\
1075	22.4372807\\
1075.5	22.3045962000001\\
1076	22.5409153999999\\
1076.5	22.3272796000001\\
1077	22.3312001600002\\
1077.5	21.9182612099999\\
1078	21.45263716\\
1078.5	21.8366053999998\\
1079	22.4428179000001\\
1079.5	22.9439754999999\\
1080	22.5030243000001\\
1080.5	21.5774572\\
1081	21.2694024000002\\
1081.5	20.8905636999998\\
1082	21.0196884799998\\
1082.5	21.5874983499998\\
1083	22.3305230999999\\
1083.5	22.3492003000001\\
1084	21.7696818999998\\
1084.5	21.0545802000001\\
1085	20.2647658999999\\
1085.5	20.5367875000002\\
1086	21.1956421\\
1086.5	21.7896561000002\\
1087	21.7214826999998\\
1087.5	21.3011680999998\\
1088	20.5153558000002\\
1088.5	20.5507723999999\\
1089	20.7286672\\
1089.5	21.1312972000001\\
1090	21.7280003999999\\
1090.5	21.4469678999999\\
1091	20.8926776399999\\
1091.5	20.2804860699998\\
1092	20.3116324500002\\
1092.5	20.5640142000002\\
1093	21.6255775\\
1093.5	22.0212225999999\\
1094.5	20.9250115\\
1095	21.2425158999999\\
1095.5	20.9583896200002\\
1096	20.8612946100002\\
1096.5	21.3032907699999\\
1097	21.1491240999999\\
1097.5	21.2257761000001\\
1098	21.9093389\\
1098.5	21.9224147999998\\
1099	21.8485043000001\\
1099.5	22.0598872999999\\
1100	21.1909887000002\\
1100.5	21.0736204999998\\
1101	21.5884163000001\\
1101.5	21.8711985999998\\
1102	22.2304106000001\\
1102.5	22.2647926999998\\
1103	22.0261052000001\\
1104	22.3832983000002\\
1104.5	21.7316765\\
1105	21.5952312999998\\
1105.5	21.7525298999999\\
1106	21.4738424000002\\
1106.5	21.8508237000001\\
1107	22.9326409999999\\
1107.5	22.5913362000001\\
1108	22.1347885\\
1108.5	22.1900578\\
1109	21.7384627000001\\
1109.5	21.7242802000001\\
1110	22.1467559900002\\
1110.5	23.00898108\\
1111	22.4325217000001\\
1111.5	22.4645384999999\\
1112.5	22.5767744999998\\
1113	22.4373845999999\\
1113.5	23.5005153000002\\
1114	23.1891317\\
1114.5	22.8065935\\
1115	22.94930742\\
1115.5	23.5620582000001\\
1116	23.6008907\\
1116.5	23.5569931999999\\
1117	23.2986301999999\\
1117.5	24.2378822999999\\
1118	24.2881432999998\\
1118.5	23.8580434999999\\
1119	24.2242399299998\\
1119.5	24.0694217\\
1120	23.4914933999999\\
1120.5	23.9552576999999\\
1121	25.1641383000001\\
1121.5	25.4100546\\
1122	25.2310966\\
1122.5	24.4165757999999\\
1123	23.9687505000002\\
1123.5	24.1730538400002\\
1124	24.8746101000002\\
1124.5	25.3667552000002\\
1125	25.8734757000002\\
1125.5	25.1469713000001\\
1126	24.3902585999999\\
1126.5	24.6774418\\
1127	25.6634659000001\\
1127.5	25.9825722\\
1128	25.5020500999999\\
1128.5	25.2575787999999\\
1129	24.8658209\\
1129.5	24.6218236\\
1130	25.5056389000001\\
1130.5	25.8484637000001\\
1131	25.9225726\\
1131.5	25.9691222000001\\
1132.5	24.9438731999999\\
1133	25.2254637999999\\
1133.5	25.2202668\\
1134	25.6058649000001\\
1134.5	25.399809\\
1135	26.0841166999999\\
1135.5	25.6384892999999\\
1136	25.5584278000001\\
1136.5	25.2017117999999\\
1137	25.5732435\\
1137.5	25.6005580000001\\
1138	25.7683124\\
1138.5	25.8717111000001\\
1139	26.0042948\\
1139.5	25.0507630000002\\
1140	25.2127701999998\\
1140.5	25.767233\\
1141	26.1255569999998\\
1141.5	26.0579722000002\\
1142	25.7297389999999\\
1142.5	25.2869019999998\\
1143	25.5917989999998\\
1143.5	25.4763813999998\\
1144	25.729891\\
1144.5	26.0106488000001\\
1145	26.3911584000002\\
1145.5	25.8816086000002\\
1146	25.0705097999999\\
1146.5	24.9002518000002\\
1147	25.5897199999999\\
1147.5	25.6974417000001\\
1148	26.6543943000001\\
1148.5	26.6338931999999\\
1149	25.3615417000001\\
1149.5	24.4949864\\
1150	25.0031564999999\\
1150.5	25.4279449000001\\
1151	25.7862103000002\\
1151.5	26.2963974999998\\
1152	25.8904567999998\\
1152.5	24.9487103000001\\
1153	25.2424279000002\\
1154	25.2131187\\
1154.5	25.3504846000001\\
1155	25.3618077000001\\
1155.5	25.1780650999999\\
1156	25.3094252999999\\
1156.5	25.2367896999999\\
1157	25.2285126000002\\
1157.5	25.4144667\\
1158	24.7249775\\
1158.5	23.7895607999999\\
1159	24.8839391000001\\
1159.5	25.4464232\\
1160	25.0057633000001\\
1160.5	24.9323014000001\\
1161	25.0654061999999\\
1161.5	23.7009379000001\\
1162	23.9613820999998\\
1162.5	24.4988013000002\\
1163.5	24.7782240000001\\
1164	24.7388380000002\\
1164.5	23.7300820999999\\
1165	23.711906\\
1165.5	24.6104998999999\\
1166	24.9284247000001\\
1166.5	24.4442103000001\\
1167	24.1997854000001\\
1167.5	23.7248884999999\\
1168	23.578352\\
1168.5	23.8375150000002\\
1169	24.8458589000002\\
1169.5	25.0236331000001\\
1170	24.6530121999999\\
1170.5	23.9986911999999\\
1171	23.6503088999998\\
1171.5	23.9835597000001\\
1172	24.0198156000001\\
1172.5	24.419179\\
1173	24.7475703\\
1173.5	24.7411821000001\\
1174	24.0200625000002\\
1174.5	23.7556324000002\\
1175	23.8407464000002\\
1175.5	24.1708834000001\\
1176	24.0973355000001\\
1176.5	24.2695371999998\\
1177.5	24.4401237000002\\
1178	23.9634799999999\\
1178.5	23.8666628000001\\
1179	23.6213478999998\\
1179.5	23.4376542999998\\
1180	23.4739516\\
1180.5	24.1627767999998\\
1181	24.0023193000002\\
1181.5	24.1217691000002\\
1182	23.9889575000002\\
1182.5	23.3693337\\
1183	22.8084477000002\\
1183.5	22.9160486000001\\
1184	23.2804294000002\\
1184.5	23.6807981000002\\
1185	23.6917183999999\\
1185.5	23.1306358000002\\
1186	22.7749181999998\\
1186.5	22.6917385000002\\
1187	22.6649315999998\\
1187.5	22.5434792999999\\
1188	22.9321851999998\\
1188.5	23.1093225\\
1189	22.2168007\\
1189.5	21.598383\\
1190	22.0138121999998\\
1190.5	22.3118872999999\\
1191	22.3409812999998\\
1191.5	22.7821880000001\\
1192.5	21.0988318999998\\
1193	20.9384393999999\\
1193.5	21.6431099000001\\
1194	21.9301362000001\\
1194.5	22.9268708999998\\
1195	22.8731849000001\\
1195.5	21.1475747\\
1196	20.1302876\\
1196.5	20.8548510999999\\
1197	21.7674379999999\\
1197.5	22.9141473\\
1198	23.37435082\\
1198.5	22.4698392999999\\
1199	21.0853396000002\\
1199.5	20.5454712000001\\
1200	21.0157382000002\\
1200.5	22.3785441\\
1201	23.7661093000002\\
1201.5	23.5716450999998\\
1202	22.7189478999999\\
1202.5	21.2662977\\
1203	20.5817763\\
1203.5	21.2554153000001\\
1204	22.8630459999999\\
1204.5	23.0608345000001\\
1205	23.4399238000001\\
1205.5	22.8595015999999\\
1206	21.9067218\\
1206.5	21.3816098000002\\
1207	21.9354711000001\\
1207.5	22.7756387999998\\
1208	22.7039318000002\\
1208.5	22.5070827\\
1209	21.8530239000002\\
1209.5	22.0143228000002\\
1210	22.4224838\\
1210.5	22.6160869999999\\
1211	22.6985097000002\\
1211.5	22.5895208000002\\
1212	22.5067654999998\\
1212.5	21.5771936000001\\
1213	21.9202138999999\\
1213.5	22.0272669000001\\
1214.5	22.7777784\\
1215	22.4601238999999\\
1215.5	22.3659308000001\\
1216	22.3261493\\
1216.5	22.1881515\\
1217	21.9266604999998\\
1217.5	21.7544896999998\\
1218	21.7131088000001\\
1218.5	21.9749628999998\\
1219	22.7327086\\
1219.5	23.0410677\\
1220	23.2318949999999\\
1220.5	21.9782362000001\\
1221	20.8885875999999\\
1221.5	20.9040153999999\\
1222	21.7353460999998\\
1222.5	22.7776331\\
1223	23.4899286999998\\
1223.5	23.4879341999999\\
1224	22.2817257000002\\
1224.5	21.2628092999998\\
1225	21.1011837000001\\
1225.5	21.6557088999998\\
1226	22.7210562\\
1226.5	22.8614607999998\\
1227	22.7768452999999\\
1227.5	22.4383784000001\\
1228	21.9346166999999\\
1228.5	21.6655639999999\\
1229	22.0654049999998\\
1229.5	22.2384787000001\\
1230	22.1103033999998\\
1230.5	22.3508418000001\\
1231	22.7304822000001\\
1231.5	21.7992239\\
1232	21.3373311999999\\
1232.5	22.0095242000002\\
1233	22.1008154000001\\
1233.5	22.0931676\\
1234	22.1363080000001\\
1234.5	22.3780529999999\\
1235	21.5965225\\
1235.5	21.0912807\\
1236.5	22.0518198\\
1237	21.8299201999998\\
1237.5	22.0457239000002\\
1238	22.5687809000001\\
1238.5	21.6517785999999\\
1239	20.9966101\\
1239.5	20.9214849999998\\
1240	21.3847904999998\\
1240.5	21.9101304000001\\
1241	22.1160985000001\\
1241.5	22.1739047000001\\
1242	21.2656338000002\\
1242.5	21.0321902000001\\
1243	20.9777564000001\\
1243.5	21.1748145000001\\
1244	21.2721909000002\\
1244.5	21.4671336000001\\
1245	21.5654700999999\\
1245.5	21.1022784000002\\
1246	21.0294696000001\\
1246.5	20.9064644999999\\
1247	20.7242228\\
1247.5	20.2595452999999\\
1248	20.3489599999998\\
1248.5	21.4409085000002\\
1249	21.2969526000002\\
1249.5	20.7119693999998\\
1250	20.3420759999999\\
1250.5	20.1431940000002\\
1251	19.6915988999999\\
1251.5	19.9377854999998\\
1252.5	20.9258402\\
1253	20.7846413000002\\
1253.5	19.8783097\\
1254	19.3395409999998\\
1254.5	19.4352444000001\\
1255	19.7611760999998\\
1255.5	20.2041347999998\\
1256	20.3689352000001\\
1256.5	20.37182502\\
1257	20.0451874400001\\
1257.5	19.4119853000002\\
1258	19.0569714200001\\
1258.5	18.7644442999999\\
1259.5	20.1373841999998\\
1260	20.0061495999998\\
1260.5	20.27898\\
1261	19.7761211100001\\
1261.5	19.6261891099998\\
1262	19.0361928000002\\
1262.5	18.5579259699998\\
1263	18.3646355999999\\
1263.5	19.6673808999999\\
1264	20.3159208000002\\
1264.5	20.2432712999998\\
1265	20.0561724999998\\
1265.5	19.8252123000002\\
1266	18.7994131999999\\
1266.5	19.1509872000001\\
1267	19.3304953000002\\
1267.5	19.3404532999998\\
1268	20.2860347000001\\
1268.5	20.2244052999999\\
1269	20.5244375000002\\
1269.5	20.6532185000001\\
1270	19.8638811000001\\
1270.5	19.4710178999999\\
1271	19.4642846000002\\
1271.5	19.659071\\
1272	20.6404929999999\\
1272.5	21.2510160000002\\
1273	21.1302071999999\\
1273.5	21.0861378\\
1274	20.4804985999999\\
1274.5	19.4815423999999\\
1275	20.1428741999998\\
1275.5	20.1139818000001\\
1276	20.9014281\\
1276.5	21.4734229999999\\
1277	21.6389798\\
1277.5	21.5631996000002\\
1278	20.6975671\\
1278.5	19.6265299000002\\
1279.5	20.9644139000002\\
1280	21.0052282000001\\
1280.5	21.7865753000001\\
1281	21.7131755\\
1281.5	20.9728799999998\\
1282	20.8489347\\
1282.5	20.0382282\\
1283	20.9142670000001\\
1283.5	21.4206447000001\\
1284	21.3726502\\
1284.5	20.9429952\\
1285	21.1013339000001\\
1285.5	21.1974187999999\\
1286	21.0630709000002\\
1286.5	21.1557309999998\\
1287	21.2569835999998\\
1287.5	21.4727594999999\\
1288	21.1230512000002\\
1288.5	21.0346746\\
1289	20.6521026\\
1289.5	20.8885389000002\\
1290	21.2408598000002\\
1290.5	21.7006001\\
1291	22.2354261\\
1291.5	21.7822363\\
1292	20.9142621000001\\
1292.5	20.4295646\\
1293	20.6507609999999\\
1293.5	21.4346424\\
1294	21.8637226999999\\
1294.5	22.1235912000002\\
1295	21.7650223000001\\
1295.5	21.3089039000001\\
1296	20.8165998999998\\
1296.5	21.3779602\\
1297	21.7963401000002\\
1297.5	21.8435331999999\\
1298	22.0870626999999\\
1298.5	21.5054510999998\\
1299	20.6003501999999\\
1299.5	21.0156367999998\\
1300	21.9922783000002\\
1300.5	22.6059197999998\\
1301	22.2209185000002\\
1301.5	21.4555252999999\\
1302	21.1829289000002\\
1302.5	21.2066743999999\\
1303.5	21.6505186999998\\
1304	22.2092719000002\\
1304.5	22.2311900999998\\
1305	21.6167844000001\\
1305.5	21.5700502999998\\
1306	21.5510543\\
1306.5	22.0710869999998\\
1307	21.7099474000001\\
1307.5	21.5466120000001\\
1308	22.0194206000001\\
1308.5	22.2217285000002\\
1309	21.8448032000001\\
1309.5	21.6235218000002\\
1310	21.9744814000001\\
1310.5	21.4812778999999\\
1311	21.7479985999998\\
1311.5	22.1875415\\
1312	22.7094631\\
1312.5	22.4096982000001\\
1313	21.875888\\
1313.5	21.1849446000001\\
1314	21.2135890999998\\
1314.5	21.7073750999998\\
1315	21.9039726999999\\
1315.5	22.2879211999998\\
1316	22.8843811000002\\
1316.5	22.4644468000001\\
1317	21.6867493999998\\
1317.5	20.9514457999999\\
1318	21.0245986\\
1318.5	21.4410097\\
1319	21.6440372000002\\
1319.5	22.2736914000002\\
1320	22.7549429999999\\
1320.5	22.0650126999999\\
1321	21.1650884000001\\
1321.5	21.1598994000001\\
1322	20.5181748\\
1322.5	21.1677645\\
1323	22.1864486999998\\
1323.5	22.1508770999999\\
1324	21.4399764999998\\
1324.5	21.5734161999999\\
1325	21.096689\\
1325.5	20.4870150000002\\
1326	21.1178359\\
1326.5	21.7791149\\
1327	21.7873165000001\\
1327.5	21.7568209999999\\
1328	21.2483686\\
1328.5	20.8810340999999\\
1329	20.7262555000002\\
1329.5	21.2152102\\
1330	21.5122958000002\\
1330.5	21.6711335\\
1331	21.3751594\\
1331.5	20.9635268000002\\
1332	21.2341439000002\\
1332.5	21.1420665999999\\
1333	20.9521791000002\\
1333.5	21.5163785999998\\
1334	21.3276953\\
1334.5	20.7834542999999\\
1335	20.4381589999998\\
1335.5	21.5087451999998\\
1336	21.0943637999999\\
1336.5	21.7733164000001\\
1337	21.2375642000002\\
1337.5	20.7287993\\
1338	20.4650280000001\\
1338.5	20.530072\\
1339	20.4507874000001\\
1339.5	21.0568076\\
1340	21.8714313999999\\
1340.5	21.5974873\\
1341	20.3220986000001\\
1341.5	20.3141535\\
1342	20.3946273000001\\
1342.5	20.8513573999999\\
1343	20.5332833000002\\
1343.5	20.5311562000002\\
1344	20.8943260000001\\
1344.5	20.8560836000001\\
1345	20.0218301999998\\
1345.5	20.7525928999999\\
1346	20.9934751000001\\
1346.5	20.8420790999999\\
1347	19.9079271000001\\
1347.5	19.7890729000001\\
1348	20.1711322000001\\
1348.5	20.7594583999999\\
1349	20.9114122000001\\
1349.5	21.1094867000002\\
1350	20.8071282000001\\
1350.5	20.2492778999999\\
1351	19.5930923999999\\
1351.5	20.1031152999999\\
1352	20.3708412999999\\
1352.5	20.6931055999999\\
1353	21.4465003\\
1353.5	20.9139301\\
1354	20.3934938000002\\
1354.5	20.2773224000002\\
1355	20.3925773999999\\
1355.5	20.3521365000001\\
1356	21.0407820999999\\
1356.5	21.4055893999998\\
1357	21.0151587999999\\
1358	20.3663941999998\\
1358.5	20.8234189999998\\
1359	20.9537355000002\\
1359.5	21.2789564999998\\
1360	21.0572213999999\\
1360.5	21.3428877000001\\
1361	20.9597032000001\\
1361.5	20.6953195000001\\
1362	20.9716739999999\\
1362.5	21.7971923\\
1363.5	21.0972299999999\\
1364	20.6798189000001\\
1364.5	20.9839442000002\\
1365	21.2188086000001\\
1365.5	21.7725289999998\\
1366	21.57257622\\
1366.5	21.6340822799998\\
1367	21.5131510000001\\
1367.5	20.9199334999998\\
1368	21.1568867000001\\
1368.5	21.7806343000002\\
1369	21.7637986999998\\
1369.5	22.1379101000002\\
1370	21.6536017100002\\
1370.5	21.49518885\\
1371	21.0804922399998\\
1371.5	21.2493039999999\\
1372	21.8229621\\
1372.5	22.2003638000001\\
1373	22.2951773999998\\
1373.5	22.3711487999999\\
1374	21.8169971000002\\
1374.5	21.2293200499998\\
1375	20.9292840500002\\
1375.5	21.4187124999999\\
1376	22.42992005\\
1376.5	22.4561416000001\\
1377	22.5653959000001\\
1377.5	21.8737295000001\\
1378	21.4943738000002\\
1378.5	21.4749261000002\\
1379	22.3740458000002\\
1379.5	22.3257835600002\\
1380	21.9231129300001\\
1380.5	21.69220559\\
1381	21.7562238\\
1381.5	22.2878188999998\\
1382	22.5021996\\
1382.5	22.2101882000002\\
1383	22.1744331999998\\
1383.5	22.2456385\\
1384	21.8079971100001\\
1384.5	21.6399163299998\\
1385	22.5417671499999\\
1385.5	22.7635001799999\\
1386	22.4084662999999\\
1386.5	21.8420298999999\\
1387	21.9457613999998\\
1387.5	21.9817889999999\\
1388	22.3300106199999\\
1388.5	22.6423393700002\\
1389	22.7622644899998\\
1389.5	22.332253\\
1390	21.7885987\\
1390.5	21.7519198\\
1391	22.0053333999999\\
1391.5	22.2250233\\
1392	22.3101240000001\\
1392.5	22.5975146999999\\
1393	22.2063268000002\\
1393.5	22.3544268000001\\
1394	22.0409074999998\\
1394.5	22.0653329000002\\
1395	21.5509670000001\\
1395.5	21.7280098000001\\
1396	22.1192943999999\\
1396.5	22.4639938\\
1397	22.3977399999999\\
1397.5	22.4898496999999\\
1398	21.6938543000001\\
1398.5	21.4375958999999\\
1399	21.8891703999998\\
1399.5	21.7541326999999\\
1400	21.7155019000002\\
1400.5	22.4429350999999\\
1401	22.3557259999998\\
1401.5	21.5375729000002\\
1402	21.1699404000001\\
1402.5	21.9805805000001\\
1403	22.1375207999999\\
1403.5	22.0113553000001\\
1404	22.2644252999999\\
1404.5	21.7221905000001\\
1405	21.3053100000002\\
1405.5	20.9345677000001\\
1406	22.0718394999999\\
1406.5	22.0006070999998\\
1407	22.0910192000001\\
1407.5	21.9253718999998\\
1408	21.6308045999999\\
1408.5	21.4521619000002\\
1409	21.1050755000001\\
1409.5	21.7080467999999\\
1410	21.7925882999998\\
1410.5	21.785734\\
1411	21.6507204999998\\
1411.5	21.5537992\\
1412	21.5254872\\
1412.5	21.7777338999999\\
1413	21.8579049\\
1413.5	21.2472278\\
1414	21.4233026000002\\
1414.5	21.6882664\\
1415	21.6094462000001\\
1415.5	21.1433570999998\\
1416	21.6585909\\
1416.5	22.0376933000002\\
1417	21.4259121999999\\
1417.5	21.3610868999999\\
1418	21.4830206000001\\
1418.5	21.1910567999998\\
1419	21.4755885999998\\
1419.5	21.8402227000001\\
1420	21.7409005999998\\
1420.5	20.9976065999999\\
1421	20.9005929999998\\
1421.5	21.4488121999998\\
1422	21.648643\\
1422.5	21.2079017999999\\
1423	21.3203622999999\\
1423.5	21.4532119999999\\
1424	20.9235604999999\\
1424.5	20.2293375999998\\
1425	20.7799301\\
1425.5	21.1119385000002\\
1426	21.3285999\\
1426.5	21.0181953000001\\
1427	21.0796494000001\\
1427.5	20.7028639999999\\
1428	19.7963218\\
1428.5	19.8394973999998\\
1429	20.5224911999999\\
1429.5	20.8754097000001\\
1430	20.7780276600001\\
1430.5	20.8078110500001\\
1431	20.8266364000001\\
1431.5	20.2125047\\
1432	19.6695195000002\\
1432.5	19.5503064999998\\
1433	20.3852578999999\\
1433.5	21.2834979999998\\
1434	21.0318234000001\\
1434.5	20.1473345099998\\
1435	20.31549718\\
1435.5	20.5347714\\
1436	19.7433368000002\\
1436.5	20.0097206\\
1437	21.0421383600001\\
1438	20.74644674\\
1438.5	20.7392834000002\\
1439	20.6349460000001\\
1439.5	20.3869573000002\\
1440	20.1675498\\
1440.5	21.2079527000001\\
1441	21.1414049999998\\
1441.5	21.1183510999999\\
1442	21.2833464700002\\
1442.5	20.7436372100001\\
1443	20.3090074699999\\
1443.5	20.7862685\\
1444	21.9130742000002\\
1444.5	21.5362513\\
1445	21.4992011999998\\
1445.5	21.8393233000002\\
1446	20.9721101999999\\
1446.5	20.6337165199998\\
1447	21.01963415\\
1447.5	22.1656492699999\\
1448	22.0956102\\
1448.5	22.1218177000001\\
1449	21.7989330999999\\
1449.5	21.1361953999999\\
1450	21.2880909999999\\
1450.5	21.8827734000001\\
1451	22.5522231999998\\
1451.5	22.0457280999999\\
1452	21.9090004\\
1452.5	21.6929234999998\\
1453	21.6545759000001\\
1453.5	21.8133441999998\\
1454	22.1383796\\
1454.5	22.8314937999999\\
1455	22.3562385\\
1455.5	21.8531584000002\\
1456	21.6614172\\
1456.5	21.8486622999999\\
1457	21.7792207000002\\
1457.5	22.2212258\\
1458	22.7497254\\
1458.5	22.7388446999998\\
1459	22.3671107\\
1459.5	21.7574728999998\\
1460	21.5870137000002\\
1460.5	21.3146966999998\\
1461	21.7288665999999\\
1461.5	23.2132508\\
1462	23.1647969999999\\
1462.5	22.3184780000001\\
1463	21.3646245999998\\
1463.5	21.3787860000002\\
1464	21.4495668999998\\
1464.5	22.5348579000001\\
1465	23.1521045999998\\
1465.5	22.6876225000001\\
1466	22.4130831000002\\
1466.5	21.5883313999998\\
1467	21.3040209000001\\
1467.5	21.9545779\\
1468	22.7029581000002\\
1468.5	23.1531467\\
1469	22.6490389000001\\
1469.5	22.3272378000001\\
1470	21.4611734\\
1470.5	21.7142786999998\\
1471	22.3024160999998\\
1471.5	22.9491416999999\\
1472	23.3716899999999\\
1472.5	22.2077344999998\\
1473	21.6935729000002\\
1473.5	21.7955098000002\\
1474	22.0829892000002\\
1474.5	22.5740976000002\\
1475	23.0255090000001\\
1475.5	23.1476849000001\\
1476	22.5599179000001\\
1476.5	21.8135683\\
1477	21.9767539999998\\
1477.5	22.3727451\\
1478	23.1118777000002\\
1478.5	23.0127545\\
1479	23.0426788999998\\
1479.5	22.2684555000001\\
1480	22.4369142\\
1480.5	22.7642289\\
1481	23.1189721000001\\
1481.5	23.6694581000002\\
1482	23.0591037999998\\
1482.5	22.3017061999999\\
1483	22.1295657999999\\
1483.5	22.8584291000002\\
1484	23.2583211000001\\
1484.5	23.7740140000001\\
1485	24.0114652000002\\
1485.5	22.9744513000001\\
1486	21.9630235\\
1486.5	22.1797802000001\\
1487	22.9206843000002\\
1487.5	24.0538425\\
1488	24.2405881999998\\
1488.5	24.0807783\\
1489	22.6392927000002\\
1489.5	21.8917406\\
1490	22.0868959999998\\
1490.5	23.5580933000001\\
1491	24.3142501000002\\
1491.5	24.9264352999999\\
1492	23.9671554000001\\
1492.5	22.6984302999999\\
1493	22.4274156000001\\
1493.5	22.2051455000001\\
1494	23.2710281\\
1494.5	24.2006953\\
1495	24.4360152999998\\
1495.5	23.8858086999999\\
1496	23.2684260999999\\
1496.5	23.0863829\\
1497	22.5269607\\
1497.5	22.9693892\\
1498	23.4976554999998\\
1498.5	23.8298196999999\\
1499	23.9915563999998\\
1499.5	23.5742346000002\\
1500	23.2503440999999\\
1500.5	22.8929202999998\\
1501	23.1808761000002\\
1501.5	23.3830904000001\\
1502	23.7496452\\
1502.5	23.8177181000001\\
1503	23.5919189000001\\
1503.5	23.1968750000001\\
1504.5	23.2959042000002\\
1505	23.8080255\\
1505.5	23.7793187000002\\
1506	23.4818307\\
1506.5	23.3044347\\
1507	23.2979310000001\\
1507.5	23.3548888999999\\
1508	23.1897392000001\\
1508.5	24.0012412000001\\
1509	23.4973307\\
1509.5	23.0581192\\
1510	23.4442352000001\\
1510.5	23.2148548\\
1511	22.89471\\
1511.5	23.3748836\\
1512	23.2058559000002\\
1512.5	23.1809226999999\\
1513	23.4133102999999\\
1513.5	23.1726660999998\\
1514	22.3661201\\
1514.5	22.4834799999999\\
1515	22.8631166\\
1515.5	23.0403796999999\\
1516	23.1865845000002\\
1516.5	22.9746220000002\\
1517	22.4851997000001\\
1517.5	22.5975423999998\\
1518	22.1118348999998\\
1518.5	22.1701942999998\\
1519	22.3918849000002\\
1519.5	23.3731791\\
1520	22.6213293999999\\
1520.5	22.3124155\\
1521	22.1493255\\
1521.5	22.3499886\\
1522	22.283242\\
1522.5	22.4126204999998\\
1523	22.2246015999999\\
1524	22.1874508999999\\
1524.5	22.3518088999999\\
1525	22.8880058\\
1525.5	22.1629674000001\\
1526	22.2893485\\
1526.5	22.348716\\
1527	21.7961605\\
1527.5	21.7805585999999\\
1528	22.5611721\\
1528.5	23.010808\\
1529	21.8629114999999\\
1529.5	21.8684625000001\\
1530	22.3936269999999\\
1530.5	22.0063516999999\\
1531	22.0519042999999\\
1531.5	22.6284704\\
1532	22.7103889999999\\
1532.5	21.8830766000001\\
1533	21.3883009000001\\
1533.5	21.7870696\\
1534	21.8713189999999\\
1535	22.8533736999998\\
1535.5	22.8534070000001\\
1536	21.7954417000001\\
1536.5	20.9853877999999\\
1537	21.7091529999998\\
1537.5	22.3237097000001\\
1538	22.9011485999999\\
1538.5	23.1722814\\
1539	22.8422188999998\\
1539.5	22.1592074999999\\
1540	20.9501140000002\\
1540.5	21.6348549999998\\
1541	22.3763067999998\\
1541.5	23.2115967999998\\
1542	23.5980196999999\\
1542.5	23.6213988\\
1543	22.5740996999998\\
1543.5	21.1825976\\
1544	21.4561996000002\\
1544.5	22.2009088\\
1545	22.6178186000002\\
1545.5	23.4641067000002\\
1546	24.3636790999999\\
1546.5	23.7360416000001\\
1547	21.9804542000002\\
1547.5	21.1390575999999\\
1548	21.7760822\\
1548.5	22.4697655\\
1549	23.2986735999998\\
1549.5	24.7010180000002\\
1550	24.3093186000001\\
1550.5	22.7948760999998\\
1551	21.2518878000001\\
1551.5	22.0022629999999\\
1552	22.4950815000002\\
1552.5	23.6019977000001\\
1553	24.3324314000001\\
1553.5	24.4829955999999\\
1554.5	22.5941192\\
1555	22.0206560000001\\
1555.5	22.9805001999998\\
1556	23.6224152999998\\
1556.5	24.0381831999998\\
1557	24.0793632999998\\
1557.5	23.9345720000001\\
1558	23.9816039000002\\
1558.5	23.2466680000002\\
1559	23.4856629999999\\
1559.5	24.1133070000001\\
1560	23.9315661000001\\
1560.5	24.2553036999998\\
1561	24.3408324000002\\
1561.5	24.0506538999998\\
1562	24.3492190000002\\
1562.5	24.9844115999999\\
1563	24.7914633999999\\
1563.5	24.5828344000001\\
1564	24.4807552000002\\
1564.5	24.5598620999999\\
1565	24.5609949\\
1565.5	24.4901685999998\\
1566	25.2118469000002\\
1566.5	25.7795532999999\\
1567	25.0309843999999\\
1567.5	24.6019316000002\\
1568	24.3669071999998\\
1568.5	24.8580206000001\\
1569	24.5787565000001\\
1569.5	24.8518411999999\\
1570	25.1739975\\
1570.5	25.2100105\\
1571	24.4178993\\
1571.5	24.3990745000001\\
1572	24.0268872000001\\
1572.5	24.2279325\\
1573	24.2782694000002\\
1573.5	24.4280868999999\\
1574	24.9070028000001\\
1574.5	24.8055562\\
1575	23.5940016999998\\
1575.5	23.2815270999999\\
1576	23.5325214\\
1576.5	23.8418360999999\\
1577	23.7957544999999\\
1577.5	24.6128140000001\\
1578	23.7737482000002\\
1578.5	23.3140924999998\\
1579	23.1936765\\
1579.5	23.2254066\\
1580	22.9958769\\
1580.5	23.6455470999999\\
1581	23.4172205999998\\
1581.5	23.3459352\\
1582	23.5149841000002\\
1582.5	23.109046\\
1583	22.5979763\\
1583.5	23.0034277999998\\
1584	22.7268042000001\\
1584.5	22.3547521999999\\
1585	23.3770282999999\\
1585.5	23.6834976\\
1586	23.1003728000001\\
1586.5	22.8866535000002\\
1587	22.3200009000002\\
1587.5	21.9744722999999\\
1588	22.3674144000001\\
1588.5	22.6836945\\
1589.5	23.3622058000001\\
1590	23.3440701999998\\
1590.5	22.4464948\\
1591	21.8406015\\
1591.5	22.5166820999998\\
1592.5	22.3960510000002\\
1593	22.9776461000001\\
1593.5	23.7150878000002\\
1594	23.1313601000002\\
1594.5	22.4775159000001\\
1595	22.4804905999999\\
1595.5	22.1995958000002\\
1596	22.3472443000001\\
1596.5	23.4752659000001\\
1597	23.8978074000001\\
1597.5	23.8395252999999\\
1598	23.3725752999999\\
1598.5	22.5952083000002\\
1599	21.9303764000001\\
1599.5	22.8131196999998\\
1600	23.7501603999999\\
1600.5	24.3990024999998\\
1601	24.633969\\
1601.5	23.6358092\\
1602	22.7577179999998\\
1602.5	22.8129911999999\\
1603	23.1669659999998\\
1603.5	24.0792734000001\\
1604	24.7429462999999\\
1604.5	24.9378986000002\\
1605	24.0718808000001\\
1605.5	23.4142969999998\\
1606	23.7213925000001\\
1606.5	23.9333778\\
1607	24.5713958000001\\
1607.5	24.5438300000001\\
1608	24.9765117000002\\
1608.5	24.3904613\\
1609	24.4059794999998\\
1609.5	24.9276721000001\\
1610	24.7520402999999\\
1610.5	24.9397008999999\\
1611	24.8230100999999\\
1611.5	25.1687935\\
1612	24.6663801\\
1612.5	24.3398256999999\\
1613	25.3413787999998\\
1613.5	25.5757778000002\\
1614	25.5961269999998\\
1614.5	25.6683882000002\\
1615	25.5827282999999\\
1615.5	24.4515416999998\\
1616	24.5985314999998\\
1616.5	25.1295009\\
1617	25.6488706999999\\
1617.5	26.0904190000001\\
1618	25.9604715999999\\
1618.5	25.3713057\\
1619	24.6221630999999\\
1619.5	25.1181470000001\\
1620.5	25.3870434\\
1621	25.7968433999999\\
1621.5	25.8736051999999\\
1622	25.7922060000001\\
1622.5	25.4372070999998\\
1623	25.7163651999999\\
1623.5	24.9721840000002\\
1624	25.4712049\\
1624.5	25.6776301999998\\
1625	25.8500153999998\\
1625.5	26.3487831000002\\
1626	26.0237754\\
1626.5	25.7614137\\
1627	25.3079106999999\\
1627.5	25.5419265999999\\
1628	25.3679465\\
1628.5	25.8548439000001\\
1629	26.0231165\\
1629.5	26.203685\\
1630	25.7729813999999\\
1630.5	25.4128982000002\\
1631	25.1612567000002\\
1631.5	25.3435481000001\\
1632	25.5159612000002\\
1632.5	25.4299494000002\\
1633	25.8588712000001\\
1633.5	25.8951551999999\\
1634	25.1563468999998\\
1634.5	25.0878188000002\\
1635	25.1472039\\
1635.5	25.3963147999998\\
1636	25.9010207000001\\
1636.5	25.7035540000002\\
1637	25.8347216000002\\
1637.5	24.7027886000001\\
1638	25.0283039000001\\
1638.5	25.4606509999999\\
1639	26.1667576999998\\
1639.5	26.3712277999998\\
1640	25.9936260999998\\
1640.5	25.4486055000002\\
1641	24.4921129999998\\
1641.5	25.1025116000001\\
1642.5	26.7579498999999\\
1643.5	26.3788503000001\\
1644	25.1553804999999\\
1644.5	24.3743777999998\\
1645	25.3523833999998\\
1645.5	25.9665205000001\\
1646	26.1356897000001\\
1646.5	26.1796579000002\\
1647	25.8040974999999\\
1647.5	24.6263503\\
1648	24.9890994000002\\
1648.5	25.1520000999999\\
1649	25.3472860000002\\
1649.5	25.3134168000001\\
1650	25.2543286999999\\
1650.5	24.3380569000001\\
1651	24.2841475\\
1651.5	24.8282490000001\\
1652	24.8833768\\
1652.5	24.6544448999998\\
1653	24.9055678\\
1653.5	24.4655668999999\\
1654	23.5329019000001\\
1654.5	24.1516720999998\\
1655	24.2602748999998\\
1655.5	24.0683646000002\\
1656	24.3339202000002\\
1656.5	24.5041025\\
1657	24.035899\\
1657.5	23.505815\\
1658	24.0730008\\
1658.5	23.9850333999998\\
1659	23.7126029000001\\
1659.5	24.3273769000002\\
1660	24.2447385\\
1660.5	23.6970738999999\\
1661	23.8288668999999\\
1661.5	24.4433508000002\\
1662	24.3066481000001\\
1662.5	24.2773262000001\\
1663	24.3828982999999\\
1663.5	24.1173840000001\\
1664	23.7451145999999\\
1664.5	23.8542818999999\\
1665	24.8320171999999\\
1665.5	25.0984300999999\\
1666	25.0491880999998\\
1666.5	24.8599471000002\\
1667	24.3638605000001\\
1667.5	24.2937142999999\\
1668	24.1017394999999\\
1668.5	25.4823264000001\\
1669	25.8029078999998\\
1669.5	25.5194413999998\\
1670	25.3908218000001\\
1670.5	24.8605865999998\\
1671	24.9146732999998\\
1671.5	25.3103891000001\\
1672	26.4316176000002\\
1672.5	26.1354320999999\\
1673	25.8782357999999\\
1673.5	25.5958480999998\\
1674	25.2062817999999\\
1674.5	25.460474\\
1675	26.3041186999999\\
1675.5	26.6251035999999\\
1676	26.3470308999999\\
1676.5	25.5131808000001\\
1677	25.6299981000002\\
1677.5	25.4939159999999\\
1678	26.0405002000002\\
1678.5	26.3202279000002\\
1679	26.4718496999999\\
1680	25.1574251000002\\
1680.5	25.5621363999999\\
1681	25.8281636000002\\
1681.5	26.1262021000002\\
1682	25.9615100999999\\
1682.5	26.0070415\\
1683	25.4762921000001\\
1683.5	25.124069\\
1684	25.5945505\\
1684.5	25.9165879000002\\
1685	25.6089068000001\\
1685.5	25.5773902999999\\
1686	25.5338566\\
1686.5	25.3082463000001\\
1687	25.0545047000001\\
1687.5	25.8709800000001\\
1688	25.422939\\
1688.5	25.2627053000001\\
1689	25.5755577\\
1689.5	25.5143294\\
1690	24.9007175000002\\
1690.5	24.7340006999998\\
1691	25.4518960999999\\
1691.5	24.9195937\\
1692	25.2862621999998\\
1692.5	26.0219748999998\\
1693	25.8749613\\
1693.5	24.6709375999999\\
1694	24.4515359000002\\
1694.5	24.6780740999998\\
1695	24.5340486\\
1695.5	25.1859555000001\\
1696	26.3415\\
1696.5	25.9056178000001\\
1697	24.903112\\
1697.5	24.5070534000001\\
1698	24.3653674000002\\
1698.5	24.1432822000002\\
1699	25.1867213\\
1699.5	26.1023703000001\\
1700	25.5681760000002\\
1700.5	25.2373360000001\\
1701	24.4755111999998\\
1701.5	24.0976810000002\\
1702	24.0555258999998\\
1702.5	25.3431703000001\\
1703	25.3501317\\
1703.5	24.9955260000002\\
1704	24.8942308000001\\
1704.5	24.5515248000002\\
1705	24.1524257999999\\
1705.5	24.3965982\\
1706	25.0969531000001\\
1706.5	24.1708447000001\\
1707	23.8971302\\
1707.5	24.8009099000001\\
1708	25.0063292\\
1708.5	24.7144288999998\\
1709	24.4053947000002\\
1709.5	23.8242463000001\\
1710	23.4632477\\
1710.5	24.0395618000002\\
1711	25.2197802999999\\
1711.5	25.2293328999999\\
1712	24.7875663999998\\
1712.5	23.7581248000001\\
1713	23.7093220000002\\
1713.5	23.2510155999998\\
1714	24.6290769000002\\
1714.5	25.2329768\\
1715	24.6463969000001\\
1715.5	24.5917347999998\\
1716	24.3197894999998\\
1716.5	23.8071249\\
1717	23.8720708999999\\
1717.5	24.6417504999999\\
1718	24.4773168000002\\
1718.5	24.7009251999998\\
1719	24.7897994\\
1719.5	24.5703038000001\\
1720.5	24.6673716999999\\
1721	24.2209240000002\\
1721.5	24.0277467000001\\
1722	24.6096941999999\\
1722.5	25.1708180000001\\
1723	24.8908104000002\\
1723.5	25.1149028\\
1724	24.9020599\\
1724.5	24.1589760000002\\
1725	24.2669258000001\\
1725.5	24.928664\\
1726	24.9300386999998\\
1726.5	25.2653411000001\\
1727	24.8116549000001\\
1727.5	24.9683673999998\\
1728	25.0835455000001\\
1728.5	24.8118384999998\\
1729	24.6155107\\
1729.5	24.8960124\\
1730	25.1887129000002\\
1730.5	24.9759828000001\\
1731	25.3567155999999\\
1731.5	25.3624912999999\\
1732	24.7943444000002\\
1732.5	24.4152487000001\\
1733	25.0747970000002\\
1733.5	25.3413681000002\\
1734	25.3889494999999\\
1734.5	25.1591884999998\\
1735	24.6846243999998\\
1735.5	24.4831521000001\\
1736	24.8577713\\
1736.5	25.4345371999998\\
1737	25.4467534\\
1737.5	24.9673615000002\\
1738	23.8414710000002\\
1738.5	24.2336507999999\\
1739	25.1487281999998\\
1739.5	25.2660369999999\\
1740	25.6747338\\
1740.5	25.19247\\
1741	23.6251133000001\\
1741.5	23.6913316\\
1742	24.6057277\\
1742.5	25.0132537999998\\
1743	25.6649028000002\\
1743.5	25.1371693000001\\
1744	24.4937429000001\\
1744.5	23.7519778999999\\
1745	24.2007005999999\\
1745.5	24.9062134999999\\
1746	25.3566796\\
1746.5	24.8294492\\
1747	24.3806736000001\\
1747.5	24.2925893000001\\
1748	24.4714453000001\\
1749	25.2747515000001\\
1749.5	25.2391302000001\\
1750	24.0432430000001\\
1750.5	24.0067466999999\\
1751	24.7166984999999\\
1751.5	25.3348753999999\\
1752	25.2580481\\
1752.5	24.6316135000002\\
1753	25.1536209999999\\
1753.5	24.3086450999999\\
1754	24.4282194000002\\
1754.5	25.2066319\\
1755	25.7640492999999\\
1755.5	25.0043138999999\\
1756	25.1335853999999\\
1756.5	25.3423597999999\\
1757	24.7546424000002\\
1757.5	25.4627190000001\\
1758	25.5687480000001\\
1758.5	25.2925882\\
1759	25.5311486000001\\
1759.5	25.7831157000001\\
1760	25.6757553000002\\
1760.5	25.4432582999998\\
1761	26.0269302000002\\
1761.5	25.4622199\\
1762	25.4935578\\
1762.5	25.8840408999999\\
1763	26.4100683000001\\
1763.5	25.9212771000002\\
1764	25.6549515000002\\
1764.5	25.8297259000001\\
1765	25.6922516\\
1765.5	25.6758424\\
1766	26.6630065999998\\
1766.5	26.3367447000001\\
1767	25.8486570999999\\
1767.5	25.6662763999998\\
1768	26.0455320999999\\
1768.5	25.9723686000002\\
1769	26.4513026999998\\
1769.5	26.3872221000001\\
1770	25.9130730000002\\
1770.5	25.4764401000002\\
1771	26.4590880999999\\
1771.5	26.6127325000002\\
1772	26.0914336999999\\
1772.5	26.3904901999999\\
1773	25.7982281\\
1773.5	25.3264097000001\\
1774	26.0043725999999\\
1774.5	26.9281122000002\\
1775	26.3620433999999\\
1775.5	26.0166245999999\\
1776	26.4584315000002\\
1776.5	25.2224857000001\\
1777	24.9175464999998\\
1777.5	25.8643950999999\\
1778	26.7444052000001\\
1778.5	26.3333689999999\\
1779	26.3063987999999\\
1779.5	25.6234917000002\\
1780	24.9955120999998\\
1780.5	24.7811766999998\\
1781	25.2695441999999\\
1781.5	26.0273019000001\\
1782	26.6308825999999\\
1782.5	26.4631672\\
1783	24.8116696000002\\
1783.5	24.8801097\\
1784	24.8594604999998\\
1784.5	24.8689783999998\\
1785	25.852492\\
1785.5	26.3275598\\
1786	25.6438994\\
1786.5	24.4912997000001\\
1787	25.0168764\\
1787.5	24.7930541999999\\
1788	25.1644068000001\\
1788.5	26.0786241999999\\
1789	25.3196133000001\\
1789.5	24.8249903000001\\
1790	24.5468655\\
1790.5	24.6910161000001\\
1791	24.7806498\\
1791.5	25.9695511\\
1792	25.8784178999999\\
1792.5	24.9968290000002\\
1793	24.6811115\\
1793.5	24.8455614\\
1794	24.0178291000002\\
1794.5	25.0397868\\
1795	26.3967197000002\\
1795.5	26.0077428999998\\
1796	24.8734184999998\\
1796.5	25.0894217\\
1797	24.5534057\\
1797.5	23.9643225\\
1798	25.4817667000002\\
1798.5	26.4144826000002\\
1799	26.0405513000001\\
1799.5	25.2350562000001\\
1800	25.2513841\\
1800.5	24.4633060000001\\
1801	24.3894635000001\\
1801.5	25.5227150999999\\
1802	26.5646470000002\\
1802.5	26.1174460000002\\
1803	25.9317351999998\\
1803.5	25.2133404000001\\
1804.5	24.4799643000001\\
1805	25.6163415999999\\
1805.5	26.5707914999998\\
1806	26.6634423\\
1806.5	25.7556905000001\\
1807	25.2457261\\
1807.5	25.1342725\\
1808	24.9235076\\
1808.5	25.8146545999998\\
1809	26.5864381000001\\
1809.5	26.4701519\\
1810	25.7264280999998\\
1810.5	24.8911656999999\\
1811	24.9490332999999\\
1811.5	25.6068866999999\\
1812	26.1302644000002\\
1812.5	26.4950963000001\\
1813	26.3088409000002\\
1813.5	25.8731223999998\\
1814	24.9518770999998\\
1814.5	24.8890935999998\\
1815	25.8963150999998\\
1815.5	26.3140017000001\\
1816	26.3958247999999\\
1816.5	26.0194181000002\\
1817	26.2623917000001\\
1817.5	25.6567908000002\\
1818	25.3992014999999\\
1818.5	26.0131629000002\\
1819	25.8525696000002\\
1819.5	25.9123500999999\\
1820	26.4103494999999\\
1820.5	26.4991749000001\\
1821	25.6569258999998\\
1821.5	25.9204771999998\\
1822	25.3141807000002\\
1822.5	25.1444517\\
1823	25.893153\\
1823.5	26.7832033\\
1824	26.2361249\\
1824.5	26.0192671999998\\
1825	25.4992232999998\\
1825.5	24.6170231000001\\
1826	25.1178783\\
1826.5	26.0005126999999\\
1827	26.4855367999999\\
1827.5	26.9008797000001\\
1828	26.4889923999999\\
1828.5	25.1581264000001\\
1829	24.5167686999998\\
1829.5	25.6671203999999\\
1830	25.9815582000001\\
1830.5	26.5850399000001\\
1831	27.4085700999999\\
1831.5	26.6144442999998\\
1832	25.4846137999998\\
1832.5	25.4257198\\
1833	25.9878147999998\\
1833.5	26.6880006000001\\
1834	26.8087363999998\\
1834.5	26.7756571\\
1835	26.4334362\\
1835.5	26.3865378\\
1836	26.1731291000001\\
1836.5	27.1837661999998\\
1837	26.9244392999999\\
1837.5	26.6942938000002\\
1838	26.1230280999998\\
1838.5	26.3123056999998\\
1839	26.8921664999998\\
1839.5	27.2911669\\
1840	27.6386216999999\\
1840.5	27.1737008\\
1841	26.1097479\\
1841.5	26.1090481000001\\
1842	26.2806532999998\\
1842.5	26.9480147999998\\
1843	28.2015384000001\\
1843.5	27.3748403999998\\
1844	26.5323371999998\\
1844.5	25.7177046000002\\
1845	26.3183201000002\\
1845.5	26.2986774999999\\
1846	27.1068500000001\\
1846.5	27.8964541\\
1847	26.527243\\
1847.5	25.6201713999999\\
1848	25.4876119\\
1848.5	26.0283327000002\\
1849	26.4020808999999\\
1849.5	27.1089863000002\\
1850	26.6431299000001\\
1850.5	26.221477\\
1851	25.3161273000001\\
1851.5	25.2463726000001\\
1852	25.6481948999999\\
1852.5	26.1206232999998\\
1853	26.2120264999999\\
1853.5	25.8845758000002\\
1854	25.8120721\\
1854.5	25.9237351000002\\
1855	25.1578697999998\\
1855.5	24.8373885999999\\
1856	25.9864398\\
1856.5	25.4280521000001\\
1857	25.2163636999999\\
1857.5	25.7210679\\
1858	25.5760439999999\\
1858.5	24.5633631999999\\
1859	25.2919757999998\\
1859.5	25.6543625999998\\
1860	25.1973204000001\\
1860.5	25.2686561999999\\
1861	24.7926948999998\\
1861.5	24.4231306000001\\
1862	24.7272842000002\\
1862.5	25.3919093999998\\
1863	25.9454526999998\\
1863.5	25.3146894000001\\
1864	24.3794366000002\\
1864.5	23.9611358000002\\
1865	23.9477575999999\\
1865.5	24.7693565999998\\
1866	26.1128232999999\\
1866.5	25.9093616\\
1867	24.629868\\
1867.5	23.6223030000001\\
1868	23.5227107999999\\
1868.5	23.9281123999999\\
1869	25.0104286999999\\
1869.5	25.5582508000002\\
1870	25.1222702\\
1870.5	24.2389994\\
1871	23.7854831999998\\
1871.5	23.8467086000001\\
1872.5	23.8864088999999\\
1873	24.3285853000002\\
1873.5	24.8490700000002\\
1874	24.5742303000002\\
1874.5	23.9436556000001\\
1875	23.7906029999999\\
1875.5	23.2134781\\
1876	23.2301050000001\\
1876.5	24.2451365000002\\
1877	24.9057318\\
1877.5	24.5297194999998\\
1878	23.9327222000002\\
1878.5	22.8905487000002\\
1879	23.1294115000001\\
1879.5	23.5048235999998\\
1880	23.7265308000001\\
1880.5	24.4631131000001\\
1881	24.6765780000001\\
1881.5	23.6179363000001\\
1882	23.1824883999998\\
1882.5	23.2661920999999\\
1883	23.4946197999998\\
1883.5	23.8073276999999\\
1884	23.6837919\\
1884.5	24.2402418000001\\
1885	24.4263421000001\\
1885.5	23.8532906999999\\
1886	23.1047361999999\\
1886.5	23.1076363000002\\
1887	23.9310310999999\\
1887.5	23.9368467999998\\
1888	24.6421779000002\\
1888.5	25.1496648000002\\
1889	24.2005445999998\\
1889.5	22.5813072000001\\
1890	23.1381397\\
1890.5	23.8078672000001\\
1891	24.6535380999999\\
1891.5	25.4671334999998\\
1892	25.232438\\
1892.5	23.7721766\\
1893	22.5345926999998\\
1893.5	23.0742722999998\\
1894	24.161951\\
1894.5	25.4104822999998\\
1895	25.5929012000001\\
1895.5	24.6982874999999\\
1896	23.6074466\\
1896.5	22.4834598000002\\
1897	23.2539662999998\\
1897.5	24.2481157000002\\
1898	25.3986881999999\\
1898.5	25.0616444000002\\
1899	24.5462484999998\\
1899.5	23.8729784000002\\
1900	23.4259176999999\\
1900.5	23.5859510999999\\
1901	24.0814912999999\\
1901.5	24.6348819\\
1902	24.5290451999999\\
1902.5	24.2467949000002\\
1903	24.5654691\\
1903.5	24.7129478000002\\
1904	24.2488171\\
1904.5	24.2446946\\
1905	24.3679775000001\\
1905.5	24.3879084999999\\
1906	24.2807692000001\\
1906.5	24.6793741000001\\
1907	25.2300206999998\\
1907.5	24.8273125000001\\
1908	24.8612670000002\\
1908.5	24.4761877999999\\
1909	24.3499185999999\\
1909.5	24.2941836\\
1910	24.6308733000001\\
1910.5	25.1456914999999\\
1911	25.2530093999999\\
1911.5	25.4013086999998\\
1912	24.6315103000002\\
1912.5	24.3220132000001\\
1913	24.0002485999998\\
1913.5	24.7549079999999\\
1914	25.0350281999999\\
1914.5	25.4828398\\
1915	25.3565686000002\\
1915.5	24.7509816000002\\
1916	24.0188017999999\\
1916.5	24.3985057\\
1917	25.0392406999999\\
1917.5	25.4154862\\
1918	25.2988507999999\\
1918.5	25.0632190000001\\
1919	24.6130521999999\\
1919.5	23.7860980999999\\
1920	24.8903759\\
1920.5	25.9037754000001\\
1921	26.0545269999998\\
1921.5	25.0209285999999\\
1922	25.4100964999998\\
1922.5	24.4223281\\
1923	24.3770638000001\\
1923.5	25.3076826000001\\
1924	26.0622161000001\\
1924.5	26.2982794\\
1925	25.6240195\\
1925.5	25.5068974999999\\
1926	25.0415256000001\\
1926.5	25.3585520000001\\
1927	25.5345901999999\\
1927.5	26.0884440999998\\
1928	26.3701265\\
1928.5	26.4362117999999\\
1929	25.7037077\\
1929.5	25.5638608999998\\
1930	26.0522427999999\\
1930.5	25.8818354\\
1931	26.3759718000001\\
1931.5	26.8514552000001\\
1932	26.5113013\\
1932.5	26.0641787\\
1933	26.1978087000002\\
1933.5	26.1718833\\
1934	26.2144017999999\\
1934.5	26.7543918000001\\
1935	27.1676621000001\\
1935.5	26.3306957\\
1936	26.2700353999999\\
1936.5	26.568953\\
1937	26.8167008999999\\
1937.5	26.3819336000001\\
1938	27.1869649\\
1938.5	26.7336291000001\\
1939	26.4504814000002\\
1939.5	26.3232248999998\\
1940.5	26.8195178999999\\
1941	27.1629505999999\\
1941.5	27.3694601000002\\
1942	26.6120984999998\\
1942.5	26.0966776\\
1943	26.5206526000002\\
1943.5	26.7173025000002\\
1944	26.4792173999999\\
1944.5	27.6478587000001\\
1945	26.7605054999999\\
1945.5	26.3395209\\
1946	26.3767131\\
1946.5	27.2935237000002\\
1947	27.0035889999999\\
1947.5	26.8029378000001\\
1948	26.3340262000002\\
1948.5	25.9825867\\
1949	26.6267204999999\\
1949.5	27.0499928999998\\
1950	28.1063654\\
1950.5	27.6670757000002\\
1951	26.3788930999999\\
1951.5	25.0339309999999\\
1952	25.9125736999999\\
1952.5	27.1201191999999\\
1953	27.8521424999999\\
1953.5	28.4724050999998\\
1954	27.6275393999999\\
1954.5	25.2275318000002\\
1955	25.3507319999999\\
1955.5	26.5232547000001\\
1956	27.2734231999998\\
1956.5	28.4395417999999\\
1957	27.6960755\\
1957.5	26.4365724999998\\
1958	25.7767927999998\\
1958.5	26.1176128000002\\
1959	26.6616650999999\\
1959.5	27.6051692000001\\
1960	27.6787407000002\\
1960.5	26.3664610000001\\
1961	26.4513996999999\\
1961.5	26.7750609\\
1962	26.0204527000001\\
1962.5	27.0864446\\
1963	27.6270043\\
1963.5	26.5114847\\
1964	26.0759509\\
1964.5	26.6194764000002\\
1965	26.3591631999998\\
1965.5	26.4638307999999\\
1966	27.3857084000001\\
1966.5	27.2256508\\
1967	26.5801184000002\\
1967.5	25.9014717999999\\
1968	25.8458992000001\\
1968.5	26.397281\\
1969	26.9176278999998\\
1969.5	27.3826211000001\\
1970	27.1095077\\
1970.5	26.1432691\\
1971	25.7204044\\
1971.5	25.7516435000002\\
1972	25.9749786000002\\
1972.5	26.9478485999998\\
1973	27.3799356\\
1973.5	26.2378073999998\\
1974	25.8890875000002\\
1974.5	25.8392095999998\\
1975	25.3721205000002\\
1975.5	25.1798641999999\\
1976	26.6214576000002\\
1976.5	26.5202635000001\\
1977	26.2511450000002\\
1977.5	26.1865808000002\\
1978	25.3365374\\
1978.5	24.6310401000001\\
1979	25.1724399\\
1979.5	25.949008\\
1980	26.2198263\\
1981	26.2510978\\
1981.5	25.2031565000002\\
1982	24.4211670999998\\
1982.5	25.6180915\\
1983	25.3749047000001\\
1983.5	25.8776217\\
1984	26.1027014000001\\
1984.5	26.1193893999998\\
1985	25.0348675\\
1985.5	25.2560754000001\\
1986	25.6450705000002\\
1986.5	25.1874363000002\\
1987	25.4211544999998\\
1987.5	25.6779959999999\\
1988	25.6322967999999\\
1988.5	24.9657117000002\\
1989	26.0146690000001\\
1989.5	25.8112249000001\\
1990	25.3649504\\
1990.5	25.1307175000002\\
1991	25.0876317000002\\
1991.5	25.5259199000002\\
1992	25.6835359000002\\
1992.5	26.1036135999998\\
1993	25.6661653000001\\
1993.5	25.6585986999999\\
1994	25.2033028000001\\
1994.5	24.9725463\\
1995	25.7989235\\
1995.5	26.6672603000002\\
1996	25.6048446999998\\
1996.5	25.7377476000001\\
1997	25.9975423000001\\
1997.5	25.4731987999999\\
1998	25.7397916\\
1998.5	26.2422455000001\\
1999	26.5395564999999\\
1999.5	25.9686679000001\\
2000	25.9884333999998\\
2000.5	25.7978721999998\\
2001	26.0383385999999\\
2001.5	26.9362252000001\\
2002	25.9752748000001\\
2002.5	26.3212284000001\\
2003	26.5690823999998\\
2003.5	26.3313791999999\\
2004	26.0664314000001\\
2004.5	26.7511564000001\\
2005	27.1673728000001\\
2005.5	26.3269123\\
2006	26.7645287\\
2006.5	26.6919330000001\\
2007	26.8437475999999\\
2007.5	26.5406498000002\\
2008	26.8342889999999\\
2008.5	27.4950236999998\\
2009	27.4076881999999\\
2009.5	26.7916587\\
2010	26.8321596999999\\
2010.5	26.7016082\\
2011	26.9121679\\
2011.5	27.5464324\\
2012	28.1575484\\
2012.5	27.8683344000001\\
2013	26.4592812999999\\
2013.5	26.2868591000001\\
2014	26.5622238000001\\
2014.5	27.7720914000001\\
2015	28.2785480000002\\
2015.5	28.2459171999999\\
2016	27.4149011999998\\
2016.5	26.1453590000001\\
2017	25.7757231999999\\
2017.5	27.0840017999999\\
2018	28.1441138999999\\
2018.5	28.0413612000002\\
2019	27.7287639000001\\
2019.5	26.2420616999998\\
2020	25.9328220000002\\
2020.5	26.7005257000001\\
2021	27.7801162999999\\
2021.5	27.7990488999999\\
2022	27.732301\\
2022.5	26.3588297000001\\
2023	25.4580089999999\\
2023.5	26.5962380000001\\
2024	27.4354070999998\\
2025	27.9517384999999\\
2025.5	26.7280440999998\\
2026	26.0012683\\
2026.5	26.2027561999998\\
2027	26.6741600999999\\
2027.5	27.0195214999999\\
2028	27.9299157999999\\
2028.5	27.3757713\\
2029	26.9932785999999\\
2029.5	26.9698674000001\\
2030	26.5910162999999\\
2030.5	26.6104712000001\\
2031	27.4772472999998\\
2031.5	27.2838622999998\\
2032	26.7012181\\
2032.5	27.4738745999998\\
2033	27.9902231000001\\
2033.5	27.0209728\\
2034	27.1182921999998\\
2034.5	27.6658922000001\\
2035	26.7975806999998\\
2035.5	26.4260405999999\\
2036	27.7567681\\
2036.5	27.4910771999998\\
2037	28.0180572999998\\
2037.5	28.2046169\\
2038	26.9962839999998\\
2038.5	26.3347368\\
2039	26.6884771\\
2039.5	27.1155951000001\\
2040	27.6118661\\
2040.5	29.0178565000001\\
2041	27.8959270999999\\
2041.5	26.0497512000002\\
2042	26.4906600999998\\
2042.5	26.8971118999998\\
2043	26.9868858999998\\
2043.5	28.4145142000002\\
2044	28.3866662\\
2044.5	26.8064153999999\\
2045	26.4949038\\
2045.5	26.7176218999998\\
2046	27.2450783999998\\
2046.5	27.8257766000002\\
2047	27.5371743000001\\
2047.5	27.3393047\\
2048	27.1224035999999\\
2048.5	27.5486996\\
2049	27.2330981999999\\
2049.5	27.8133591000001\\
2050	27.5134631000001\\
2050.5	26.7520051000001\\
2051	26.8443112\\
2051.5	27.6734216\\
2052	27.6909114\\
2052.5	28.1763755000002\\
2053	27.7690078999999\\
2053.5	27.0773844999999\\
2054	26.8368357999998\\
2054.5	26.9497093\\
2055.5	27.2617534000001\\
2056	28.3116525\\
2056.5	28.2732958000001\\
2057	26.9768777999998\\
2057.5	26.8642321000002\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2057.5	26.8642321000002\\
2058	26.7123182\\
2058.5	26.5009048000002\\
2059	26.7566206000001\\
2059.5	27.9278942999999\\
2060	27.8916973999999\\
2060.5	27.3143071999998\\
2061	26.2812749\\
2061.5	26.3805849999999\\
2062	26.2719728000002\\
2062.5	26.4973200999998\\
2063	27.0857897999999\\
2063.5	27.2208770000002\\
2064	27.1041617000001\\
2064.5	25.3406255999998\\
2065	25.9595634000002\\
2065.5	26.1184161000001\\
2066	25.9577672999999\\
2066.5	26.1806959999999\\
2067	26.7470062000002\\
2067.5	26.1124568999999\\
2068	25.3747837999999\\
2068.5	24.8919467000001\\
2069	25.284173\\
2069.5	25.1945142\\
2070	25.6124494000001\\
2070.5	26.0535834000002\\
2071	25.3797721000001\\
2071.5	24.9387078999998\\
2072	23.9637346999998\\
2072.5	24.6123742\\
2073	24.674532\\
2073.5	24.8348940999999\\
2074	24.8307003\\
2074.5	24.3992506999998\\
2075	24.0230872000002\\
2075.5	24.0423955000001\\
2076	24.3787797999998\\
2076.5	24.1325611000002\\
2077	24.2051228999999\\
2077.5	23.8073906\\
2078	23.4725105000002\\
2078.5	23.448187\\
2079	23.8140822999999\\
2079.5	24.1055492999999\\
2080	23.8244542000002\\
2080.5	23.4426736999999\\
2081	23.4567358999998\\
2081.5	23.0306618999998\\
2082	23.3532335\\
2082.5	24.075969\\
2083	23.9807469000002\\
2083.5	23.4047866999999\\
2084	22.9544003000001\\
2084.5	22.9492111\\
2085	23.0455026\\
2085.5	23.1613759000002\\
2086	23.9668940000001\\
2086.5	24.4551732\\
2087	23.4956901999999\\
2087.5	23.1663278999999\\
2088	22.9315111999999\\
2088.5	23.0253447\\
2089	23.3383223999999\\
2089.5	23.5469029999999\\
2090	23.9161825000001\\
2090.5	23.8659849000001\\
2091	24.1084246\\
2091.5	23.2682261999998\\
2092	23.1656466999998\\
2092.5	23.348117\\
2093	23.8590871000001\\
2093.5	23.6022723000001\\
2094	23.9081160999999\\
2094.5	24.5663860999998\\
2095	24.2140843000002\\
2095.5	23.8983097\\
2096	23.905804\\
2096.5	24.3951446000001\\
2097	24.2975061000002\\
2097.5	24.4637277000002\\
2098	24.5988338000002\\
2098.5	24.9385593000002\\
2099	24.5689791\\
2099.5	25.1585605\\
2100	25.3598956000001\\
2100.5	25.5080035999999\\
2101	25.6017336\\
2101.5	25.3986249\\
2102	25.5244550000002\\
2102.5	24.9192343999998\\
2103	25.9238074999998\\
2103.5	26.5245656000002\\
2104	26.7046037\\
2104.5	26.3146336\\
2105	25.866489\\
2105.5	26.1444336999998\\
2106	25.7558092999998\\
2106.5	26.3155612999999\\
2107	27.2546381000002\\
2107.5	27.6870128999999\\
2108	26.5479334000001\\
2108.5	26.1136115999998\\
2109	26.4343917000001\\
2109.5	26.4259207999999\\
2110	26.6993542999999\\
2110.5	27.4677353000002\\
2111	28.1523149999998\\
2111.5	26.9196483999999\\
2112	25.9124416\\
2112.5	25.8364296999998\\
2113	26.8740164000001\\
2113.5	26.9990370999999\\
2114	28.3645554\\
2114.5	28.1607349999999\\
2115	26.3342475999998\\
2115.5	25.2913321999999\\
2116	25.4723241000002\\
2116.5	26.5448569999999\\
2117	27.6498369000001\\
2117.5	28.3546796000001\\
2118	27.5339113\\
2118.5	26.1730656999998\\
2119	25.3654191999999\\
2119.5	24.9971295999999\\
2120	26.4928500999999\\
2120.5	27.5437536999998\\
2121	27.7584926\\
2121.5	26.5978280999998\\
2122	26.0486919\\
2122.5	25.5132244000001\\
2123	26.0898127999999\\
2123.5	26.3423385999999\\
2124	26.7847643\\
2124.5	26.5120929999998\\
2125	26.0513449\\
2125.5	25.9528669000001\\
2126	26.3551769999999\\
2126.5	25.9221762000002\\
2127	26.7706361999999\\
2127.5	26.6056712999998\\
2128	26.269616\\
2128.5	26.0859310000001\\
2129	25.7482785000002\\
2129.5	25.9659304000002\\
2130	25.6719407999999\\
2130.5	26.8628361999999\\
2131	27.3812498000002\\
2131.5	26.2114636000001\\
2132	25.8651103000002\\
2132.5	25.6599720999998\\
2133	25.6104071999998\\
2133.5	25.9495689999999\\
2134	26.7743991000002\\
2134.5	27.0141615000002\\
2135	26.2887784\\
2135.5	25.4757460999999\\
2136	25.4279703000002\\
2136.5	25.8100543999999\\
2137	26.0642118999999\\
2137.5	26.1630221\\
2138	26.5883591000002\\
2138.5	25.9893594\\
2139	25.1551134000001\\
2139.5	25.5656718999999\\
2140	25.8087215999999\\
2140.5	25.4050579\\
2141	25.8776170000001\\
2141.5	26.1947229000002\\
2142	25.4251647000001\\
2142.5	25.3436035\\
2143	25.4613006\\
2143.5	26.1764665999999\\
2144	25.265371\\
2144.5	24.7869746000001\\
2145	25.7000459000001\\
2145.5	25.5988022000001\\
2146	25.6748533999998\\
2146.5	26.3506207\\
2147	25.6095623000001\\
2147.5	24.9139494000001\\
2148	25.3674925\\
2148.5	25.8063201999998\\
2149	25.3676208000002\\
2149.5	25.8466598\\
2150	26.5188712999998\\
2150.5	26.1670632999999\\
2151	26.0225899000002\\
2151.5	25.3709654999998\\
2152	25.6191058999998\\
2152.5	26.0003277000001\\
2153	26.4016056999999\\
2153.5	27.0916084999999\\
2154	26.6725670000001\\
2154.5	26.2133764\\
2155	25.5028235999998\\
2155.5	25.6274383\\
2156	26.7426402000001\\
2156.5	27.9793052999999\\
2157	27.3191751999998\\
2157.5	26.0984177999999\\
2158	26.1429536999999\\
2158.5	26.3960824000001\\
2159	26.2447674999999\\
2159.5	27.6102225\\
2160	27.9760977999999\\
2160.5	27.4250876999999\\
2161	26.4192850999998\\
2161.5	26.3396320000002\\
2162	27.1261657\\
2162.5	27.4921880000002\\
2163	27.5966644999999\\
2163.5	28.0120892999998\\
2164	27.3357952000001\\
2164.5	27.0016228\\
2165	27.0318637999999\\
2165.5	28.0141045\\
2166	27.6834362999998\\
2166.5	27.5140572999999\\
2167	27.8462066000002\\
2167.5	27.2553453\\
2168	27.6636702000001\\
2168.5	28.5491022000001\\
2169	28.0004005999999\\
2169.5	27.2734758000001\\
2170	27.2917880999998\\
2170.5	27.5701568999998\\
2171	27.7320967000001\\
2171.5	28.5521428000002\\
2172	28.8455623999998\\
2172.5	27.7150873999999\\
2173	27.0003737000002\\
2173.5	27.3001586\\
2174	27.9654483999998\\
2174.5	28.5581163000002\\
2175	28.4185516000002\\
2175.5	29.2244021000001\\
2176	28.0537687000001\\
2176.5	27.4595546\\
2177	27.4987817000001\\
2177.5	28.0624308000001\\
2178	28.3692433000001\\
2178.5	29.5358553000001\\
2179	29.7971778000001\\
2179.5	28.7693319\\
2180	27.7735078999999\\
2180.5	27.7207337\\
2181	27.5956983999999\\
2181.5	29.0804022000002\\
2182	30.2952525000001\\
2182.5	29.8477498000002\\
2183	28.5362304\\
2183.5	28.3613258\\
2184	28.0813349999999\\
2184.5	28.5117157999998\\
2185	29.5047708000002\\
2185.5	30.0144366\\
2186	29.0546027999999\\
2186.5	28.7284432000001\\
2187	29.5349817000001\\
2187.5	28.9648395999998\\
2188	28.9922299\\
2188.5	29.4781907000001\\
2189	28.88391\\
2189.5	29.1209601\\
2190	29.6367172\\
2190.5	30.1028875000002\\
2191	29.3019300000001\\
2191.5	29.3520106999999\\
2192	28.7124939999999\\
2192.5	28.6532713000001\\
2193	29.2561651000001\\
2193.5	30.0438204000002\\
2194	30.1496161\\
2194.5	29.9011212\\
2195	28.8860181999999\\
2195.5	28.4214477999999\\
2196	28.5350153999998\\
2196.5	29.4583461000002\\
2197	29.9459697000002\\
2197.5	30.0276975000002\\
2198	29.9670701999999\\
2198.5	28.2481529000002\\
2199	28.7471338999999\\
2199.5	29.1345560999998\\
2200	29.0371027000001\\
2200.5	29.2428432000002\\
2201	29.4751224000001\\
2201.5	28.7596819\\
2202	29.1852303999999\\
2202.5	29.3124564999998\\
2203.5	28.1968373999998\\
2204	27.8614127999999\\
2204.5	28.8293057999999\\
2205	29.3816222\\
2205.5	29.3194798\\
2206	28.7135497999998\\
2206.5	27.7572894999998\\
2207	27.2168624000001\\
2207.5	27.8584688000001\\
2208	29.2706656\\
2208.5	28.8874012000001\\
2209	28.3384592000002\\
2209.5	27.8146139999999\\
2210	27.4497575999999\\
2210.5	27.4307162\\
2211	28.3848250999999\\
2211.5	28.4588165999999\\
2212	28.0624386\\
2212.5	27.5716944999999\\
2213	26.9750084000002\\
2213.5	27.6512121000001\\
2214	27.9643497000002\\
2214.5	28.3126984\\
2215	27.8597924999999\\
2215.5	27.9395334000001\\
2216	26.5680089000002\\
2216.5	26.0410332000001\\
2217	27.6648682\\
2217.5	28.0628418000001\\
2218	27.6455153000002\\
2218.5	27.8327675\\
2219	27.3429043000001\\
2219.5	26.4289272000001\\
2220	26.2941724000002\\
2220.5	26.6528589999998\\
2221	26.8591722000001\\
2221.5	27.3276725000001\\
2222	27.7608617000001\\
2222.5	27.3468555999998\\
2223	26.7598726000001\\
2223.5	26.2676204999998\\
2224	25.9207333999998\\
2224.5	26.5052036000002\\
2225	27.1457341\\
2225.5	27.8393667\\
2226	28.0065909\\
2226.5	26.7331936999999\\
2227	26.3023066999999\\
2227.5	26.2777495999999\\
2228	27.1859960000002\\
2228.5	27.4701752000001\\
2229	27.9937156000001\\
2229.5	27.7409981000001\\
2230	27.0898834\\
2230.5	27.51719\\
2231	27.5192141000002\\
2231.5	27.7677024\\
2232	27.4726642000001\\
2232.5	27.8664373000001\\
2233	27.6431885000002\\
2233.5	28.1067182000002\\
2234	28.7748716000001\\
2234.5	28.9161254999999\\
2235	27.7164192999999\\
2235.5	27.6643689000002\\
2236	27.7555991999998\\
2236.5	27.8594895000001\\
2237	28.8394349\\
2237.5	29.7085523999999\\
2238	28.9987550000001\\
2238.5	27.9743410000001\\
2239	27.9902200000001\\
2239.5	27.7776979999999\\
2240	28.3294151\\
2240.5	28.8312854999999\\
2241	28.9960956\\
2241.5	28.8856556999999\\
2242	27.9977527000001\\
2242.5	28.1097114999998\\
2243	28.2650901000002\\
2243.5	28.6026228000001\\
2244	28.4718962000002\\
2244.5	27.7248522\\
2245	27.9410157000002\\
2245.5	28.2783374000001\\
2246	28.6047515999999\\
2246.5	28.3255875999998\\
2247	28.6803313999999\\
2247.5	27.8775228\\
2248	27.1779363999999\\
2248.5	27.4461412999999\\
2249	28.2445243000002\\
2249.5	29.2096569\\
2250	28.5144783999999\\
2250.5	28.0571682\\
2251	27.1940929000002\\
2251.5	27.5831871\\
2252	27.4335569999998\\
2252.5	28.6844345999998\\
2253	29.1229779\\
2254	27.1582392999999\\
2254.5	27.2788182999998\\
2255	28.1545302999998\\
2255.5	27.9238441000002\\
2256	29.0742949999999\\
2256.5	28.3852974000001\\
2257	27.2905652999998\\
2257.5	27.1482430999999\\
2258	27.5540098000001\\
2259	28.9808336000001\\
2260	28.0410630000001\\
2260.5	26.9685199999999\\
2261	27.3606435000002\\
2261.5	27.5590400000001\\
2262	28.4690663000001\\
2262.5	29.5021863000002\\
2263	28.0517012\\
2263.5	27.7309912000001\\
2264	27.3838925\\
2264.5	27.5539577\\
2265	27.9529778000001\\
2265.5	28.9374354000001\\
2266	28.5026969999999\\
2266.5	27.6220198000001\\
2267	27.7761300000002\\
2267.5	27.6754194999999\\
2268	27.9756633000002\\
2268.5	28.9594550000002\\
2269	28.4463073000002\\
2269.5	27.2580201000001\\
2270	27.5032875000002\\
2270.5	28.1711261999999\\
2271	27.8371699999998\\
2271.5	28.1825868999999\\
2272	28.7593907\\
2272.5	27.8899789000002\\
2273	27.6335699000001\\
2273.5	27.7341090999998\\
2274	28.2463290000001\\
2274.5	28.0466901999998\\
2275	27.3758214999998\\
2275.5	27.8899007\\
2276	28.1955920999999\\
2276.5	27.8085827\\
2277	28.3815221\\
2277.5	28.3459315\\
2278	27.1505522000002\\
2278.5	26.6830017000002\\
2279	28.3572758\\
2279.5	28.2156788000002\\
2280	28.3093233\\
2280.5	28.3904554999999\\
2281	27.4025938999998\\
2281.5	26.2584038\\
2282	27.4561297999999\\
2282.5	28.7242179\\
2283	28.6650399\\
2283.5	27.9653294999998\\
2284	28.0172545999999\\
2284.5	26.7953086000002\\
2285	26.7728794\\
2285.5	28.0208689000001\\
2286	28.9955282000001\\
2286.5	29.1127095000002\\
2287	27.7885993999998\\
2287.5	27.6444221000002\\
2288	27.2505038999998\\
2288.5	27.6878477\\
2289	27.8778840999998\\
2289.5	29.6710357000002\\
2290	29.2193090999999\\
2290.5	28.1417712000002\\
2291	27.6823097000001\\
2291.5	28.0865543999998\\
2292	27.5323877999999\\
2292.5	28.7912774000001\\
2293	29.6196458999998\\
2293.5	29.3829666000001\\
2294	28.4014249000002\\
2294.5	28.0034249\\
2295	28.3677821000001\\
2295.5	28.2118790999998\\
2296	28.9182853000002\\
2296.5	29.7243733999999\\
2297	29.6512065000002\\
2297.5	28.4472393000001\\
2298	28.3639226999999\\
2298.5	28.5044226\\
2299	28.6627119999998\\
2299.5	29.360709\\
2300	30.3371910999999\\
2300.5	29.7079702999999\\
2301	28.8402897000001\\
2301.5	28.3877938999999\\
2302	28.4996277999999\\
2302.5	29.4929456\\
2303	30.3258255000001\\
2303.5	30.171218\\
2304	29.7944441\\
2304.5	28.9288787999999\\
2305	28.4629527000002\\
2305.5	29.2729052999998\\
2306	30.5337221\\
2306.5	29.7210805999998\\
2307	29.7830419000002\\
2307.5	29.9703592999999\\
2308	29.2118995999999\\
2308.5	29.5627937999998\\
2309	30.8187601\\
2309.5	29.5505831999999\\
2310	28.6898374000002\\
2310.5	30.1350854000002\\
2311	30.1475777000001\\
2311.5	30.6568253\\
2312	31.2789484999998\\
2312.5	30.2980898999999\\
2313	28.3114565999999\\
2313.5	29.2867458000001\\
2314	30.5920738\\
2314.5	31.0428703000002\\
2315	31.7305685000001\\
2315.5	30.7182168999998\\
2316	29.4043172000002\\
2316.5	29.2150498999999\\
2317	30.5820099000002\\
2317.5	31.1201044999998\\
2318	31.3390681000001\\
2318.5	31.0033321999999\\
2319	30.0878317000002\\
2319.5	29.5695486\\
2320	30.5565069999998\\
2320.5	31.2190300000002\\
2321	30.6928880999999\\
2321.5	30.6220438999999\\
2322	30.2835094000002\\
2322.5	29.7341759000001\\
2323	30.2708312999998\\
2323.5	30.8627107000002\\
2324	30.347937\\
2324.5	30.2214226000001\\
2325	29.8721685999999\\
2325.5	30.1246676000001\\
2326	29.7191723999999\\
2326.5	30.4376966\\
2327	30.1434522\\
2327.5	29.5236445\\
2328	29.6309630999999\\
2328.5	30.2265108000001\\
2329	29.7631114000001\\
2329.5	29.8790462000002\\
2330	29.9831554000002\\
2330.5	29.3055568999998\\
2331	28.9764841000001\\
2331.5	29.9113126000002\\
2332	30.0917027\\
2332.5	29.3291306000001\\
2333	29.2388590999999\\
2333.5	29.3164437\\
2334	28.8266677000001\\
2334.5	29.3538884999998\\
2335	29.9410748999999\\
2335.5	29.4844194000002\\
2336	28.5146140000002\\
2336.5	28.5164116000001\\
2337	28.8007259000001\\
2337.5	29.1776187\\
2338	29.4434523\\
2338.5	29.5632363999998\\
2339	28.4228413999999\\
2339.5	27.6426835000002\\
2340	28.1665097\\
2340.5	29.3787000000002\\
2341	29.0890018999999\\
2341.5	29.2412755999999\\
2342	28.6796724999999\\
2342.5	27.5901549999999\\
2343	27.1360973000001\\
2343.5	28.9009047999998\\
2344	29.4363730999999\\
2344.5	28.9430630000002\\
2345	28.1557514000001\\
2345.5	28.0844772\\
2346	27.5580315000002\\
2346.5	27.9210788999999\\
2347	29.1946997999999\\
2347.5	28.8711641\\
2348	28.0427924999999\\
2348.5	27.8464054999999\\
2349	28.2834171999998\\
2349.5	28.1723490999998\\
2350	28.6451843\\
2350.5	28.8457840000001\\
2351	27.9804088999999\\
2351.5	28.1216146000002\\
2352	28.4826016000002\\
2352.5	28.4919361000002\\
2353	28.3493607\\
2353.5	28.8352166999998\\
2354	28.7084261\\
2354.5	28.2069624999999\\
2355	29.0502431999998\\
2355.5	29.1239645999999\\
2356	28.8880290000002\\
2356.5	28.3345352000001\\
2357	28.9876469999999\\
2357.5	28.8514614999999\\
2358	28.9224086999998\\
2358.5	29.9636933000002\\
2359	29.9499194999999\\
2359.5	29.1476241999999\\
2360	28.7995289\\
2360.5	29.1502002000002\\
2361	28.8133779999998\\
2361.5	29.8239942999999\\
2362	31.0190695000001\\
2362.5	30.3972048999999\\
2363	29.3058285000002\\
2363.5	29.4235889000001\\
2364	29.4767974000001\\
2364.5	29.5854945999999\\
2365	30.2362124000001\\
2365.5	31.4119056999998\\
2366	30.3812585000001\\
2366.5	29.5051324000001\\
2367	29.8846512\\
2367.5	30.0523364000001\\
2368	29.6736633\\
2368.5	30.7636925000002\\
2369	31.0451640000001\\
2369.5	30.11438\\
2370	30.2504444000001\\
2370.5	30.1460612000001\\
2371	29.6157624000002\\
2371.5	29.9231539000002\\
2372	31.1030065\\
2372.5	30.7898611999999\\
2373	30.2943467\\
2373.5	30.4260699000001\\
2374	29.6600278000001\\
2374.5	29.6054915999998\\
2375	30.5469576\\
2375.5	30.874096\\
2376	30.6054746\\
2376.5	30.0445181\\
2377	29.9635299000001\\
2377.5	29.7990822000002\\
2378	30.2900832\\
2378.5	30.6480511\\
2379	30.5954274999999\\
2379.5	30.2788743999999\\
2380	29.9327661000002\\
2380.5	30.6554073000002\\
2381	30.5623286\\
2381.5	30.2380815000001\\
2382	30.6443967\\
2382.5	30.6252740999998\\
2383	30.3973583000002\\
2383.5	30.5983341000001\\
2384	31.3356868999999\\
2384.5	30.5299906\\
2385	30.5117196000001\\
2385.5	30.7903691000001\\
2386	30.9690798000001\\
2386.5	30.6466282000001\\
2387	31.2326543999998\\
2387.5	31.0291931000002\\
2388	30.7616573999999\\
2388.5	30.8202654000002\\
2389	31.0064732000001\\
2390	31.0325707000002\\
2390.5	31.5029376000002\\
2391	30.8661078999999\\
2391.5	30.6078977000002\\
2392	30.6828467\\
2392.5	31.0533166\\
2393	30.8711692000002\\
2393.5	31.9595902999999\\
2394	31.1842895\\
2394.5	30.2188772999998\\
2395	30.5919749\\
2395.5	30.5441654000001\\
2396	30.7218131\\
2396.5	31.4235426999999\\
2397	31.8922757999999\\
2397.5	30.6655789000001\\
2398	29.9703632000001\\
2398.5	30.6463656999999\\
2399	30.2753111000002\\
2399.5	30.6978251\\
2400	31.5385317\\
2400.5	31.2026608000001\\
2401	30.2733269999999\\
2401.5	29.8384132000001\\
2402	30.2978628999999\\
2403	30.5198051000002\\
2403.5	30.5690507999998\\
2404	30.7184142000001\\
2404.5	29.9981287999999\\
2405	29.3815635999999\\
2405.5	30.3246462000002\\
2406	30.3277935000001\\
2406.5	29.4012567\\
2407	30.2197153000002\\
2407.5	30.3293103000001\\
2408	29.5252940999999\\
2408.5	29.2626420000001\\
2409	30.0007003000001\\
2409.5	29.6241334000001\\
2410	29.4156321\\
2410.5	30.0166681000001\\
2411	29.5951877000002\\
2411.5	28.9663503000002\\
2412	29.4985431\\
2412.5	29.4480408999998\\
2413	29.1839783999999\\
2413.5	29.8884830000002\\
2414	29.4412418000002\\
2414.5	28.7527712000001\\
2415	29.3481222\\
2415.5	29.3578163000002\\
2416	28.7595964000002\\
2416.5	29.1696958000002\\
2417	29.5309576\\
2417.5	28.6861899\\
2418	29.6568686999999\\
2418.5	29.7656397999999\\
2419	28.8256215000001\\
2419.5	28.5966896\\
2420	28.8979534999999\\
2420.5	28.8122103999999\\
2421	29.1171261\\
2421.5	29.9925576000001\\
2422	29.0480222000001\\
2422.5	29.0375604000001\\
2423	28.5501055999998\\
2423.5	28.7785254\\
2424	28.9026122999999\\
2424.5	29.0004829999998\\
2425	29.1989588000001\\
2425.5	28.6709283\\
2426	28.8490854000001\\
2426.5	28.5202113999999\\
2427	29.1544643000002\\
2427.5	28.5813158000001\\
2428	28.8924311000001\\
2428.5	28.4839287999998\\
2429	28.4779770999999\\
2429.5	28.5487865999999\\
2430	28.6784846999999\\
2430.5	28.7125050999998\\
2431	29.2666534999998\\
2431.5	28.7859352999999\\
2432	28.4159118000002\\
2432.5	28.3475207000001\\
2433	28.5352376000001\\
2433.5	28.4104493\\
2434	29.3681271\\
2434.5	29.4334085999999\\
2435	28.96479\\
2435.5	28.4010087000001\\
2436	28.9744089000001\\
2436.5	28.7593768000002\\
2437	29.4638742000002\\
2437.5	29.5264382\\
2438	29.4336893\\
2438.5	28.5980857\\
2439	29.4172902\\
2439.5	29.8869746999999\\
2440	29.3041039\\
2440.5	29.9475464000002\\
2441	29.6853406999999\\
2441.5	28.7336402000001\\
2442	29.7343366999999\\
2442.5	30.0500737000002\\
2443	30.3521372\\
2443.5	29.7684398000001\\
2444	30.2492883\\
2444.5	29.432397\\
2445	29.6213005\\
2445.5	29.7611947\\
2446	30.4648603999999\\
2446.5	30.2237998000001\\
2447	30.1608594999998\\
2447.5	30.1652104\\
2448	30.1278610999998\\
2448.5	29.3066141999998\\
2449	29.7953422999999\\
2449.5	30.0273649999999\\
2450	30.1342792999999\\
2450.5	30.2921411000002\\
2451	30.5605248000002\\
2451.5	29.2019270000001\\
2452	29.3107988000002\\
2453	29.8376867000002\\
2453.5	30.1350275\\
2454	30.0646431\\
2454.5	29.4265739000002\\
2455	28.9299261000001\\
2455.5	29.8943313\\
2456	29.1942503\\
2456.5	29.6586375000002\\
2457	29.7339959000001\\
2457.5	28.8046309000001\\
2458	28.8308676000001\\
2458.5	29.8553757\\
2459	29.8105667\\
2459.5	29.1416106000001\\
2460	28.8639910000002\\
2460.5	28.5650254000002\\
2461	28.5249039\\
2461.5	29.0603928\\
2462	29.5785715000002\\
2462.5	30.0073387000002\\
2463	28.4247113000001\\
2463.5	28.0262068000002\\
2464	28.7701155\\
2464.5	28.2780969999999\\
2465	28.7514882\\
2465.5	29.5804624000002\\
2466	29.5165805000001\\
2466.5	28.3338781000002\\
2467	28.5636204000002\\
2467.5	27.9755356000001\\
2468	28.2530772999999\\
2468.5	29.6994405999999\\
2469	29.2756491999999\\
2469.5	29.3351186999998\\
2470.5	28.1207647000001\\
2471	27.6667613\\
2471.5	29.4785999000001\\
2472	30.1087174999998\\
2472.5	29.3326895\\
2473	29.6357867000002\\
2473.5	28.2826276999999\\
2474	28.2275828000002\\
2474.5	28.6358341\\
2475	29.9732706999998\\
2475.5	29.6048590999999\\
2476	29.3724023999998\\
2476.5	29.2251677999998\\
2477	29.1666024000001\\
2477.5	28.9278187999998\\
2478	29.2334959\\
2479	29.1660689999999\\
2479.5	29.6179335000002\\
2480	29.9795442999998\\
2480.5	29.282541\\
2481	29.4204764000001\\
2481.5	28.7879302000001\\
2482	28.7172417000002\\
2482.5	29.8912561000002\\
2483	30.3819945999999\\
2483.5	29.4601836000002\\
2484	29.7084802999998\\
2484.5	28.793291\\
2485	28.8325163999998\\
2485.5	29.9666155\\
2486	31.0781876000001\\
2486.5	29.6003842\\
2487	29.7177848000001\\
2487.5	29.4019542000001\\
2488	28.5585590000001\\
2488.5	29.9869423\\
2489	31.4679440999998\\
2489.5	30.5459362000001\\
2490	29.6837015000001\\
2490.5	29.7435289999999\\
2491	29.3286235\\
2491.5	29.4668892999998\\
2492	30.8514989999999\\
2492.5	31.4737227000001\\
2493	30.4318874000001\\
2493.5	29.9140189\\
2494	29.4895083000001\\
2494.5	29.6683435\\
2495	29.8024590999999\\
2495.5	30.6981936000002\\
2496	31.1878482000002\\
2496.5	30.6851956999999\\
2497	29.8754300000001\\
2497.5	29.6316980000001\\
2498	29.3568574999999\\
2498.5	29.1449799000002\\
2499	30.4686784\\
2499.5	30.9314530000001\\
2500	31.1485017999998\\
2500.5	29.5585316000002\\
2501	29.1051604999998\\
2501.5	28.4156426\\
2502	29.6139197000002\\
2502.5	30.2480922\\
2503	31.0377886000001\\
2503.5	30.2445843\\
2504	28.8720859\\
2504.5	28.3199807000001\\
2505	28.96576\\
2505.5	30.0773764999999\\
2506	30.6908827000002\\
2506.5	30.1661712\\
2507	29.0960279999999\\
2507.5	28.7463296999999\\
2508	28.8307857\\
2508.5	29.0572628999998\\
2509	30.1968661999999\\
2509.5	29.920466\\
2510	29.1257980999999\\
2510.5	29.5048336999998\\
2511	29.1721167999999\\
2511.5	28.9066425000001\\
2512	28.9800494000001\\
2512.5	29.2641133000002\\
2513	29.623724\\
2513.5	29.7146332000002\\
2514	29.6527713999999\\
2514.5	29.2599537000001\\
2515	29.1034571\\
2515.5	29.0533759\\
2516	28.9746829000001\\
2516.5	29.9555885999998\\
2517	30.5180077\\
2517.5	30.5273063999998\\
2518	29.7470822\\
2518.5	29.4669886000001\\
2519	29.1045411999999\\
2519.5	29.1249889000001\\
2520	30.7147220000002\\
2520.5	31.2761171000002\\
2521	31.4980559999999\\
2521.5	30.2133696000001\\
2522	29.3506305999999\\
2522.5	29.2961171000002\\
2523	30.3682666999998\\
2523.5	30.6892143999999\\
2524	31.723015\\
2524.5	31.201634\\
2525	30.0542397999998\\
2525.5	29.3278400999998\\
2526	30.3598704999999\\
2526.5	30.5448326000001\\
2527	31.1654275999999\\
2527.5	30.9670586000002\\
2528	30.1688604999999\\
2528.5	30.0303392000001\\
2529	30.3844697\\
2529.5	30.1071701999999\\
2530	31.1115614\\
2530.5	30.5054960000002\\
2531	29.9670292999999\\
2531.5	30.3148618999999\\
2532	30.8440664\\
2532.5	30.4327742999999\\
2533	30.5782675\\
2533.5	30.3991234999999\\
2534	30.1051293999999\\
2534.5	30.0144997000002\\
2535	31.2850849000001\\
2535.5	30.9617987000001\\
2536	30.9007234999999\\
2536.5	30.3485649999998\\
2537	30.3386793\\
2537.5	30.1389221999998\\
2538	31.1793664000002\\
2538.5	30.7374433\\
2539	30.8408875\\
2539.5	30.9197874000001\\
2540.5	30.5553292999998\\
2541	30.8975350000001\\
2541.5	30.6817695999998\\
2542	30.3824423000001\\
2542.5	30.8318964\\
2543	31.0450322000002\\
2543.5	30.4362703000002\\
2544	30.9590248999998\\
2544.5	30.7161599000001\\
2545	30.4939688999998\\
2545.5	30.8877075\\
2546	30.9513786000002\\
2546.5	30.2693674000002\\
2547	30.3530377000002\\
2547.5	30.7402149999998\\
2548	30.8221524999999\\
2548.5	30.8758418000002\\
2549	30.7314351999999\\
2549.5	30.1583771999999\\
2550	30.1917758\\
2550.5	30.4769313000002\\
2551	30.4911075\\
2551.5	30.9119329\\
2552	30.2124444000001\\
2552.5	30.1688115000002\\
2553	30.1522955999999\\
2553.5	29.7871697\\
2554	30.0025206999999\\
2554.5	30.3284082\\
2555	30.2250973999999\\
2555.5	30.3326765000002\\
2556	30.4930082999999\\
2556.5	29.4069847000001\\
2557	28.9095166000002\\
2557.5	29.6383504\\
2558	29.7383513\\
2558.5	30.4573194999998\\
2559	30.7183694\\
2559.5	29.0997802000002\\
2560	28.8699683\\
2560.5	29.5910521999999\\
2561	29.3922091999998\\
2561.5	29.9661466000002\\
2562	30.4331001999999\\
2562.5	29.1276326000002\\
2563	28.4932807999999\\
2563.5	29.1784864000001\\
2564	29.8861345\\
2564.5	29.7723059999998\\
2565	30.1456026999999\\
2565.5	29.0493738\\
2566	28.6365027000002\\
2566.5	28.1045626\\
2567	29.6730859999998\\
2567.5	30.2165918999999\\
2568	30.0957815000002\\
2568.5	29.3213040999999\\
2569	28.8682807\\
2569.5	28.1482758000002\\
2570	28.9413628000002\\
2570.5	29.7111596999998\\
2571	30.7657654\\
2571.5	29.7059559999998\\
2572	29.2513254999999\\
2572.5	29.2960751000001\\
2573	28.9121805\\
2573.5	28.9539706999999\\
2574	30.0413939\\
2574.5	30.0846287999998\\
2575	29.7047662\\
2575.5	30.5309040000002\\
2576	29.974451\\
2576.5	29.1381240999999\\
2577	29.7087832000002\\
2577.5	29.5987774999999\\
2578	30.3937771999999\\
2578.5	31.2158890000001\\
2579	30.6638524999998\\
2579.5	30.0612617000002\\
2580	29.9892931999998\\
2580.5	29.6907501000001\\
2581	30.7033031999999\\
2581.5	31.4628987000001\\
2582	31.3531807999998\\
2582.5	30.6444793999999\\
2583	30.1243046999998\\
2583.5	29.8602252999999\\
2584	30.7513235000001\\
2584.5	31.2264295\\
2585	31.3097923\\
2585.5	31.0477427000001\\
2586	30.3273703999998\\
2586.5	29.8638796\\
2587	30.2842771999999\\
2587.5	30.4377407000002\\
2588	30.8546044\\
2588.5	31.2249901999999\\
2589	30.1689007\\
2589.5	29.7009868\\
2590	29.6427758\\
2590.5	29.5301565999998\\
2591	30.3025842000002\\
2591.5	30.8147785000001\\
2592	30.3878218999998\\
2592.5	29.6705253999999\\
2593	29.0930751999999\\
2593.5	28.7508579999999\\
2594	29.5632635000002\\
2595	30.5723372000002\\
2595.5	30.1446047999998\\
2596	28.8899476000001\\
2596.5	28.4657240000001\\
2597	28.9312098\\
2597.5	28.8591620000002\\
2598	30.1426523999999\\
2598.5	30.5614986999999\\
2599	28.9505153\\
2599.5	28.4558722000002\\
2600	28.9516960000001\\
2600.5	28.2053147000001\\
2601	29.4398501000001\\
2601.5	29.5516911999998\\
2602	28.9174029000001\\
2602.5	28.3666260999998\\
2603	29.0631150999998\\
2603.5	28.5618924\\
2604	28.9097542\\
2604.5	28.5399698000001\\
2605	28.1604299999999\\
2605.5	28.2876157999999\\
2606	28.4350233\\
2606.5	29.2712197000001\\
2607	28.7969905999998\\
2607.5	28.1390341000001\\
2608	27.8471724999999\\
2608.5	27.4494832\\
2609	27.5840103\\
2609.5	28.3322717000001\\
2610	29.3402854999999\\
2610.5	28.3040452\\
2611	28.0669367999999\\
2611.5	27.3743525999998\\
2612	26.4774455000002\\
2612.5	27.2687611000001\\
2613	27.8058471999998\\
2613.5	29.2557787000001\\
2614	28.2306763000001\\
2614.5	27.7505713\\
2615	26.6049057\\
2615.5	26.5473139000001\\
2616	26.8806728\\
2616.5	28.2821236999998\\
2617	28.9451746\\
2617.5	27.8374862999999\\
2618	27.7900857\\
2618.5	27.2309059999998\\
2619	26.4992043000002\\
2619.5	27.4989435000002\\
2620	28.4367591999999\\
2620.5	28.0200347\\
2621	28.2407905999999\\
2621.5	28.4011015999999\\
2622	27.3411133\\
2622.5	27.2745912999999\\
2623	27.6318879\\
2623.5	27.4899928\\
2624	28.3235331000001\\
2624.5	28.6836087000001\\
2625	27.9583103999998\\
2625.5	27.9794879000001\\
2626	27.4503125000001\\
2626.5	27.1472275000001\\
2627	28.0738316000002\\
2627.5	28.9050023999998\\
2628	28.2879247000001\\
2628.5	28.0896544000002\\
2629	28.2357446999999\\
2629.5	27.4557632999999\\
2630	27.5309115\\
2630.5	28.8474560999998\\
2631	28.5465648999998\\
2631.5	27.6489153000002\\
2632	28.1704478000001\\
2632.5	28.5565201999998\\
2633	27.9039766000001\\
2634	28.6460542\\
2634.5	27.9562998000001\\
2635	27.5984131999999\\
2635.5	28.2859577999998\\
2636	28.1245392000001\\
2636.5	28.6865585999999\\
2637	28.6723615000001\\
2637.5	28.386489\\
2638	28.2477199999998\\
2638.5	27.8778612999999\\
2639	27.5880243000001\\
2639.5	27.9052092000002\\
2640	28.8718245\\
2640.5	28.3203674000001\\
2641	28.5347259\\
2641.5	28.3206874000002\\
2642	27.1609729000002\\
2642.5	27.5440592\\
2643	28.0151949999999\\
2643.5	28.5079857999999\\
2644	28.4789131000002\\
2644.5	28.5083092999998\\
2645	26.9373147000001\\
2645.5	27.0273224000002\\
2646	27.7323513000001\\
2646.5	27.8629476999999\\
2647	28.4324434999999\\
2647.5	28.5057858\\
2648	27.0991512000001\\
2648.5	26.8545672999999\\
2649	27.372985\\
2649.5	27.1898548999998\\
2650	27.7538816000001\\
2650.5	28.7603875\\
2651	27.4624472999999\\
2651.5	26.5680708999998\\
2652	27.3221189999999\\
2652.5	26.6482839\\
2653	26.8677453999999\\
2653.5	28.6724527000001\\
2654	27.8716823\\
2654.5	27.1789021\\
2655	27.4191028999999\\
2655.5	26.4348584999998\\
2656	26.0537715999999\\
2656.5	27.8167365999998\\
2657	28.2425223\\
2657.5	27.4306824999999\\
2658	27.3226328999999\\
2658.5	27.4317425999998\\
2659	25.9905036\\
2659.5	26.0459721000002\\
2660	27.8665299999998\\
2660.5	28.0323675\\
2661	27.2400895999999\\
2661.5	27.3609881000002\\
2662	26.8410365\\
2662.5	26.0366644000001\\
2663	27.3726376\\
2663.5	27.9507601\\
2664	28.0907728000002\\
2664.5	26.7259841999999\\
2665	27.3788218\\
2665.5	26.9843681000002\\
2666	26.9026251\\
2666.5	27.8702828\\
2667	28.4817638\\
2667.5	26.6924422000002\\
2668	27.0349159000002\\
2668.5	28.4990102000002\\
2669	27.1200606000002\\
2669.5	27.9767958000002\\
2670	27.9963521999998\\
2670.5	27.2886979\\
2671	26.8271611999999\\
2671.5	28.4028750000002\\
2672	28.5150963000001\\
2672.5	28.2710425\\
2673	28.0374950999999\\
2673.5	27.9083068999998\\
2674	27.4664567\\
2675	28.0959131\\
2675.5	28.7785282999998\\
2676	28.8942087999999\\
2676.5	28.5803802999999\\
2677	28.0020427999998\\
2677.5	28.5513240999999\\
2678	27.9925735000002\\
2678.5	27.9419590000002\\
2679	29.2533334999998\\
2679.5	29.4222887999999\\
2680	28.0512389\\
2680.5	28.4187145999999\\
2681	28.6506301999998\\
2681.5	28.5017862\\
2682	28.6709968\\
2682.5	28.9491151000002\\
2683	28.8879038999999\\
2683.5	27.6797267000002\\
2684	28.3416026\\
2684.5	28.9244159999998\\
2685	29.1314323000001\\
2685.5	28.4051549000001\\
2686	28.4824097000001\\
2686.5	28.0290113999999\\
2687	27.5567068999999\\
2687.5	28.0593776000001\\
2688	29.2638763\\
2688.5	28.5275922999999\\
2689	28.2595930000002\\
2689.5	28.0118176999999\\
2690	27.5665098999998\\
2690.5	27.1462276000002\\
2691	28.084981\\
2691.5	28.4864624000002\\
2692	28.0812157\\
2692.5	27.9931821999999\\
2693	28.0781593000002\\
2693.5	27.5908439999998\\
2694	27.0395186999999\\
2694.5	27.7313752\\
2695	27.9913565000002\\
2695.5	27.471223\\
2696	28.0213173000002\\
2696.5	28.4813382000002\\
2697	27.5916756000001\\
2697.5	27.0495077999999\\
2698	27.6027831000001\\
2698.5	27.5222285\\
2699	27.4304763\\
2699.5	28.0639615999999\\
2700	28.2028897\\
2700.5	27.3048439999998\\
2701	27.0947148\\
2701.5	27.6742364000002\\
2702	27.5928159\\
2702.5	27.6999053\\
2703	27.7361504999999\\
2703.5	27.3923795000001\\
2704	27.0224899\\
2704.5	27.5585528000001\\
2705	27.5464344000002\\
2705.5	27.5252145999998\\
2706	27.5781588\\
2706.5	27.2603524000001\\
2707	27.0115873999998\\
2707.5	27.4997868999999\\
2708	27.2710289000001\\
2708.5	27.2418520000001\\
2709	27.5936883999998\\
2709.5	27.30969\\
2710	27.2402775999999\\
2710.5	27.1810985000002\\
2711	27.1007338999998\\
2711.5	27.4363085\\
2712	27.5099224000001\\
2712.5	27.1940843000002\\
2713	27.9366826999999\\
2713.5	27.3628429999999\\
2714	27.0341426999998\\
2714.5	27.2071427000001\\
2715	26.9569301000001\\
2715.5	27.1852254\\
2716	28.0378067000001\\
2716.5	28.1983034999998\\
2717	27.2887276000001\\
2717.5	27.2281478999998\\
2718	26.7385029000002\\
2718.5	26.4322734000002\\
2719	27.6256152000001\\
2719.5	28.1465724\\
2720	27.3174385000002\\
2720.5	27.4139758000001\\
2721	27.4895508999998\\
2721.5	26.1458698000001\\
2722	26.6457387999999\\
2722.5	27.8487808\\
2723	27.1523093000001\\
2723.5	26.9881150000001\\
2724	27.5013589\\
2724.5	26.8696835000001\\
2725	26.4330857\\
2725.5	27.6600935000001\\
2726	26.9697639000001\\
2726.5	26.5046348999999\\
2727	26.5083979999999\\
2727.5	26.7568600999998\\
2728	27.2264788000002\\
2728.5	27.8897618999999\\
2729	27.3602347000001\\
2729.5	27.2346935\\
2730	26.1810377000002\\
2730.5	26.0648476000001\\
2731	27.0090132999999\\
2731.5	27.8243837\\
2732	27.7857193999998\\
2732.5	27.4588435000001\\
2733	27.0615383999998\\
2733.5	26.6859782000001\\
2734	27.3059739\\
2734.5	27.4861114999999\\
2735	27.2340310999998\\
2735.5	27.6284039000002\\
2736	27.0582982999999\\
2736.5	27.1930799000002\\
2737	27.7976349999999\\
2737.5	27.7876898\\
2738	27.3023569000002\\
2738.5	27.1704368999999\\
2739	26.9749471999999\\
2739.5	27.0998052999998\\
2740	27.769018\\
2740.5	28.1546177999999\\
2741	27.2248599\\
2741.5	27.1117881\\
2742	26.7343071999999\\
2742.5	26.9307493000001\\
2743	28.1328103999999\\
2743.5	27.9994111999999\\
2744	27.2641819\\
2744.5	26.8083889\\
2745	26.7937780000002\\
2745.5	26.7402587000001\\
2746	28.0731188999998\\
2746.5	28.2733363000002\\
2747	27.8373953999999\\
2747.5	26.9169763999998\\
2748	26.3466023000001\\
2748.5	26.8034200000002\\
2749	27.4690703000001\\
2749.5	28.1660935\\
2750	28.4113037000002\\
2750.5	28.1445140999999\\
2751	26.4146516000001\\
2751.5	26.3868926999999\\
2752	27.4551746000002\\
2752.5	28.0351848999999\\
2753	28.3044114999998\\
2753.5	28.4741868999999\\
2754	27.7913486000002\\
2754.5	26.9586964999999\\
2755	27.2558551000002\\
2755.5	28.2940758999998\\
2756.5	28.3567727\\
2757	28.6500212000001\\
2757.5	27.8599813000001\\
2758	27.6519143\\
2758.5	28.5111400999999\\
2759	28.7977629000002\\
2759.5	28.3119373999998\\
2760	28.7149309000001\\
2760.5	29.0229164000002\\
2761	28.4649881\\
2761.5	28.5699255999998\\
2762	28.6311305999998\\
2762.5	28.2184062000001\\
2763	28.5771258\\
2763.5	29.4171243000001\\
2764	29.5008152999999\\
2764.5	29.1934428999998\\
2765	28.1286596\\
2765.5	28.3273948999999\\
2766	28.1456807\\
2766.5	29.1287689999999\\
2767	29.4838875999999\\
2767.5	29.7154314999998\\
2768	28.9159583999999\\
2768.5	28.6181330999998\\
2769	28.3784415\\
2769.5	28.79817\\
2770	28.8957018999999\\
2770.5	29.4440693000001\\
2771	30.0108902000002\\
2771.5	29.6408498000001\\
2772	28.7955817000002\\
2772.5	28.8715839000001\\
2773	28.8412414999998\\
2773.5	29.148588\\
2774	29.4749631\\
2774.5	30.1879585000001\\
2775	29.2881001000001\\
2775.5	29.3282598000001\\
2776	29.4293290999999\\
2776.5	29.0475540000002\\
2777	29.1639283999998\\
2777.5	29.6676157000002\\
2778	28.9754309999998\\
2778.5	29.3316826\\
2779	29.6261902000001\\
2779.5	29.6337505000001\\
2780	29.0094936\\
2780.5	29.1942653999999\\
2781	28.5588234000002\\
2781.5	29.1388317999999\\
2782	29.4330018000001\\
2782.5	29.4618003999999\\
2783	29.2580133000001\\
2783.5	28.7867950999998\\
2784	28.6436730999999\\
2784.5	28.5694419000001\\
2785	28.9542673999999\\
2785.5	29.6506061999999\\
2786	29.5931031999999\\
2786.5	28.6403304999999\\
2787	28.3049769999998\\
2787.5	28.8943998999998\\
2788	29.6017938999998\\
2788.5	28.9643451000002\\
2789	28.85799\\
2789.5	28.9459998000002\\
2790	28.9047482000001\\
2790.5	28.6592556000001\\
2791	30.1193661000002\\
2791.5	29.5058128000001\\
2792	28.8634826000002\\
2792.5	28.3753925999999\\
2793	29.1159315999998\\
2793.5	29.0973949999998\\
2794	29.3887423000001\\
2795.5	29.3011449000001\\
2796	29.3414017999999\\
2796.5	28.8697305000001\\
2797	28.7193867999999\\
2797.5	28.8573543000002\\
2798	29.0861200999998\\
2798.5	29.2036644\\
2799	29.7809145000001\\
2799.5	29.5935232000002\\
2800	28.3837889000001\\
2800.5	28.3977792999999\\
2801	28.5215460999998\\
2801.5	28.8427207\\
2802	29.0083780999998\\
2802.5	29.6953242999998\\
2803	28.5234621\\
2803.5	27.8848896999998\\
2804	27.9414187000002\\
2804.5	28.1284317\\
2805	28.8869687000001\\
2805.5	28.4376625999998\\
2806	28.6370987999999\\
2806.5	28.0203805000001\\
2807	27.6174965999999\\
2807.5	27.9786641000001\\
2808	28.3081845000002\\
2808.5	27.9874593999998\\
2809	27.7621082000001\\
2809.5	28.3519744\\
2810	27.4057972000001\\
2810.5	27.9117962999999\\
2811	28.4027562000001\\
2811.5	27.9172502000001\\
2812	27.9445833\\
2812.5	27.6334403999999\\
2813	27.4084687\\
2813.5	27.3543239000001\\
2814	28.0864661999999\\
2814.5	28.3951185000001\\
2815	28.7566532999999\\
2815.5	28.1011715\\
2816	26.9848692\\
2816.5	26.6725713000001\\
2817	27.7359726\\
2817.5	28.5565207\\
2818	29.0749617000001\\
2818.5	28.8338686000002\\
2819	27.8766498999998\\
2819.5	27.2084156999999\\
2820	27.5673339\\
2820.5	28.5106228\\
2821	28.4658576000002\\
2821.5	28.5936904\\
2822	28.1034611999999\\
2822.5	28.4372198999999\\
2823	28.1878861999999\\
2823.5	28.9904907999999\\
2824	28.7489359000001\\
2824.5	28.4365809999999\\
2825	28.1848310999999\\
2825.5	28.0574504000001\\
2826	28.4699363999998\\
2826.5	29.2922696000001\\
2827	29.3966249999999\\
2827.5	28.8031102\\
2828	28.7486886000002\\
2828.5	28.0974053\\
2829	28.0567393000001\\
2829.5	29.4516265000002\\
2830	29.8616685000002\\
2830.5	29.2052428000002\\
2831	29.3451890000001\\
2831.5	28.1296628\\
2832	28.1377708999999\\
2832.5	29.8361464999998\\
2833	30.4223956000001\\
2833.5	29.0757800000001\\
2834	28.9373089000001\\
2834.5	28.5393288999999\\
2835	28.9870716\\
2835.5	30.2000004000001\\
2836	30.0884606999998\\
2836.5	29.7008860000001\\
2837	28.8973136999998\\
2837.5	28.2556307\\
2838	28.9406540999998\\
2838.5	30.9063353000001\\
2839	30.8862681000001\\
2839.5	30.2522884999998\\
2840	29.1046781\\
2840.5	28.7910661999999\\
2841	28.7927765999998\\
2841.5	30.6465475\\
2842	31.3056532999999\\
2842.5	30.8794944000001\\
2843	30.1131988000002\\
2843.5	30.1731829\\
2844	29.0643326999998\\
2844.5	29.7503311\\
2845	31.1324509000001\\
2845.5	31.4829709999999\\
2846	30.8236886999998\\
2846.5	31.0924687000002\\
2847	30.2671489999998\\
2847.5	29.8201706999998\\
2848	30.4181242999998\\
2848.5	31.1896830999999\\
2849	31.2009939\\
2849.5	31.3398053999999\\
2850	31.0084763999998\\
2850.5	30.6025438000001\\
2851	30.5925046000002\\
2851.5	30.9941738000002\\
2852	31.3133862999998\\
2852.5	31.0198442999999\\
2853	31.0964567000001\\
2853.5	30.9529286000002\\
2854	31.1769632999999\\
2854.5	31.2923237\\
2855	31.3774678\\
2855.5	31.0146875999999\\
2856	30.7705086000001\\
2856.5	31.1854798999998\\
2857	31.0537011000001\\
2857.5	31.7978481999999\\
2858	31.4803941999999\\
2858.5	30.7492864999999\\
2859	30.7535093000001\\
2859.5	30.9144737000001\\
2860	31.1568719000002\\
2860.5	31.8027388\\
2861	31.9361537999998\\
2861.5	30.3656498999999\\
2862	30.2861272999999\\
2862.5	30.6902716999998\\
2863	31.1901796000002\\
2863.5	31.9218827999998\\
2864	31.9563106000001\\
2864.5	30.6486731999998\\
2865	29.9158600000001\\
2865.5	30.2893872\\
2866	31.0235324999999\\
2866.5	31.6969947000002\\
2867	32.2453482000001\\
2867.5	31.3144266999998\\
2868	30.0028739999998\\
2868.5	30.1335619000001\\
2869	30.6857682\\
2870	31.8722926\\
2870.5	31.8907032000002\\
2871	30.5635974000002\\
2871.5	30.2631286000001\\
2872	30.5749095000001\\
2872.5	30.9417696\\
2873	31.1489790999999\\
2873.5	31.2866257000001\\
2874	30.7004342\\
2874.5	30.7290569000002\\
2875	30.7111564000002\\
2875.5	30.4905758999998\\
2876	30.7433655999998\\
2876.5	30.4927483000001\\
2877	30.5557033999999\\
2877.5	30.3966845\\
2878	30.8973943000001\\
2878.5	30.2531574\\
2879	30.5245202000001\\
2879.5	30.0884377000002\\
2880	30.5316929000001\\
2880.5	30.2648094000001\\
2881	30.4480824000002\\
2881.5	30.0813735000002\\
2882	30.2402949000002\\
2882.5	30.1444290999998\\
2883	30.1547654000001\\
2883.5	30.2258714\\
2884	30.0722424999999\\
2884.5	29.9508575999998\\
2885	29.7872220999998\\
2885.5	29.7619192000002\\
2886	29.9493926999999\\
2886.5	29.7494857000002\\
2887.5	29.8594821000002\\
2888	29.5368514000002\\
2888.5	29.2926498000002\\
2889	29.4067126999998\\
2889.5	29.5698467000002\\
2890	29.5246864999999\\
2890.5	29.6959775\\
2891	29.4952291\\
2891.5	29.4101488000001\\
2892	29.1892272\\
2892.5	29.1193148000002\\
2893	29.1156620000002\\
2893.5	29.0134296000001\\
2894	29.4542175000001\\
2894.5	29.0901291\\
2895	29.7771207000001\\
2895.5	29.5585282000002\\
2896	28.7141698\\
2896.5	28.3418969999998\\
2897	29.2531210000002\\
2897.5	28.8998244999998\\
2898	28.9879879\\
2898.5	29.1413502999999\\
2899	29.2784928999999\\
2899.5	28.5510945000001\\
2900	28.7247772999999\\
2900.5	29.1589199999999\\
2901	28.2134489999999\\
2901.5	28.2153769000001\\
2902	28.5065887000001\\
2902.5	28.6025654999999\\
2903	28.8349594000001\\
2903.5	28.9806047000002\\
2904	28.7215390000001\\
2904.5	27.3682912999998\\
2905	27.7226888999999\\
2905.5	27.6532507000002\\
2906	27.7727377000001\\
2906.5	28.6183563\\
2907	28.6726804999998\\
2907.5	27.5113861999998\\
2908	27.2731303999999\\
2908.5	27.5919085\\
2909	26.8711966000001\\
2909.5	27.0476669999998\\
2910	28.0206730999998\\
2910.5	27.5216003999999\\
2911	27.2366093000001\\
2911.5	27.1501407999999\\
2912	26.9752497999998\\
2912.5	26.4320398\\
2913	27.2231049000002\\
2913.5	27.6989091\\
2914	27.3612874999999\\
2914.5	27.1405073999999\\
2915	26.9019675999998\\
2915.5	26.4254657000001\\
2916	26.2864718999999\\
2916.5	27.9493797\\
2917	27.9275212000002\\
2917.5	27.7991674999998\\
2918	27.6295914000002\\
2918.5	26.6155867000002\\
2919	26.4882496\\
2919.5	27.3868453999999\\
2920	28.0692610999999\\
2920.5	28.3542935999999\\
2921	27.8437374\\
2921.5	27.8691996000002\\
2922	27.1649664000001\\
2922.5	27.3423822\\
2923	27.7984983000001\\
2923.5	28.4504272999998\\
2924	28.1748222000001\\
2924.5	28.3339909000001\\
2925	27.7498031999999\\
2925.5	28.2057450000002\\
2926	28.3938592999998\\
2926.5	27.7919562000002\\
2927	27.9563364000001\\
2927.5	28.2463332000002\\
2928	28.4083467\\
2928.5	28.6321567\\
2929	29.4368783\\
2929.5	28.4598976000002\\
2930	27.9600525000001\\
2930.5	28.4640528\\
2931	28.0251868999999\\
2931.5	28.8558484999999\\
2932	30.0231113999998\\
2932.5	29.1895374000001\\
2933	28.0262974000002\\
2933.5	28.8888587000001\\
2934	28.7748987999998\\
2934.5	28.6347227000001\\
2935	29.8579417000001\\
2935.5	29.9814178000001\\
2936	28.6919864000001\\
2936.5	28.6391674000001\\
2937	29.1821877000002\\
2937.5	29.0977518\\
2938	29.8612505999999\\
2938.5	29.8827771000001\\
2939	29.6535626999998\\
2939.5	29.5296076\\
2940	29.5836445\\
2940.5	29.1791284000001\\
2941	29.9863540000001\\
2941.5	29.7171475\\
2942	29.5855151000001\\
2942.5	30.0270282000001\\
2943	30.8152556999999\\
2943.5	29.8203997999999\\
2944	29.6936307999999\\
2944.5	29.3705418999998\\
2945	29.3478325000001\\
2945.5	29.6375830000002\\
2946	31.4765702\\
2946.5	31.0993841\\
2947	29.9369433000002\\
2947.5	28.8909632\\
2948	28.9659737000002\\
2948.5	29.6698795000002\\
2949	30.6885677\\
2949.5	31.5183533999998\\
2950	30.8071183000002\\
2950.5	29.3300140000001\\
2951	28.5634289999998\\
2951.5	29.6798927999998\\
2952	30.5880189\\
2952.5	30.8605407\\
2953	30.8246444000001\\
2953.5	30.0923432999998\\
2954	28.8294676\\
2954.5	29.5533728999999\\
2955	30.6331531999999\\
2955.5	30.6048547\\
2956	30.2614423999999\\
2956.5	30.4646028000002\\
2957	29.2469541\\
2957.5	28.9919332999998\\
2958	30.3271095\\
2958.5	30.2910201999998\\
2959	30.3866447999999\\
2959.5	30.3404836999998\\
2960	29.5245037999998\\
2960.5	28.9268038\\
2961	29.6684513\\
2961.5	29.7657577999998\\
2962	30.1772596000001\\
2962.5	30.2571284999999\\
2963	29.7087606\\
2963.5	28.7973228000001\\
2964	29.3549234000002\\
2964.5	29.4069301\\
2965.5	29.7279205\\
2966	29.7612579000001\\
2966.5	29.1321366000002\\
2967	28.9972366000002\\
2967.5	29.0076063000001\\
2968	29.2108720000001\\
2968.5	29.2713084000002\\
2969	29.585341\\
2969.5	29.2698736000002\\
2970	28.9265185999998\\
2970.5	28.4912871000001\\
2971	28.727468\\
2971.5	29.1416831000001\\
2972	29.4356681999998\\
2972.5	29.5620561999999\\
2973	28.5346582000002\\
2973.5	28.4763916000002\\
2974	28.1874839000002\\
2974.5	28.5243783999999\\
2975	29.3936749999998\\
2975.5	29.6382047000002\\
2976	28.9618587\\
2976.5	28.1087014\\
2977	28.0264395999998\\
2977.5	27.6128803000001\\
2978	28.5631944000002\\
2978.5	29.5928606000002\\
2979	29.3096538\\
2979.5	28.9655361999999\\
2980	28.1077018999999\\
2980.5	27.1817563\\
2981	27.2368157999999\\
2981.5	28.8828478999999\\
2982	29.6509457000002\\
2982.5	29.5549397999998\\
2983	28.8307441000002\\
2983.5	27.7574349000001\\
2984	27.0043678000002\\
2984.5	28.2239211999999\\
2985	29.3557310000001\\
2985.5	30.0408514000001\\
2986	29.4779715\\
2986.5	28.4765249000002\\
2987	27.7645378000002\\
2987.5	28.0592999999999\\
2988	29.4409231999998\\
2988.5	30.6845231000002\\
2989	30.1050553999999\\
2989.5	29.2955234999999\\
2990	28.1185039000002\\
2990.5	28.3879912000002\\
2991	29.3460755000001\\
2991.5	30.7031032\\
2992	30.8786922999998\\
2992.5	29.824325\\
2993	29.10518\\
2993.5	28.8270788999998\\
2994	29.7218409000002\\
2994.5	30.2688428000001\\
2995	30.2860258999999\\
2995.5	30.2628691999998\\
2996	29.2895066000001\\
2996.5	29.6285677999999\\
2997	30.2954629999999\\
2997.5	30.5412572\\
2998	29.6253114000001\\
2998.5	29.5244296999999\\
2999	29.3564597\\
2999.5	29.4621314000001\\
3000	30.2760189999999\\
};
\addlegendentry{FF+FB}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/TurbulentWakeTracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00784,0.50588,0.54118}%
\definecolor{mycolor2}{rgb}{0.40392,0.66275,0.81176}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.25\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-80,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={wake center [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Turbine 1},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-26.2095733773001\\
0.200000000000728	-26.5577359772697\\
0.399999999997817	-34.4420375615455\\
0.599999999998545	-27.1442108217047\\
1.39999999999782	-28.1285214434101\\
2.20000000000073	-28.8976826043306\\
2.59999999999854	-29.1906338908459\\
2.79999999999927	-36.5705836379323\\
3	-36.6827435379673\\
3.20000000000073	-37.1311754996991\\
3.39999999999782	-33.0817138918324\\
3.59999999999854	-36.652066025792\\
3.79999999999927	-33.8443270157009\\
4	-34.1012301256446\\
4.20000000000073	-37.3174657811755\\
4.39999999999782	-37.2974165878754\\
4.59999999999854	-37.3799570015674\\
4.79999999999927	-37.2078338923368\\
5	-37.5870351054325\\
5.20000000000073	-37.2917935135647\\
5.39999999999782	-37.2722073483642\\
5.59999999999854	-35.4788477579393\\
6.20000000000073	-35.7331384303775\\
6.39999999999782	-35.760812913175\\
6.79999999999927	-35.8857450359483\\
7.20000000000073	-35.9568779418239\\
7.39999999999782	-36.5000209445966\\
7.59999999999854	-35.8960167805135\\
7.79999999999927	-35.9636915686924\\
8.20000000000073	-35.9308383582134\\
8.39999999999782	-35.9979534685197\\
8.59999999999854	-36.2426761584479\\
8.79999999999927	-36.1705774929296\\
9	-36.4023172045347\\
9.39999999999782	-35.9969327845554\\
9.59999999999854	-36.0605337157861\\
10	-35.8213390273368\\
10.2000000000007	-35.5425242498286\\
10.3999999999978	-35.5257153267587\\
11	-34.9066643230233\\
11.2000000000007	-34.8096879945267\\
11.5999999999985	-34.268182925528\\
11.7999999999993	-34.0775372942803\\
13	-33.6832140063052\\
14	-33.9508496965393\\
15	-34.5360335516759\\
15.7999999999993	-35.3030128468079\\
16.5999999999985	-36.1761216765356\\
16.7999999999993	-36.2943648181345\\
17	-36.6350033260267\\
17.2000000000007	-36.7691126205807\\
17.3999999999978	-37.1155932709783\\
17.5999999999985	-37.2446169997716\\
17.7999999999993	-37.5987579054263\\
18	-37.7774757717227\\
18.5999999999985	-38.5989062452775\\
18.7999999999993	-38.8515074940483\\
19	-34.2407750821185\\
19.2000000000007	-39.4758748669369\\
19.5999999999985	-40.2096084771699\\
20	-41.2064180938999\\
20.3999999999978	-42.9654437083332\\
20.5999999999985	-44.181461606925\\
21	-48.0134704516331\\
21.2000000000007	-51.0237175436475\\
21.3999999999978	-54.9544021766321\\
21.5999999999985	-54.7439164331377\\
22	-52.5002950266787\\
22.5999999999985	-47.8744848322738\\
23	-55.9096210088242\\
23.3999999999978	-61.5878047829599\\
23.7999999999993	-65.4981735201186\\
24.2000000000007	-68.0308597488454\\
24.5999999999985	-69.4447807155545\\
24.7999999999993	-69.7797331027054\\
25	-69.8770845661213\\
25.2000000000007	-69.7474760171792\\
25.3999999999978	-69.3883754033211\\
25.5999999999985	-68.7979158655376\\
26	-66.8992035489468\\
26.2000000000007	-65.6033645319426\\
26.7999999999993	-60.0805933903719\\
27.3999999999978	-52.4467957878985\\
28.5999999999985	-35.7757702767294\\
28.7999999999993	-29.9203108937263\\
29	-32.9993446756889\\
29.3999999999978	-31.8425890048068\\
29.5999999999985	-23.2786442880883\\
30.3999999999978	-21.9555829042959\\
30.7999999999993	-21.6134999200754\\
31	-21.5214136338006\\
31.2000000000007	-23.5399517299759\\
31.3999999999978	-16.9545629469371\\
31.7999999999993	-17.7311690709168\\
32.3999999999978	-19.31387111496\\
32.5999999999985	-27.3805712627002\\
33	-27.3273562499687\\
33.5999999999985	-27.1314603561636\\
34.2000000000007	-27.0519097760509\\
34.3999999999978	-27.0600811975085\\
34.5999999999985	-27.2300182541351\\
34.7999999999993	-27.501134901667\\
35.2000000000007	-28.6012091591049\\
35.3999999999978	-29.5012207676837\\
35.5999999999985	-30.9074522744422\\
35.7999999999993	-22.6681145490677\\
36.5999999999985	-22.0517691827915\\
36.7999999999993	-25.5688869227429\\
37.3999999999978	-27.4648528123078\\
38	-29.3199235964141\\
38.3999999999978	-29.8464221503834\\
39	-30.8165921470336\\
39.2000000000007	-30.9674500261704\\
39.7999999999993	-31.1357526430127\\
40.2000000000007	-31.3786911614698\\
40.5999999999985	-31.7921839622943\\
41	-32.4128168913951\\
41.3999999999978	-33.2670504944813\\
41.7999999999993	-34.3345603188818\\
42	-17.5947318558356\\
42.3999999999978	-17.7794889276361\\
42.7999999999993	-18.1201668791596\\
43.2000000000007	-18.6030175230462\\
43.7999999999993	-19.5219109148497\\
44.2000000000007	-20.2053523106501\\
44.3999999999978	-40.9579911242313\\
44.7999999999993	-41.9034150015609\\
45	-41.5450244596893\\
45.2000000000007	-21.7513060549791\\
45.5999999999985	-22.1845002781463\\
46	-22.485450303541\\
46.3999999999978	-22.671596858348\\
46.7999999999993	-22.7622412658536\\
47	-52.5315097389896\\
47.2000000000007	-22.7830751140655\\
47.3999999999978	-48.4600302686588\\
47.5999999999985	-22.7502827402666\\
47.7999999999993	-56.4217155358567\\
48	-22.6653869506854\\
48.2000000000007	-44.16415315821\\
48.3999999999978	-22.4973429260044\\
48.7999999999993	-22.2212920495922\\
49	-37.1123637629908\\
49.2000000000007	-21.7999477728604\\
49.3999999999978	-46.2260346587311\\
49.5999999999985	-18.9398640752511\\
49.7999999999993	-47.8372682537761\\
50	-47.362085782788\\
50.2000000000007	-53.0446197479082\\
50.3999999999978	-19.6618012070101\\
50.5999999999985	-48.4914429175471\\
50.7999999999993	-18.8554562625791\\
51.2000000000007	-18.1775741583351\\
51.3999999999978	-87.1000393689371\\
51.5999999999985	-51.1702594994224\\
51.7999999999993	-45.0027831972409\\
52	-44.5675085156124\\
52.2000000000007	-48.9816037976211\\
52.3999999999978	-44.4475065573154\\
52.5999999999985	-44.564214853682\\
52.7999999999993	-43.9450646862624\\
53	-43.8845587317801\\
53.2000000000007	-49.19424160883\\
53.3999999999978	-48.4775154499857\\
53.5999999999985	-43.2711551211819\\
53.7999999999993	-42.8424362175617\\
54	-45.4798415495998\\
54.2000000000007	-47.2524589856114\\
54.3999999999978	-75.6662244449547\\
54.5999999999985	-51.415142819051\\
54.7999999999993	-51.8237208018304\\
55	-51.858638585855\\
55.2000000000007	-49.094528434867\\
55.3999999999978	-48.1622129594923\\
55.5999999999985	-49.4723731202555\\
55.7999999999993	-48.317815828264\\
56	-52.1455277318742\\
56.2000000000007	-52.0983489987404\\
56.3999999999978	-50.8828186086882\\
56.5999999999985	-50.0986779579982\\
56.7999999999993	-50.0820493957599\\
57	-46.3092260488611\\
57.2000000000007	-51.6540790660424\\
57.3999999999978	-41.1024220304905\\
58	-44.2895800377244\\
58.2000000000007	-51.0635871589984\\
58.3999999999978	-45.2160482164984\\
58.5999999999985	-50.9306406920491\\
59.2000000000007	-50.8998770904293\\
60	-50.9270868308495\\
60.3999999999978	-50.8318073180901\\
60.7999999999993	-50.6060317665849\\
61.2000000000007	-50.2444177628145\\
61.3999999999978	-61.4227346536297\\
61.7999999999993	-60.8034217613708\\
62.3999999999978	-60.1255608157987\\
63	-59.6331225465817\\
64.2000000000007	-58.67340139766\\
64.7999999999993	-57.9919747307197\\
65.3999999999978	-57.2075935472226\\
65.5999999999985	-57.0625864752055\\
65.7999999999993	-46.0790565105515\\
66.5999999999985	-42.2819549728288\\
66.7999999999993	-41.2629773382525\\
67.7999999999993	-32.9517855831175\\
68.3999999999978	-28.8007611115856\\
69.2000000000007	-24.1616824077551\\
69.3999999999978	-23.0961791496798\\
69.5999999999985	-8.22994207244778\\
70	-7.47958923014926\\
70.3999999999978	-7.00203254260646\\
71.2000000000007	-6.30574006406505\\
71.3999999999978	-6.0435741525896\\
71.5999999999985	-12.3730554432875\\
71.7999999999993	-5.42544369070947\\
72.2000000000007	-4.80762563276858\\
72.3999999999978	-8.62476391394239\\
72.5999999999985	-7.95599556161892\\
72.7999999999993	-7.89643796751511\\
73	-8.11009627431577\\
73.3999999999978	-8.85183112576624\\
73.5999999999985	-3.65463930540932\\
74	-3.60573175456284\\
74.2000000000007	-10.428640715794\\
74.3999999999978	-3.54721517832536\\
74.7999999999993	-3.3871117611111\\
75.3999999999978	-2.95287762061935\\
75.5999999999985	-5.70829265333032\\
75.7999999999993	-2.76561440215733\\
76	-2.7555143128634\\
76.2000000000007	-5.36737206585531\\
76.3999999999978	-5.14741833183211\\
76.5999999999985	-5.02958964716004\\
76.7999999999993	-3.09958407142176\\
77	-4.67189266464902\\
77.2000000000007	-4.49253648811418\\
77.3999999999978	-3.44416082455177\\
77.7999999999993	-3.56800648195531\\
78.2000000000007	-3.52158260416468\\
78.3999999999978	-3.40715662429193\\
78.5999999999985	-3.20583577921207\\
78.7999999999993	-2.88935180325325\\
79	-2.4228835602089\\
79.3999999999978	-0.958561833634121\\
80	2.00617268057226\\
80.5999999999985	5.51932175177922\\
82.7999999999993	19.5311893222661\\
83.2000000000007	21.2327772826416\\
83.3999999999978	-0.945736517866862\\
84	0.510339287533952\\
84.3999999999978	1.2788491278709\\
84.5999999999985	1.56233271944689\\
85	1.80733669130791\\
85.2000000000007	1.71708661269645\\
85.3999999999978	1.44441257775179\\
85.7999999999993	0.519687262305979\\
86.7999999999993	-2.19556781304777\\
87.2000000000007	-2.99924488557599\\
87.3999999999978	-3.47567610533383\\
87.5999999999985	-2.94338672158256\\
88	1.69219398717837\\
88.2000000000007	4.32573177010727\\
88.3999999999978	35.2446437366743\\
89.3999999999978	39.5090861408394\\
90	41.5790781207343\\
90.3999999999978	42.6107989229881\\
90.7999999999993	43.267004041626\\
91	43.4306759454118\\
91.2000000000007	43.4882542401151\\
91.3999999999978	43.4432557826301\\
91.5999999999985	43.2941869029903\\
92	42.7224196614095\\
92.5999999999985	41.4580591230599\\
93.3999999999978	39.739086698381\\
93.5999999999985	42.6260876435913\\
94	42.0175698936873\\
94.3999999999978	41.6927539087978\\
94.5999999999985	41.6002464833643\\
94.7999999999993	35.8866178738608\\
95.2000000000007	35.3845903632202\\
95.5999999999985	34.8604944278852\\
95.7999999999993	34.6966658415301\\
96	34.6167023531575\\
96.2000000000007	34.632982493855\\
96.3999999999978	34.7532447984249\\
96.5999999999985	34.9792788205825\\
97	35.7773773916481\\
97.3999999999978	37.0231756293363\\
97.7999999999993	38.6512492817872\\
98	41.1661677232892\\
98.2000000000007	42.3854735169159\\
98.3999999999978	42.6951054301771\\
98.5999999999985	45.332035125803\\
99.2000000000007	50.0260690158123\\
99.3999999999978	47.0873898893574\\
99.5999999999985	52.8161573045529\\
100.200000000001	56.100507781226\\
100.599999999999	57.6734440795251\\
101	58.7561288642239\\
101.399999999998	59.3501889380889\\
101.599999999999	59.4596593471244\\
101.799999999999	59.4375054378559\\
102	59.2594957291099\\
102.200000000001	58.472199908126\\
102.399999999998	56.9354116149607\\
103.799999999999	56.5561604438597\\
104.599999999999	56.6141511198152\\
105.399999999998	56.6579395347414\\
105.799999999999	56.5545130496228\\
106.200000000001	56.2645953644653\\
106.599999999999	55.6836544460166\\
106.799999999999	49.3936846212737\\
107	54.7848235561346\\
107.200000000001	48.9621415653423\\
107.399999999998	53.5946068153662\\
107.599999999999	52.9060705737973\\
107.799999999999	48.0696307549726\\
108	51.3549692142117\\
108.799999999999	47.7824537401607\\
109.399999999998	45.0291363827114\\
109.599999999999	44.3398072960704\\
109.799999999999	46.6914436934005\\
110	43.6606079632206\\
110.200000000001	38.564761442115\\
110.399999999998	40.6177274559266\\
110.599999999999	45.1601893595441\\
110.799999999999	39.2828466925789\\
111	38.7678073854363\\
111.200000000001	42.9517357397528\\
111.399999999998	41.1890841590737\\
111.599999999999	37.780682467223\\
111.799999999999	37.6955933544164\\
112	37.6918705125042\\
112.200000000001	37.8275565387337\\
112.599999999999	38.3936776031264\\
113	39.3603580491613\\
114	42.6536626265013\\
114.200000000001	41.3367443638344\\
114.399999999998	40.5390634073906\\
114.599999999999	40.7429633561117\\
115	41.0177382292247\\
115.399999999998	41.4069424209652\\
115.599999999999	45.8987939807732\\
115.799999999999	41.7058436856146\\
116	46.4332481549727\\
118	48.9780748161772\\
118.200000000001	42.8386207664746\\
118.399999999998	49.4507159158268\\
118.599999999999	42.6701155428561\\
118.799999999999	49.8770192325142\\
119.399999999998	50.418723604145\\
119.599999999999	42.6553722170668\\
119.799999999999	50.7271963693468\\
120.799999999999	51.3471174104284\\
121.599999999999	51.7120305306248\\
122.399999999998	51.9362749449765\\
123	51.9707508109427\\
123.599999999999	51.8642448405008\\
124.399999999998	51.5699547135237\\
125.200000000001	51.1432063298603\\
125.799999999999	50.687904899524\\
126.399999999998	50.0245533200041\\
127	49.0904023896389\\
128.599999999999	46.1830313203332\\
128.799999999999	45.9073889223885\\
129	45.8718247010402\\
129.200000000001	45.4732401357337\\
129.599999999999	45.1830556650257\\
130	45.0319108280225\\
130.399999999998	45.0105501490229\\
130.799999999999	45.1224261522514\\
131.200000000001	45.3361198110085\\
131.599999999999	45.6447570323535\\
131.799999999999	41.5434304070079\\
132	46.0419722785302\\
132.399999999998	46.5240950109237\\
132.599999999999	42.548063940576\\
133	43.1681549189575\\
133.200000000001	47.6610961640476\\
133.399999999998	43.8416624574154\\
133.599999999999	44.0911789535182\\
133.799999999999	48.4228803068863\\
134	44.7508233142667\\
134.200000000001	48.703829594534\\
134.599999999999	48.7261251671166\\
135	48.5355370126938\\
135.200000000001	48.3936248464713\\
135.399999999998	45.6221564187617\\
135.599999999999	48.1004754634569\\
136	47.8616587312879\\
136.200000000001	45.692894823236\\
136.399999999998	47.7358510752731\\
136.599999999999	47.7153264670178\\
136.799999999999	45.839087532237\\
137	47.6282595532441\\
137.200000000001	47.2344964454455\\
137.599999999999	44.1763353041185\\
137.799999999999	43.4423676932086\\
138	50.7710959244503\\
138.799999999999	51.9072828496282\\
139	52.4702392365325\\
139.200000000001	45.7248162565097\\
139.799999999999	46.7111618772083\\
140.399999999998	47.9442656840561\\
141	49.4459912789\\
141.200000000001	50.0477706401905\\
141.399999999998	50.9427250203971\\
141.599999999999	51.512275331296\\
142	51.418951963223\\
143	51.1029523877626\\
143.200000000001	51.2309795181329\\
143.399999999998	51.5137697560613\\
143.599999999999	51.996062469874\\
143.799999999999	52.8033432313912\\
144	54.1813142709721\\
144.399999999998	58.6159343444513\\
144.599999999999	59.099500190566\\
145.200000000001	59.5798915725038\\
145.399999999998	59.3285725102342\\
145.599999999999	58.5022603402276\\
145.799999999999	70.0155404997342\\
146.200000000001	70.3182785365818\\
146.399999999998	70.383071876355\\
146.799999999999	70.3553668739416\\
147	70.302913503913\\
147.200000000001	61.374136206191\\
147.799999999999	62.5792177728692\\
148	61.5004000652366\\
148.200000000001	50.4624808894484\\
148.399999999998	69.5529629925213\\
148.599999999999	69.4218245862885\\
148.799999999999	49.6376199086556\\
149	69.2466113239848\\
149.200000000001	69.2293804968099\\
149.399999999998	69.3180867619728\\
149.599999999999	70.0112571754985\\
150	70.4525483705363\\
150.200000000001	70.6341002642953\\
150.399999999998	69.6446586108218\\
150.599999999999	69.2299972632211\\
151	67.8376621664866\\
151.399999999998	65.7585877621405\\
152.200000000001	60.4389307971505\\
152.799999999999	56.9326812668737\\
153.200000000001	55.1648624220866\\
153.599999999999	53.9156855918995\\
153.799999999999	50.5937918161328\\
154.200000000001	49.9216604653514\\
154.399999999998	49.7326573137118\\
154.599999999999	49.6371998765121\\
154.799999999999	49.6258933477682\\
155	49.6867695202923\\
155.399999999998	50.0202553667148\\
155.799999999999	50.6218527098017\\
156.200000000001	51.413886881581\\
157	53.3384219109121\\
160.200000000001	61.2677795425459\\
160.799999999999	62.5016882511229\\
161.200000000001	63.0980883377863\\
161.399999999998	63.3091277370959\\
161.599999999999	63.4194571475759\\
162.399999999998	63.0805278048906\\
162.799999999999	62.8781257603769\\
163.200000000001	62.5410989438046\\
163.599999999999	61.9711148980698\\
164	61.2435288721811\\
164.200000000001	60.8160293087444\\
164.399999999998	60.956795194711\\
164.599999999999	61.3300879915173\\
164.799999999999	61.3838789359102\\
165.200000000001	60.4688199145705\\
165.799999999999	58.3437632968748\\
166	57.9354050563854\\
166.200000000001	57.7635826427447\\
166.399999999998	58.1577717362895\\
166.799999999999	59.8440858038045\\
167	60.0834184155531\\
167.200000000001	57.1185640506146\\
167.399999999998	57.0994089333963\\
167.799999999999	57.2308264458868\\
168.200000000001	57.3855807092973\\
168.599999999999	57.3244604445538\\
169.599999999999	56.7920612484593\\
170.399999999998	56.2868141587201\\
170.799999999999	55.9221592593176\\
171.200000000001	55.4221809951873\\
171.599999999999	54.7376613540096\\
172.200000000001	53.3725299270086\\
173	51.1627025706757\\
173.200000000001	52.6962360428654\\
173.399999999998	50.0950339133528\\
173.599999999999	49.594459312264\\
173.799999999999	51.3944283571641\\
174	48.72682080957\\
174.200000000001	48.3690919600488\\
174.399999999998	50.432229486431\\
174.599999999999	47.7823622936523\\
175	47.3810280470984\\
175.399999999998	47.1193972151204\\
175.599999999999	49.7276208590592\\
176	49.8274784564214\\
176.399999999998	50.0427729552653\\
176.599999999999	47.0728626821153\\
177	53.5229325284208\\
177.200000000001	53.3993733657649\\
177.399999999998	53.1442702692236\\
177.599999999999	52.5784128763783\\
177.799999999999	50.2386884422344\\
178	51.3469618095919\\
178.200000000001	51.4913992101672\\
178.399999999998	52.7426538883869\\
178.799999999999	53.9416388245581\\
179	52.3638288985087\\
179.200000000001	54.8288852911119\\
179.399999999998	55.1121824311622\\
179.599999999999	53.1200344682247\\
179.799999999999	55.1124536622692\\
180	54.5931483211366\\
180.200000000001	54.7596128616442\\
180.399999999998	54.3035903806083\\
180.599999999999	56.8598358221368\\
181	52.3309928807425\\
181.399999999998	50.8502327962624\\
181.799999999999	49.9444815101501\\
182.200000000001	49.5569286154787\\
182.599999999999	49.3433674075879\\
183	49.2562792256913\\
183.399999999998	49.3217165419455\\
183.799999999999	49.5486757466981\\
184.399999999998	50.1266777806982\\
185.399999999998	51.1623459316206\\
185.599999999999	51.2940623663949\\
185.799999999999	51.3287853442209\\
186	51.1026126904057\\
186.200000000001	50.4484523946051\\
186.799999999999	47.6471770105236\\
187.399999999998	45.5802583213406\\
187.799999999999	44.6203603485853\\
188.200000000001	43.9874098526382\\
188.399999999998	43.7917799597922\\
188.599999999999	43.7276132680345\\
188.799999999999	43.7730353691913\\
189	43.9791662345997\\
189.399999999998	44.5893875760628\\
189.599999999999	45.1924728328017\\
189.799999999999	45.4650774453819\\
190	45.5630210565359\\
190.200000000001	43.1807880949534\\
191.599999999999	44.797200408326\\
191.799999999999	48.1748151691784\\
192	45.0619632319044\\
192.200000000001	48.3311859476105\\
192.399999999998	48.4552231772147\\
192.599999999999	45.1489253349109\\
192.799999999999	45.1489634393172\\
193	50.9738163290865\\
193.200000000001	45.1780090737584\\
193.399999999998	45.2193719537236\\
193.599999999999	48.354478564275\\
193.799999999999	45.4975445216671\\
194	45.6680523624782\\
194.399999999998	46.2237655562139\\
194.599999999999	52.6306187535083\\
195.200000000001	53.3674358253495\\
196	54.3194691229844\\
196.200000000001	54.6280208948797\\
196.399999999998	51.5058104605466\\
196.599999999999	52.0302047814132\\
196.799999999999	52.13821081234\\
197	56.126205631758\\
197.599999999999	57.234567397097\\
198	57.7956550373085\\
198.399999999998	58.103791796462\\
198.599999999999	58.1475576447117\\
198.799999999999	58.1140022880302\\
199	57.9962607706204\\
199.200000000001	57.7886849779663\\
199.399999999998	54.2335944486863\\
199.599999999999	57.0907446446088\\
199.799999999999	53.8999799854071\\
200	56.0045658367085\\
200.200000000001	53.5323217127525\\
200.399999999998	54.5808979335254\\
201	51.9157927609326\\
201.399999999998	49.7699901594244\\
201.799999999999	47.3406717369071\\
202	47.1930814147827\\
202.399999999998	48.5117853032309\\
203	50.3611611589563\\
203.599999999999	51.611139719073\\
204	52.5716766711153\\
204.399999999998	54.0245540821061\\
205.799999999999	60.0763806083819\\
206.200000000001	61.1611740703438\\
207.799999999999	64.7464464828172\\
208.399999999998	65.8989987962416\\
209	66.7691338993659\\
209.399999999998	67.16021664548\\
210	67.5474400634344\\
210.399999999998	67.8210787733144\\
210.799999999999	68.3049593667481\\
212.599999999999	71.2575011562099\\
213	71.5762890350413\\
213.399999999998	71.6723498579145\\
213.799999999999	71.5691042536002\\
214.200000000001	71.3051444133421\\
214.799999999999	70.6869329249612\\
215.200000000001	70.1562528919376\\
215.399999999998	70.6425280612248\\
216.200000000001	70.2835189056973\\
217	69.7839035779768\\
217.200000000001	67.1067901607682\\
217.399999999998	67.0938300381645\\
217.799999999999	67.4486701886674\\
218.399999999998	68.2709717677394\\
220.599999999999	71.5388045821123\\
221	71.8717629482157\\
221.399999999998	72.0501065794463\\
221.799999999999	72.0393898504726\\
222	71.9668001551479\\
222.200000000001	72.3032431287254\\
222.399999999998	71.6164937278834\\
222.599999999999	71.7588148834129\\
222.799999999999	70.9542697573627\\
223.200000000001	70.0066471391794\\
223.599999999999	68.6821640176497\\
224.200000000001	66.1349215015521\\
225.799999999999	58.7479978289361\\
226.599999999999	55.9141087438952\\
227.399999999998	53.6027167718646\\
229.200000000001	49.0176002466062\\
230.200000000001	46.6754572867223\\
230.799999999999	45.5528980103156\\
231.399999999998	44.7300403740971\\
231.799999999999	44.3659979375323\\
232.200000000001	44.132935912342\\
232.599999999999	43.9947850319816\\
233.399999999998	43.8295744487014\\
234.599999999999	43.686558536089\\
236	43.3488885732929\\
236.599999999999	43.1388576034153\\
237.200000000001	42.9471977369626\\
237.799999999999	42.7450548721515\\
238.399999999998	42.3422141926208\\
238.799999999999	41.8872375098556\\
239.399999999998	41.0614443835359\\
239.599999999999	45.0732445232379\\
239.799999999999	40.5715264548492\\
240.399999999998	39.7403378368574\\
241.200000000001	38.6910354657127\\
242.200000000001	37.7353704141033\\
242.799999999999	37.0900084670182\\
244.399999999998	35.1456080229857\\
244.799999999999	34.8911410326029\\
245.399999999998	34.6502540345205\\
245.799999999999	34.3679191937765\\
246.200000000001	33.9284404512259\\
246.599999999999	33.182025500987\\
247.599999999999	30.7792189060183\\
247.799999999999	30.5518953971455\\
248	30.4343982614803\\
248.200000000001	30.3947242920244\\
249.399999999998	27.6123126862096\\
250.200000000001	26.0327272105997\\
250.399999999998	25.6611708817029\\
250.599999999999	16.7672116363458\\
250.799999999999	24.9835727910076\\
251	16.7064677692642\\
251.200000000001	24.3340810028526\\
251.399999999998	16.7596899818011\\
252	16.9711236072894\\
252.399999999998	17.1532591434452\\
252.599999999999	22.2447217071895\\
252.799999999999	17.3361295530474\\
253.399999999998	17.5545345875857\\
254	17.6658874530167\\
255.399999999998	17.8446339060486\\
256	18.0596566581507\\
257.399999999998	18.6591684387083\\
257.599999999999	19.7608206044724\\
258.799999999999	20.3041703589086\\
259.200000000001	20.35288587326\\
259.599999999999	20.2690059487368\\
260	20.0193075228071\\
260.599999999999	19.4119721915019\\
261	19.0060817016015\\
261.200000000001	18.8696377635092\\
261.399999999998	18.8352696575807\\
261.799999999999	12.8481040322661\\
263	13.4462157664257\\
264.200000000001	13.6557442829376\\
264.599999999999	13.9733935942215\\
264.799999999999	14.6843135663694\\
265	13.8420526015002\\
265.399999999998	13.232721935158\\
266.200000000001	11.6576708243851\\
266.799999999999	10.5808466294445\\
267.200000000001	10.1296435838494\\
267.599999999999	9.99303364275352\\
268	10.162767970219\\
268.399999999998	10.5727490936297\\
269.399999999998	11.8129762015606\\
269.799999999999	12.029898846009\\
270	12.0346004188998\\
270.200000000001	11.9624320412115\\
270.399999999998	11.8135790714491\\
270.799999999999	11.2738306075819\\
271.200000000001	10.4608748019898\\
271.799999999999	8.89596017011536\\
272.399999999998	7.07227509222685\\
272.599999999999	8.80546646351445\\
272.799999999999	8.03154902371762\\
273	7.72432510912267\\
273.200000000001	4.62388989365672\\
273.399999999998	5.10337112817638\\
273.599999999999	3.54892574042015\\
274.200000000001	2.20721743502168\\
274.599999999999	1.57203498012768\\
275	1.12329526816802\\
275.599999999999	0.736795109964305\\
276.799999999999	0.224171302123978\\
277.399999999998	-0.199607852413237\\
280.599999999999	-2.96028193760208\\
282	-4.4037400232196\\
282.399999999998	-4.6057886573933\\
282.799999999999	-4.64075305909364\\
283.200000000001	-4.50395056217553\\
284.200000000001	-3.87629260856284\\
284.399999999998	-3.88571775193554\\
284.599999999999	-4.17469419155577\\
284.799999999999	-8.97197660735105\\
285.399999999998	-8.07323731732981\\
285.799999999999	-6.96557894709122\\
286.200000000001	-5.85492145592775\\
286.399999999998	-5.515584362342\\
286.799999999999	-5.2779273741769\\
287.200000000001	-5.26646214694892\\
287.599999999999	-5.14989774675678\\
288	-4.80672523453723\\
288.399999999998	-4.24847410089183\\
289	-3.142688761405\\
289.399999999998	-2.27366066806576\\
289.599999999999	-1.68508805843999\\
289.799999999999	1.2373971071911\\
290.200000000001	1.74874219258299\\
290.599999999999	2.10907430220846\\
291	2.30976999931931\\
291.399999999998	2.35159210400843\\
291.799999999999	2.2477569589023\\
292.399999999998	1.9143525984282\\
292.599999999999	1.7507018872675\\
292.799999999999	-1.26934842271885\\
293.200000000001	-5.03161567445864\\
293.399999999998	-6.54842203388034\\
293.799999999999	-2.49561202456698\\
294	-2.41228014226181\\
294.399999999998	-2.64507582084184\\
294.799999999999	-3.06039400932536\\
295	-0.603651795963515\\
295.200000000001	-3.60794428147074\\
295.799999999999	-4.5191371953772\\
296	-4.56526321447268\\
296.200000000001	-4.34318451086438\\
296.399999999998	-3.86796061558948\\
296.799999999999	-2.33846479964518\\
298.599999999999	5.97990177768838\\
299.799999999999	10.1046063743768\\
300.200000000001	11.9728305326084\\
300.799999999999	15.4700721823283\\
301.399999999998	19.9548018808398\\
301.599999999999	21.6124432496681\\
301.799999999999	14.9627146242874\\
302.200000000001	17.4086679866959\\
302.399999999998	27.5922082358425\\
302.599999999999	28.7954686348628\\
302.799999999999	20.6969497567786\\
303	30.7631869224613\\
303.399999999998	32.1671434544858\\
303.799999999999	33.0670541373115\\
304.200000000001	33.5680963887821\\
304.399999999998	26.3649679300079\\
304.599999999999	26.8690633988165\\
304.799999999999	33.8222476133619\\
305	27.8582119420821\\
305.200000000001	28.3299985346525\\
305.399999999998	33.8032987062591\\
306	33.8284125497323\\
306.399999999998	33.9395001006978\\
306.799999999999	34.1426963594433\\
307.200000000001	34.4624892012214\\
307.599999999999	34.9283493429296\\
308.200000000001	35.8938063479413\\
309.399999999998	37.9988652649572\\
310.399999999998	39.7406017246906\\
311.200000000001	41.5565001975144\\
311.599999999999	42.3546773948412\\
311.799999999999	42.5316298258881\\
312	42.4827303585075\\
312.200000000001	42.2026339529682\\
313.599999999999	39.1122077197801\\
314.599999999999	37.2091022220909\\
315.399999999998	35.406191112286\\
316.399999999998	32.7834237915329\\
317.200000000001	30.6295424782738\\
317.599999999999	29.8372073201367\\
318.599999999999	28.1151348339092\\
319	27.0902185862899\\
319.599999999999	25.0825431123994\\
320.200000000001	23.1109033180098\\
320.599999999999	22.1030549823161\\
321	21.4550724542767\\
321.399999999998	21.0921365869676\\
321.599999999999	24.4959935104478\\
322.200000000001	22.7626378249022\\
322.399999999998	21.4285355470997\\
322.599999999999	21.5119063054851\\
323	22.76997554735\\
323.200000000001	19.5382767418273\\
323.799999999999	17.7419323031424\\
324.399999999998	16.3003043166209\\
324.599999999999	15.9563485026756\\
324.799999999999	23.0914881066824\\
326.200000000001	19.7464157809359\\
326.399999999998	15.946462674189\\
326.599999999999	15.6726638287892\\
326.799999999999	15.6407980056308\\
327.200000000001	15.7619579851143\\
327.799999999999	16.1412824907939\\
328.399999999998	16.6570895880764\\
328.599999999999	15.5102484947756\\
328.799999999999	17.1029036411717\\
329.200000000001	17.649686256746\\
329.599999999999	18.333612582378\\
330	19.1957552820827\\
330.399999999998	15.3699542090208\\
330.599999999999	20.8057462805582\\
330.799999999999	17.1874969037538\\
331.200000000001	17.4466448266026\\
331.399999999998	16.8468571296798\\
331.599999999999	17.1761052150525\\
331.799999999999	24.8720928089861\\
332	25.553534376683\\
332.200000000001	18.303476164152\\
332.399999999998	26.8150628984229\\
332.799999999999	27.8598224953153\\
333.200000000001	28.591423081926\\
333.599999999999	28.9496286643782\\
333.799999999999	20.2385199524081\\
334	20.3188747573395\\
334.200000000001	28.7386329940289\\
334.399999999998	28.4706511569443\\
334.799999999999	27.6334618312123\\
335	18.1309357182934\\
335.399999999998	17.2060566372181\\
335.599999999999	16.8678176189956\\
335.799999999999	20.0074123729316\\
336	16.472614808381\\
336.200000000001	16.1995826923016\\
336.399999999998	19.6890273898728\\
336.799999999999	19.5820241347431\\
337	19.7187876277833\\
337.200000000001	19.7658170720517\\
337.399999999998	13.8520463290547\\
337.599999999999	13.826163330755\\
337.799999999999	14.4091433692006\\
338	10.4644384563319\\
338.200000000001	17.5506878538242\\
338.399999999998	9.9712983479435\\
338.599999999999	10.0852341430427\\
338.799999999999	23.2916264163\\
339	23.9945928482935\\
339.200000000001	18.8654852196612\\
339.599999999999	20.0787038437777\\
339.799999999999	27.4588745306994\\
340.399999999998	29.9269099036417\\
340.599999999999	30.6788693585286\\
340.799999999999	25.0631971617872\\
341.200000000001	26.8547914628089\\
341.399999999998	50.1533909825293\\
342	52.0046234753847\\
342.200000000001	52.4636775070217\\
342.399999999998	35.6390565429842\\
342.599999999999	53.0540869446652\\
342.799999999999	36.5133867467157\\
343	52.7017637726542\\
343.200000000001	51.132406529438\\
343.399999999998	51.3995770012286\\
343.599999999999	51.8118078993004\\
344.799999999999	55.4951266906376\\
345.200000000001	56.0679980747025\\
345.599999999999	56.2274285583881\\
346	56.088006150851\\
346.399999999998	55.746720124705\\
346.799999999999	55.2620229191389\\
347.599999999999	53.9906202205054\\
348	53.3677609938675\\
348.200000000001	53.1174025524047\\
348.399999999998	50.9889396622477\\
348.599999999999	52.6966007796477\\
349.200000000001	52.1354732995221\\
349.599999999999	51.6101945016153\\
350.200000000001	50.5231667670284\\
351	48.6897449869696\\
352.200000000001	45.9027238941731\\
353.399999999998	43.2566213711655\\
354	41.6736775249344\\
355.599999999999	37.0460934953239\\
356	36.2436932537123\\
356.399999999998	35.7321825928966\\
356.799999999999	35.518787812744\\
357	35.530084261133\\
357.200000000001	35.6036759106382\\
357.599999999999	35.9362838838324\\
358	36.4520527878315\\
358.599999999999	37.4646000079076\\
358.799999999999	37.8428209966896\\
359	47.9385753167874\\
359.200000000001	38.615555794132\\
360	40.0951905330314\\
360.599999999999	40.9773812086607\\
361.200000000001	41.5942755428707\\
361.799999999999	42.0250201279325\\
362.399999999998	42.3625131188203\\
362.799999999999	42.4910013359504\\
363	42.4319869327062\\
363.200000000001	42.2154629831132\\
363.399999999998	41.6767079267249\\
363.599999999999	41.6232590076038\\
363.799999999999	41.9188273174143\\
366.799999999999	41.7068805720962\\
367.399999999998	41.8992096187683\\
368.200000000001	42.3962383710466\\
368.599999999999	42.5462167595886\\
368.799999999999	41.8767745012126\\
369	40.1230040632188\\
369.399999999998	38.4559934676715\\
371	35.6033026961315\\
371.599999999999	34.7356940449238\\
371.799999999999	34.8308478912402\\
372	34.6603851860027\\
372.200000000001	34.7831092690064\\
372.399999999998	34.7681667748734\\
372.799999999999	33.9978285824595\\
373.399999999998	32.9890653194088\\
373.799999999999	32.5469094238708\\
374.200000000001	32.2787398777493\\
374.599999999999	32.1679793792421\\
375.399999999998	31.4592192380951\\
376.200000000001	30.8618600727516\\
376.399999999998	30.6669224585037\\
376.799999999999	30.1149153729934\\
377.200000000001	29.1218911536548\\
377.399999999998	27.2599331184692\\
377.799999999999	26.7325919108648\\
378.200000000001	26.4360017961017\\
378.599999999999	26.3368057391774\\
379	26.4195061157175\\
379.399999999998	26.6441393027774\\
379.799999999999	26.9949207798386\\
380.399999999998	27.7256120822574\\
381	28.6835646818749\\
381.599999999999	29.8298656670306\\
381.799999999999	29.5604919993882\\
382	29.9912493087213\\
382.200000000001	31.715042287402\\
382.399999999998	29.8519470743763\\
382.599999999999	30.2810452261122\\
382.799999999999	30.3276713356065\\
383	33.1769761399353\\
383.200000000001	30.3907440626942\\
383.399999999998	33.6585467063953\\
383.799999999999	33.8322435140251\\
384.200000000001	33.8301228159287\\
385	33.7617487856128\\
385.200000000001	33.2153407597607\\
386.799999999999	37.7625427824594\\
387.399999999998	39.1552747545215\\
388	40.240784287553\\
388.399999999998	40.7466119618127\\
388.799999999999	41.0198860965049\\
389	41.0343222824374\\
389.200000000001	40.9390194578416\\
389.399999999998	40.7255297451884\\
389.599999999999	39.8764619212645\\
390	40.2829383468986\\
390.200000000001	43.4858775844632\\
390.399999999998	40.6004361239202\\
391.200000000001	41.0553266550028\\
392.200000000001	41.5868530156099\\
392.799999999999	42.0392763550683\\
393	42.2319097452537\\
393.200000000001	41.216756873795\\
393.799999999999	41.9618660983087\\
395.799999999999	44.6191138832844\\
396.799999999999	45.7846389661368\\
398	46.9332106813229\\
398.399999999998	47.3170724622182\\
398.599999999999	53.5301937159297\\
398.799999999999	47.7095833142725\\
399.200000000001	48.1050825327711\\
399.399999999998	52.6522166691584\\
399.599999999999	52.829423200832\\
399.799999999999	48.6398318645834\\
400	53.1305036463957\\
400.200000000001	53.2776265524171\\
400.399999999998	48.944244255315\\
400.799999999999	48.9330562434611\\
401	49.1624236668933\\
401.200000000001	50.4096779902759\\
401.399999999998	49.0178360475761\\
401.599999999999	48.5197951845275\\
401.799999999999	53.9467803341968\\
402	53.9763033399784\\
402.200000000001	48.2657634228719\\
402.599999999999	48.2641767877024\\
403	48.4091184322547\\
403.399999999998	48.7087851779036\\
403.599999999999	54.5574875133295\\
403.799999999999	49.0337821887092\\
404	49.1896028839899\\
404.200000000001	50.6181301641891\\
404.399999999998	49.4697174049254\\
404.599999999999	50.2805905367002\\
404.799999999999	49.7371512595942\\
405	54.9303718048047\\
405.200000000001	50.0277762776748\\
405.399999999998	55.1529881480851\\
405.799999999999	55.4034658066689\\
406.200000000001	55.5642981867779\\
406.399999999998	51.2829847498924\\
406.599999999999	51.6064157839437\\
406.799999999999	55.7303008886934\\
407.200000000001	55.8606123013117\\
407.399999999998	52.7793209428398\\
407.799999999999	53.1219859821722\\
408.200000000001	53.3040880628614\\
409	53.4488970399707\\
409.399999999998	53.4968608841218\\
409.599999999999	58.2731256655161\\
409.799999999999	58.4960007479172\\
410	53.637087690812\\
410.599999999999	53.8788569178025\\
410.799999999999	54.0077709461425\\
411	60.282526980508\\
411.599999999999	61.097770400326\\
411.799999999999	59.8703336822064\\
412	61.6150049692567\\
413	62.8078210983265\\
413.399999999998	63.1517153928803\\
413.599999999999	61.0209395441013\\
414	61.3634941491212\\
414.599999999999	61.6903300207837\\
415.200000000001	61.8679615791541\\
415.399999999998	63.9437686322353\\
415.599999999999	61.9383887544466\\
416.200000000001	61.9311106229675\\
416.399999999998	65.3513790705226\\
416.799999999999	65.2541084090735\\
417.200000000001	64.9856329240388\\
418.399999999998	63.9413031187992\\
418.799999999999	63.7764685822783\\
419.200000000001	63.7912766935933\\
419.599999999999	63.9475122394947\\
420.399999999998	64.3323322345791\\
420.599999999999	64.3561993464791\\
420.799999999999	64.3044998420137\\
421	64.1797882880305\\
421.200000000001	63.9209982748482\\
421.599999999999	62.7952391157723\\
421.799999999999	62.7444400927011\\
422.200000000001	63.7290446613604\\
424	68.7616382693725\\
424.200000000001	68.9016035790557\\
424.399999999998	69.4993318887007\\
424.799999999999	69.9254006861411\\
425	70.0252536456892\\
425.200000000001	68.9284419348221\\
425.399999999998	69.9789943036058\\
425.599999999999	69.8254780824425\\
425.799999999999	69.586685141468\\
426	69.2467431755517\\
426.200000000001	66.9904146167464\\
426.599999999999	70.0984543366274\\
426.799999999999	70.725545109668\\
427	70.9593055719276\\
427.200000000001	70.7128126159178\\
427.599999999999	68.9623756068997\\
427.799999999999	69.4521249284933\\
428	70.3251791469063\\
428.200000000001	70.7834909349376\\
428.399999999998	71.0541631446431\\
429	71.4165499137614\\
429.599999999999	71.7904070572904\\
430	72.120762297104\\
430.399999999998	72.678613029896\\
430.599999999999	73.0913879454736\\
430.799999999999	73.6774622686264\\
431	74.5061249580062\\
431.200000000001	75.661385373098\\
431.399999999998	75.0053982324373\\
432	75.7005144612294\\
432.399999999998	75.985668916351\\
432.599999999999	76.0253867027207\\
432.799999999999	75.2002061285928\\
433	75.3278957449022\\
433.399999999998	74.3878336915145\\
433.599999999999	75.5127657237917\\
433.799999999999	73.7951764922727\\
434	73.5705454823442\\
434.200000000001	75.2188637817876\\
434.399999999998	75.9396899662536\\
434.599999999999	74.7711242743053\\
435	74.1230050511945\\
435.399999999998	73.3133637197484\\
436	71.7378009418435\\
436.200000000001	67.7222491662942\\
436.399999999998	70.5406844317624\\
436.599999999999	69.9188179827297\\
436.799999999999	65.1775197951856\\
437	68.6168522559176\\
437.200000000001	36.4176602982291\\
437.799999999999	31.5278241599458\\
438.399999999998	27.748181343311\\
438.799999999999	25.7882068828851\\
439.399999999998	23.5122091815449\\
440	21.8215690417949\\
440.399999999998	20.8793310475132\\
440.799999999999	20.1439843291475\\
441	41.0131635475652\\
441.399999999998	39.4084142393544\\
441.799999999999	38.3566472685347\\
442	38.0255080485092\\
442.200000000001	37.8496749423721\\
442.399999999998	37.9483213527708\\
442.599999999999	19.5764881334735\\
443	20.0896374074146\\
443.799999999999	21.4427431298252\\
444.399999999998	22.4532409889819\\
444.799999999999	22.9257852781075\\
445	23.0349547020485\\
445.200000000001	23.0390757474497\\
445.399999999998	22.9013316947048\\
445.599999999999	22.6419320776547\\
445.799999999999	22.2486673828982\\
446.200000000001	21.0095621863102\\
446.799999999999	18.4677930243008\\
447.399999999998	15.9989529313905\\
447.799999999999	14.8339733119024\\
448	14.4533616166741\\
448.200000000001	14.2052758189864\\
448.399999999998	22.0793513657445\\
448.599999999999	14.0274039928472\\
448.799999999999	14.0561408487019\\
449	20.1695728784448\\
449.399999999998	19.2449299778625\\
449.599999999999	19.0240155372323\\
449.799999999999	18.9112085887307\\
450.200000000001	18.9402796629486\\
450.599999999999	19.4188289326107\\
450.799999999999	14.5587313190908\\
451	20.1690724937696\\
451.200000000001	14.1921179962503\\
451.599999999999	13.6475005992766\\
452	12.9623114773146\\
452.200000000001	22.573704707911\\
452.399999999998	22.6060651229911\\
452.599999999999	22.5369707136058\\
452.799999999999	22.3755019442237\\
453	22.1025548225127\\
453.200000000001	10.2870803725411\\
453.399999999998	9.74764476550536\\
453.599999999999	20.7125043750152\\
453.799999999999	8.65058463327273\\
454	19.468027025817\\
454.200000000001	7.67256499767655\\
454.599999999999	6.98518490073229\\
454.799999999999	6.83635297889941\\
455	6.82195893852395\\
455.200000000001	6.97331878636828\\
455.399999999998	7.31187252154518\\
455.599999999999	7.84451902895307\\
456	9.42901931109259\\
456.399999999998	11.6819110774259\\
457	16.1770651915826\\
457.399999999998	20.0800556382051\\
457.599999999999	21.1090815360517\\
457.799999999999	26.1615986274351\\
458	23.6588427679899\\
458.200000000001	36.8830304913095\\
458.399999999998	3.96426978811564\\
458.599999999999	28.0164947441317\\
458.799999999999	39.4310831179305\\
459.399999999998	41.6361249646227\\
459.799999999999	42.7078846063766\\
460.200000000001	43.4157631263693\\
460.599999999999	43.7538776175884\\
460.799999999999	43.7889665520406\\
461	43.7370553174326\\
461.200000000001	43.5976321540759\\
461.399999999998	38.0773369804058\\
461.599999999999	37.7993492959918\\
461.799999999999	41.3922294635215\\
462	41.1196955863211\\
462.200000000001	40.6967284674663\\
462.399999999998	35.5401440405876\\
462.599999999999	39.5461889398396\\
463	38.0559485173085\\
463.200000000001	32.0450497418258\\
463.399999999998	31.0749305732918\\
463.599999999999	35.5464881565367\\
463.799999999999	34.7677034106196\\
464	28.1144461890451\\
464.399999999998	26.1334110473497\\
464.599999999999	19.2905366663476\\
465.200000000001	13.6602954024358\\
465.399999999998	21.3535553954302\\
466	19.3026455756342\\
466.799999999999	17.0121737858803\\
467.399999999998	14.7270012062929\\
467.599999999999	13.7464803681573\\
467.799999999999	13.415210965268\\
468	13.2458776359028\\
468.200000000001	13.4097653396163\\
468.399999999998	13.821092856838\\
468.599999999999	13.9323564886299\\
469	13.8024327748049\\
469.399999999998	13.8743142354483\\
469.599999999999	14.0096223064311\\
470	14.5282755760509\\
470.399999999998	15.3862845169006\\
470.799999999999	16.5611317561168\\
471.799999999999	19.9232584367467\\
472	20.1422926928026\\
472.200000000001	20.113816031916\\
472.399999999998	19.7930736735764\\
472.799999999999	19.9916270893948\\
473.799999999999	20.2829177458643\\
474	20.4872786976482\\
474.399999999998	21.2072675098257\\
474.799999999999	22.1256909333258\\
475	22.3265886322713\\
475.200000000001	22.2809176023864\\
475.399999999998	22.0565799345773\\
475.599999999999	20.6115096672704\\
476	20.2987978096676\\
476.200000000001	20.4968554669297\\
476.399999999998	20.9222277449824\\
476.599999999999	21.0930918738125\\
476.799999999999	21.1366121621318\\
477	21.0432257624432\\
477.200000000001	20.822953470471\\
477.399999999998	21.5490517743769\\
477.599999999999	11.9670905420057\\
478.599999999999	8.42515463941481\\
479.399999999998	6.10492537237587\\
481	1.79745044537526\\
481.399999999998	1.03404993985009\\
481.799999999999	0.563317753519868\\
482	0.465339834110864\\
482.200000000001	0.463919915962833\\
482.399999999998	0.560215075034648\\
482.599999999999	0.751020251780346\\
483	1.41433656067443\\
483.200000000001	8.5654355335455\\
483.399999999998	2.40943723893838\\
484	4.35850910027239\\
485.399999999998	9.20467993849388\\
485.599999999999	9.29085063721436\\
486.599999999999	11.8032674493295\\
487	12.5515086995977\\
487.399999999998	12.9898713333334\\
487.799999999999	13.1340920772623\\
488.599999999999	13.3039581062469\\
489.399999999998	13.629072716853\\
490.399999999998	13.8295331812112\\
490.799999999999	14.0902119175751\\
491.399999999998	14.7288925921853\\
492.799999999999	16.4436736609837\\
493.399999999998	16.9519112660319\\
493.799999999999	17.1497881720727\\
494.200000000001	17.2158005784922\\
494.599999999999	17.1646131875184\\
495.200000000001	16.9033305926489\\
495.799999999999	16.5223734396616\\
496	16.3645688839181\\
496.200000000001	13.6073035174545\\
496.399999999998	15.9804644238236\\
496.799999999999	15.4582445577173\\
497.200000000001	14.7568135533006\\
497.599999999999	13.8945947556665\\
497.799999999999	11.8714382306468\\
498	11.6133069256259\\
498.200000000001	12.4758659949571\\
498.399999999998	11.0898216867472\\
498.599999999999	11.5739566665441\\
498.799999999999	11.1470330343832\\
499	10.2533683220136\\
499.200000000001	10.367876867103\\
500	9.02343698765117\\
501	7.71153128577089\\
501.399999999998	7.38337418676883\\
501.599999999999	34.8712154602324\\
501.799999999999	34.6130675565421\\
502.200000000001	32.3602305869667\\
502.399999999998	21.8393479931788\\
502.599999999999	19.4210918556084\\
502.799999999999	18.5139685773268\\
503	7.36980669852232\\
503.200000000001	7.51237328431148\\
503.399999999998	7.8899762205856\\
503.599999999999	7.90991703153372\\
503.799999999999	15.3150255427665\\
504	18.1293790983648\\
504.599999999999	18.7200571165915\\
505	19.2396905954383\\
505.200000000001	19.6186180398677\\
505.399999999998	20.7694092101694\\
505.799999999999	35.9211060090063\\
506	35.5509623903331\\
506.200000000001	36.6985186567674\\
506.399999999998	36.9405692748001\\
506.599999999999	10.6665582529458\\
506.799999999999	10.6857979274635\\
507	13.3434925140359\\
507.200000000001	10.6767304605189\\
507.799999999999	10.659663438506\\
508	12.0305121021311\\
508.200000000001	12.0165074773395\\
508.399999999998	10.7030154305455\\
508.599999999999	10.7443440836537\\
508.799999999999	12.0567501698472\\
509	12.0291010698904\\
509.200000000001	11.9173378618348\\
509.599999999999	11.3361365444769\\
510.200000000001	10.2977916816233\\
510.399999999998	10.0794283701396\\
510.599999999999	9.98214242452559\\
510.799999999999	9.99513692786786\\
511	10.1638369242798\\
511.200000000001	10.5514941442514\\
513	15.5599706165594\\
513.799999999999	17.2153027499339\\
514	17.3918577236666\\
514.200000000001	17.1780894086558\\
514.399999999998	16.562477582286\\
514.599999999999	16.6573005738865\\
514.799999999999	16.9899951823327\\
516.200000000001	20.2415414548473\\
516.799999999999	21.2646054886338\\
517.599999999999	22.3480918757707\\
518	22.7465530044058\\
518.399999999998	22.979732140089\\
518.799999999999	22.9999396171886\\
519.200000000001	22.7610077268489\\
519.599999999999	22.2573763072626\\
520	21.5142344001893\\
520.200000000001	20.5541677403387\\
520.399999999998	20.5766225085067\\
521	18.8924598785959\\
525	6.94433997198075\\
525.200000000001	6.8683303846035\\
525.399999999998	7.22325587125056\\
525.599999999999	6.93083574385082\\
526	6.04417983287181\\
526.599999999999	4.27100976080374\\
527.200000000001	2.43898007261123\\
528	0.487251018811776\\
528.200000000001	0.490007659005869\\
528.399999999998	0.646452575444982\\
528.599999999999	0.928249642730634\\
529	1.83499777702332\\
529.399999999998	3.16012861623949\\
529.799999999999	4.87664385412791\\
530.399999999998	8.002762818159\\
531.599999999999	14.4785404179536\\
532.200000000001	16.9992986952363\\
532.799999999999	18.9289943148412\\
533.399999999998	20.3741589324004\\
534	21.4634502157264\\
535.599999999999	23.9461562301942\\
536	24.2833402471488\\
536.200000000001	24.3170313252126\\
536.399999999998	24.2474111007768\\
536.599999999999	24.0509553026977\\
536.799999999999	23.7575708409349\\
537.200000000001	22.8470164638691\\
538.200000000001	20.0325008916043\\
538.399999999998	19.7154992834994\\
538.599999999999	19.5954486580652\\
538.799999999999	21.9723902417952\\
539.799999999999	22.6259668932494\\
540	22.6949591861132\\
540.200000000001	19.1369118009768\\
540.399999999998	18.2301008103916\\
540.599999999999	22.6013006207691\\
541	22.3061190680635\\
541.200000000001	22.1009998607794\\
541.399999999998	20.7870850969271\\
541.799999999999	20.4334866299127\\
542	20.2912783617514\\
542.200000000001	19.5761363377453\\
542.599999999999	16.5998937058491\\
542.799999999999	20.236315441801\\
543	19.3258967004481\\
543.399999999998	18.6498447520744\\
543.799999999999	16.8387844077895\\
544	16.644752093647\\
544.200000000001	16.9176175428254\\
544.399999999998	17.535423886027\\
545.200000000001	20.7235257955581\\
545.599999999999	21.8718828740464\\
546	22.5083654931566\\
546.200000000001	22.6407313845248\\
546.399999999998	22.6532747661795\\
546.599999999999	22.5620705812939\\
546.799999999999	22.3605956161123\\
547.200000000001	21.6534837204645\\
547.599999999999	20.6763703602983\\
548.399999999998	18.3464694706959\\
549.200000000001	15.6559113497051\\
551	8.98852837282948\\
551.399999999998	8.02962106414657\\
551.599999999999	7.72226014913008\\
551.799999999999	7.52766320950423\\
552	7.43937513335777\\
552.200000000001	7.44717003221422\\
552.399999999998	7.5568718438119\\
552.599999999999	5.83834784149713\\
552.799999999999	6.187290086855\\
553.200000000001	7.36703389258059\\
554.399999999998	11.4554115894664\\
555.200000000001	13.8980540927591\\
555.799999999999	16.4873245191554\\
556.399999999998	19.4805077887725\\
557.599999999999	25.939532566714\\
558	27.36593927536\\
558.399999999998	28.2436100487193\\
558.599999999999	28.5033210033353\\
558.799999999999	28.6347389352998\\
559	28.6452457021237\\
559.200000000001	28.5430105823004\\
559.399999999998	28.3283602449196\\
559.799999999999	27.6476453293046\\
560	27.2384852532616\\
560.200000000001	22.1138752844936\\
560.399999999998	24.7775939010401\\
560.599999999999	17.2774381162442\\
561	16.8759220715597\\
562.200000000001	15.2811927963783\\
562.799999999999	14.3784855430088\\
563.399999999998	13.2488184072315\\
563.599999999999	14.9898084883589\\
563.799999999999	14.718558285836\\
564	14.6907534383124\\
564.200000000001	12.0155896104382\\
564.399999999998	12.4473984205708\\
564.799999999999	13.9203226014922\\
565.399999999998	16.4464064935514\\
565.599999999999	13.4000579665164\\
565.799999999999	17.819565113665\\
566.200000000001	18.6667301374223\\
566.399999999998	18.8697748525778\\
566.599999999999	18.9167673826948\\
566.799999999999	18.829455639029\\
567	18.6271156565265\\
567.399999999998	17.8960523355634\\
568.200000000001	16.1767816593033\\
568.599999999999	15.5550236942854\\
568.799999999999	15.3678997082793\\
569	15.2962466843226\\
569.200000000001	15.3545423703886\\
569.399999999998	15.588141572842\\
569.599999999999	16.0252089214921\\
569.799999999999	16.6773321861112\\
570	17.6281111813748\\
570.399999999998	20.221418248811\\
570.799999999999	21.9144443523094\\
571.200000000001	23.0702033749265\\
571.599999999999	23.6784121743726\\
572	24.0035917609339\\
572.200000000001	20.5314039303626\\
572.399999999998	20.9124460675885\\
572.799999999999	22.2932246252958\\
573	22.6928688775129\\
573.200000000001	22.8918737021643\\
573.599999999999	22.9364428650106\\
573.799999999999	22.9260961535022\\
574	23.0048708915274\\
574.399999999998	23.386379848029\\
575.200000000001	24.2878905180894\\
576	25.0859206988077\\
576.399999999998	25.656701979208\\
576.799999999999	26.4193447986627\\
577.399999999998	27.8721089033556\\
578.200000000001	29.8729692888769\\
578.599999999999	30.6087533136631\\
579	31.0872306347767\\
579.399999999998	31.340193338212\\
579.599999999999	31.4172937398641\\
579.799999999999	31.2226946759808\\
580	31.5445793552926\\
580.200000000001	31.606481809589\\
580.399999999998	31.7431600918003\\
580.599999999999	31.7996775398624\\
582	32.5859845879379\\
582.200000000001	32.6504551311928\\
582.399999999998	33.0245535926151\\
582.599999999999	35.3696570111285\\
582.799999999999	33.4370358930814\\
583	33.3754788916915\\
583.399999999998	33.0366919862161\\
584.200000000001	32.1107196958408\\
584.599999999999	31.879137128042\\
584.799999999999	31.9147449701743\\
585.200000000001	32.1778279657483\\
585.599999999999	32.686364604647\\
587	34.8660476072712\\
587.200000000001	35.0645754008222\\
587.399999999998	35.1591694772376\\
587.599999999999	35.1687831879403\\
587.799999999999	35.1019724470796\\
588	34.9634899872344\\
588.399999999998	34.4801078215623\\
589.200000000001	33.3635054371814\\
589.599999999999	32.987666878046\\
589.799999999999	32.8584349924429\\
590.399999999998	32.0538615240005\\
591	30.9906657666102\\
591.599999999999	29.5675514331131\\
592.200000000001	27.7952674408141\\
593	25.0485702519004\\
593.599999999999	22.8363462543393\\
593.799999999999	23.5773440813548\\
594.599999999999	19.2846867245155\\
595.799999999999	15.7601152698796\\
596.200000000001	14.8967884322597\\
596.799999999999	13.9698824912571\\
597.200000000001	13.531444777662\\
597.599999999999	13.2220955177231\\
598.200000000001	12.9426568116996\\
598.799999999999	12.8002756643702\\
599	12.7847596087686\\
599.200000000001	24.1304449084435\\
601.399999999998	28.8972964622417\\
601.799999999999	29.4559626125476\\
602.200000000001	29.8149485092658\\
603.399999999998	30.5002150516846\\
603.599999999999	21.9940442814266\\
603.799999999999	30.7373655455681\\
604.200000000001	30.7833737335445\\
604.599999999999	30.5693932266513\\
605	30.0708424153322\\
605.399999999998	29.3163270086627\\
606	27.8823774130183\\
607	25.3839272041439\\
607.399999999998	24.6317290102095\\
607.599999999999	22.1192418878193\\
607.799999999999	24.153999861272\\
608	24.0262795850936\\
608.200000000001	23.9873202003243\\
608.399999999998	24.0249791800754\\
608.799999999999	24.3152424453669\\
609.200000000001	24.8867904932531\\
609.399999999998	23.2444005167047\\
609.599999999999	25.6274804660509\\
609.799999999999	26.0416509812912\\
610	23.8071930865497\\
610.399999999998	24.1533189176919\\
610.599999999999	27.6847997700581\\
610.799999999999	28.0325881626914\\
611	24.5273186538118\\
611.599999999999	24.7176485511409\\
612.799999999999	24.9728611609562\\
613	28.7279208748571\\
613.200000000001	28.5489110711794\\
613.399999999998	25.2702480128671\\
613.799999999999	25.4809998542628\\
614	27.7973430802701\\
614.200000000001	25.7549103532676\\
614.399999999998	25.9324175266424\\
614.599999999999	27.6260051842848\\
614.799999999999	32.4031050202088\\
615	26.5139422419988\\
615.200000000001	32.8471858261573\\
615.599999999999	32.279930583604\\
615.799999999999	27.6462671380045\\
616	32.2700030615913\\
616.200000000001	28.3212785627968\\
616.399999999998	33.1091563221153\\
616.599999999999	29.0251206857718\\
617	29.7252290325894\\
617.200000000001	35.3095026669484\\
617.599999999999	36.3080542961984\\
617.799999999999	31.0829922700052\\
618	37.035935647908\\
618.200000000001	31.7472630186562\\
618.399999999998	36.6389245168962\\
618.599999999999	35.9044535496546\\
618.799999999999	37.6635357686891\\
619	37.658188461023\\
619.200000000001	32.9036574151389\\
619.399999999998	33.4000230727388\\
619.599999999999	33.1718715086274\\
619.799999999999	36.2348564211882\\
620	36.2898944992153\\
620.399999999998	36.2048192493755\\
620.599999999999	31.4052961402774\\
620.799999999999	33.3259572448092\\
621	35.9257961565395\\
621.200000000001	33.1667513486204\\
621.599999999999	32.922619373709\\
621.799999999999	35.332603688119\\
622	35.1316336512409\\
622.200000000001	32.4113329771524\\
624	30.5693048161979\\
624.200000000001	30.4518007842189\\
624.399999999998	32.5849850976117\\
624.599999999999	30.6830560351675\\
625	30.9098740226616\\
625.599999999999	31.593095883967\\
625.799999999999	34.8855279988964\\
626	35.1210230307274\\
626.200000000001	35.2210969295679\\
626.399999999998	35.1614364710317\\
626.599999999999	34.9260489223661\\
626.799999999999	34.5189918508838\\
627.200000000001	33.2770803409167\\
627.599999999999	31.8888184553975\\
627.799999999999	31.399897994522\\
628	31.1390627287601\\
628.200000000001	31.0689185740707\\
628.399999999998	31.2097654075192\\
628.599999999999	31.6465936531222\\
629.599999999999	34.9541175372053\\
629.799999999999	35.4411349239263\\
630	32.8934816649451\\
630.200000000001	32.9463989478315\\
630.399999999998	36.4587448976142\\
630.799999999999	36.8719213327906\\
631.200000000001	37.1448348478345\\
631.399999999998	37.9723009017869\\
631.599999999999	38.0726743356572\\
631.799999999999	37.4944777361081\\
632	38.4636644305292\\
632.200000000001	38.8112870471577\\
632.399999999998	39.4177345156963\\
632.599999999999	37.4602300235324\\
632.799999999999	37.2216680587753\\
633	37.3836181096701\\
633.399999999998	37.8889409455587\\
633.799999999999	38.1453759442138\\
634.200000000001	38.1169187982139\\
634.599999999999	37.9110815835886\\
635.399999999998	37.2903923823294\\
636.399999999998	36.5361162324145\\
637	36.1017080691263\\
637.200000000001	41.5413550330952\\
637.399999999998	38.3262405722019\\
637.599999999999	36.9852901552749\\
637.799999999999	36.2418584222683\\
638.200000000001	35.4205111224726\\
638.599999999999	34.9141172758443\\
639.200000000001	34.4274035406695\\
640.599999999999	33.937735903105\\
641.200000000001	33.6987406425008\\
641.399999999998	35.5371917571244\\
641.599999999999	33.52000969285\\
641.799999999999	33.4450189590943\\
642	35.0221068236499\\
642.200000000001	37.5966493940393\\
642.599999999999	37.3852113114083\\
642.799999999999	34.2863661836402\\
643	34.1241956145125\\
643.200000000001	37.07160206152\\
643.799999999999	36.8210300766632\\
644	36.7711957800445\\
644.200000000001	33.9623674227676\\
644.399999999998	36.69906564187\\
644.799999999999	37.0928926344393\\
645	37.6022879305926\\
645.200000000001	33.7886180352332\\
645.599999999999	34.0803106334247\\
645.799999999999	32.4728211802073\\
646	32.8826491781881\\
646.200000000001	33.4501683411977\\
646.399999999998	34.7161694737506\\
647	35.0819962319576\\
647.200000000001	35.6805128457502\\
647.399999999998	35.6904427085215\\
647.599999999999	35.1269835179737\\
648	34.9522380951105\\
648.399999999998	34.621599249931\\
649	33.8863946331774\\
649.200000000001	34.550827667289\\
649.399999999998	33.2697932300177\\
649.599999999999	32.9206290570608\\
649.799999999999	33.6680459418806\\
650	32.2293342945941\\
650.200000000001	32.9194836922795\\
650.399999999998	31.5240009394847\\
650.599999999999	32.0880980585748\\
651	31.2114207366353\\
651.200000000001	30.1469808258637\\
651.399999999998	30.3185512666114\\
652.399999999998	28.0862132776949\\
652.599999999999	27.85908473826\\
652.799999999999	27.2466163928909\\
653.399999999998	26.1424776891081\\
654	25.3109915068919\\
654.399999999998	24.9183126144167\\
654.799999999999	24.6487204860762\\
655.200000000001	24.504722029613\\
656.200000000001	24.3375085192545\\
656.399999999998	24.1671760507504\\
656.599999999999	23.7963965875144\\
657.200000000001	21.892941124328\\
657.399999999998	21.7291273992357\\
657.599999999999	21.8004482145495\\
658	21.3485761899208\\
658.200000000001	21.6558006843372\\
659	21.6388612616386\\
659.599999999999	21.5958775500987\\
659.799999999999	19.305725050925\\
660	19.1355147562754\\
660.200000000001	20.1776545767136\\
660.399999999998	20.7027983365974\\
660.599999999999	22.1611900489677\\
660.799999999999	17.7316438547975\\
661.200000000001	16.4789092941548\\
661.599999999999	15.7706979147977\\
662	15.3669158460439\\
662.399999999998	15.1576070238179\\
662.799999999999	15.0567669220552\\
663.200000000001	15.0874336328122\\
663.399999999998	18.5668025094408\\
663.599999999999	15.180335385224\\
663.799999999999	18.3709447710085\\
664	18.1817954844737\\
664.200000000001	15.370964063095\\
664.399999999998	17.9239175397747\\
664.599999999999	17.7188781348459\\
664.799999999999	15.4393140698805\\
665.200000000001	15.3712337842921\\
665.399999999998	16.6385088055063\\
665.599999999999	15.1639383649951\\
666	14.8185853425316\\
666.200000000001	15.3390922516892\\
666.799999999999	14.1952326232638\\
667	13.1678566020325\\
667.599999999999	11.6365494371469\\
667.799999999999	9.46815797294721\\
668	14.0550545332462\\
668.399999999998	11.9078900482134\\
668.799999999999	9.6091746555453\\
669.200000000001	7.89111940768862\\
669.599999999999	6.52644030025522\\
670.200000000001	4.9748948287222\\
670.599999999999	4.22731025718917\\
671	3.68239888278663\\
671.399999999998	3.26970354868649\\
671.799999999999	3.02044837700737\\
672.200000000001	2.91020839845851\\
672.799999999999	2.91074893520567\\
673.799999999999	3.02472347680464\\
674	6.69572177272744\\
674.399999999998	7.45260628865549\\
674.599999999999	4.92629462058517\\
674.799999999999	4.88279456808232\\
675	4.97164567278583\\
675.200000000001	5.26219992594451\\
676.200000000001	7.41060148434372\\
676.799999999999	8.29011858477566\\
677.599999999999	9.25831331280551\\
678.399999999998	10.0421136008449\\
679.200000000001	10.6133450676414\\
679.799999999999	10.9155806619294\\
680.399999999998	11.0778698914903\\
680.799999999999	11.0872737524317\\
681.200000000001	11.0012907437742\\
681.599999999999	10.8151826646056\\
682	10.517667477382\\
682.599999999999	9.90932692724755\\
683.399999999998	8.98478657691294\\
683.799999999999	8.73201222965008\\
684.200000000001	8.6606951200265\\
685	8.68642936153606\\
685.599999999999	8.85588895495152\\
686	9.04897564115277\\
686.599999999999	9.41487688878874\\
686.799999999999	9.00195143727456\\
687	9.37922774029403\\
687.200000000001	7.27479227355866\\
687.399999999998	8.92330669753346\\
687.599999999999	8.38542265507908\\
688	5.7406687971029\\
688.200000000001	6.7504054786184\\
688.599999999999	6.21052550674676\\
688.799999999999	4.79970490907112\\
689	5.46033330751811\\
689.200000000001	5.55547134525477\\
689.399999999998	6.03072512106587\\
689.599999999999	6.31242213176029\\
690	6.5816494387816\\
690.200000000001	2.36303163477214\\
690.399999999998	6.75131578054561\\
690.799999999999	6.89963275389277\\
691	6.85161915858043\\
691.200000000001	6.67441174216901\\
691.799999999999	5.7713012173117\\
692.399999999998	4.5153340431566\\
693	2.8140566192917\\
694.399999999998	-1.97275309196539\\
695.599999999999	-5.90974168791422\\
696.399999999998	-8.11481911363057\\
697	-9.41222955444664\\
697.399999999998	-10.0681425872651\\
697.799999999999	-10.5525290285436\\
698.200000000001	-10.8555988744074\\
698.399999999998	-10.9386585130958\\
698.799999999999	-10.910756116225\\
699	-10.7879508774911\\
699.200000000001	-10.5723414716545\\
699.599999999999	-9.87147415778441\\
700	-8.84611856152901\\
700.399999999998	-7.46251730105701\\
700.599999999999	-6.45188575172983\\
700.799999999999	-4.97421599640165\\
701	-1.08317954978361\\
701.200000000001	-0.113187182655565\\
701.399999999998	-1.56169664468575\\
701.599999999999	-9.8190197303893\\
702.599999999999	-7.86322937255841\\
703	-7.3876117614418\\
703.599999999999	-6.92538910615986\\
705.200000000001	-5.98528346992703\\
705.599999999999	-5.84742312428853\\
706	-5.85801798222997\\
706.399999999998	-6.09870846875424\\
706.799999999999	-6.6154740899608\\
707.200000000001	-7.39139135898563\\
708	-9.34895690569101\\
708.799999999999	-11.2149666693292\\
709.200000000001	-11.9041367725301\\
709.599999999999	-12.3788117894912\\
710	-12.6355851360668\\
710.399999999998	-12.727779605812\\
711	-12.6914874252748\\
711.799999999999	-12.4319513494506\\
713	-11.9811926717678\\
713.799999999999	-11.8566867131035\\
715.200000000001	-11.7719883107166\\
715.599999999999	-11.9051778993476\\
715.799999999999	-12.0687680550707\\
716.399999999998	-12.8813033523099\\
716.599999999999	-12.9594141593852\\
716.799999999999	-11.2650774792403\\
717	-11.7849673669302\\
717.200000000001	-9.29302980596935\\
717.399999999998	-4.37730799962492\\
717.799999999999	-4.85209998100117\\
718	-13.269012396104\\
718.399999999998	-13.8067687284674\\
719	-14.8516611330353\\
719.200000000001	-10.4470864410061\\
720	-11.4655218294167\\
720.399999999998	-11.7313175731085\\
720.799999999999	-11.8018496600389\\
721	-11.7523939181185\\
721.200000000001	-10.6569060396605\\
721.399999999998	-7.85257674816421\\
721.599999999999	-8.96915310190343\\
722.200000000001	-9.87360634562856\\
722.399999999998	-9.99372433929398\\
722.599999999999	-10.0165897599327\\
723	-9.88704770485947\\
723.799999999999	-9.47867787579617\\
724.200000000001	-9.44206164553384\\
724.399999999998	-9.51930648793859\\
724.599999999999	-9.95215089550379\\
724.799999999999	-6.7139465285527\\
726	-4.05108136957074\\
726.200000000001	-3.49152583209798\\
726.399999999998	-3.12822857850711\\
726.599999999999	-3.22709203401814\\
726.799999999999	-3.56029023589917\\
727	-4.339589753155\\
727.200000000001	-5.77512531293041\\
727.399999999998	-5.76288196282349\\
727.599999999999	-5.16549019610898\\
728.599999999999	-0.499441218690663\\
728.799999999999	1.58018370276818\\
729	-1.45566809640741\\
729.799999999999	-0.187485119642361\\
730	14.5408193213771\\
730.399999999998	16.1630216426222\\
730.799999999999	17.402044091157\\
731.200000000001	18.308666721274\\
731.599999999999	18.901917027458\\
731.799999999999	19.0957405970842\\
732.200000000001	19.2426554277345\\
732.399999999998	19.2120747208996\\
732.599999999999	19.1065704819221\\
732.799999999999	18.9244411621219\\
733	18.6513985191\\
733.399999999998	17.7615264915296\\
734	16.0008696732355\\
734.200000000001	15.6330189783914\\
734.399999999998	15.4163332251017\\
734.599999999999	15.3496054362788\\
734.799999999999	15.3953965612916\\
735.200000000001	15.7278137333437\\
735.399999999998	18.3273973068019\\
735.799999999999	18.678769954746\\
736	16.7350561134774\\
736.599999999999	17.5783253165303\\
737.200000000001	18.6665688651867\\
738	20.1250026435544\\
738.599999999999	20.9152971015849\\
739.200000000001	21.4429716570044\\
740.799999999999	22.5619899737333\\
741.200000000001	23.1264664304522\\
741.599999999999	23.9804521000044\\
742	25.2520919942287\\
742.200000000001	26.1856419802987\\
742.399999999998	28.9879151238397\\
742.599999999999	29.939006223248\\
743	31.0385918168492\\
743.399999999998	31.7998408244139\\
743.799999999999	32.2993842144979\\
744.200000000001	32.5335789384217\\
744.599999999999	32.5465629766873\\
745.399999999998	32.2799409328122\\
746	32.130094931224\\
746.399999999998	32.2530173734483\\
746.599999999999	32.4116257783537\\
747	32.9770757322476\\
747.200000000001	33.423283610904\\
747.599999999999	36.7819873012147\\
748.200000000001	39.1325478631265\\
748.599999999999	40.3875993419827\\
749	41.2870923796672\\
749.399999999998	41.8074434280052\\
749.599999999999	41.8884589525985\\
749.799999999999	41.8746776148071\\
750	41.7304633691469\\
750.200000000001	41.4650684677486\\
750.599999999999	40.6007815640187\\
750.799999999999	30.175902836623\\
751	39.3807738779597\\
751.799999999999	36.4058497400429\\
752.200000000001	34.8397540405365\\
752.399999999998	24.6421772489168\\
752.599999999999	24.3380133306334\\
752.799999999999	32.653796147875\\
753.399999999998	30.9107981618367\\
753.799999999999	30.0887838433309\\
754.200000000001	29.553091427088\\
754.599999999999	29.2448941785933\\
756.399999999998	28.2885998886281\\
756.599999999999	28.2819205935521\\
756.799999999999	28.3388038803209\\
757	28.467949125788\\
757.200000000001	28.681125286759\\
757.399999999998	27.439863412874\\
757.599999999999	29.3522668407325\\
758	30.3349226708135\\
758.599999999999	32.2367952629929\\
759.399999999998	34.9079309386791\\
759.599999999999	35.3456685772369\\
759.799999999999	35.5583686625769\\
760	35.5094745264309\\
760.200000000001	31.4106776633776\\
760.599999999999	32.1553631111126\\
760.799999999999	34.1759180706888\\
761.200000000001	33.7524737276531\\
761.599999999999	33.584153991736\\
762	33.63234290572\\
762.200000000001	33.7185517777314\\
762.399999999998	35.0993048269925\\
762.599999999999	33.9834293006747\\
763.200000000001	34.5611682619356\\
763.399999999998	34.766848983317\\
763.599999999999	35.4776619567292\\
763.799999999999	35.1658166010541\\
764	35.2380271853494\\
764.200000000001	35.6236818040663\\
764.399999999998	39.5446680730715\\
764.599999999999	36.2673076244876\\
764.799999999999	40.8029940163469\\
765	37.2644401613038\\
765.599999999999	39.3786005591294\\
766	40.8733880298141\\
766.200000000001	45.4637245765659\\
766.399999999998	46.1137757054214\\
766.599999999999	42.8926278584115\\
767.200000000001	44.4585893780531\\
767.599999999999	45.1661330506886\\
768	45.6349286954062\\
768.799999999999	46.323698224415\\
770.599999999999	47.8019067126429\\
771.200000000001	48.4898765861262\\
771.399999999998	48.7545977953687\\
771.599999999999	56.6699696254884\\
771.799999999999	49.3303960599126\\
772	56.8314148802081\\
772.200000000001	56.9115113747087\\
772.399999999998	50.2781754218818\\
773	51.2186210953284\\
773.200000000001	57.2265287864566\\
773.399999999998	51.7709159231249\\
773.799999999999	52.2268103593101\\
774	57.5797215271245\\
774.599999999999	57.9346132965245\\
774.799999999999	52.9037494734873\\
775	58.2473262029441\\
775.200000000001	53.1205321851114\\
775.799999999999	53.5531683253671\\
776	59.0872124200357\\
776.200000000001	53.9268741771793\\
777	54.8543212137415\\
777.200000000001	55.1270086746883\\
777.399999999998	60.0180367068176\\
777.599999999999	60.1043678500978\\
777.799999999999	56.1018333933705\\
778.200000000001	56.9334836545402\\
778.399999999998	60.9168619480356\\
778.799999999999	61.6051450048788\\
779.200000000001	62.6196490176328\\
779.799999999999	64.5861997638387\\
781.200000000001	69.5185920275214\\
781.599999999999	70.5265069116938\\
782	71.2548245706346\\
782.200000000001	71.5044193904193\\
782.599999999999	71.7981975803991\\
783	71.842316012951\\
783.599999999999	71.5733500306508\\
784	71.2690543495742\\
784.599999999999	70.6343084760674\\
785.200000000001	69.8107321712839\\
785.599999999999	69.2145802725859\\
786.200000000001	68.0042420576924\\
786.599999999999	66.9588228429466\\
787	65.648207434577\\
787.399999999998	64.1393819781849\\
787.599999999999	63.3369157168563\\
787.799999999999	56.8348643456072\\
788	55.9620339639541\\
788.200000000001	60.7533604177086\\
789	57.460416518911\\
789.200000000001	61.5030833823812\\
789.399999999998	60.354171813683\\
789.599999999999	55.4217001578702\\
789.799999999999	58.0732279277486\\
790	56.9470259160671\\
790.200000000001	53.6968689002294\\
790.799999999999	52.1426290441507\\
791	47.4397306031369\\
791.399999999998	46.1386504107195\\
791.599999999999	50.1950243643191\\
791.799999999999	44.9953277245602\\
792	44.5496814789039\\
792.200000000001	48.8032136439213\\
792.399999999998	44.135885908752\\
792.599999999999	44.4313399866767\\
792.799999999999	45.6026936459207\\
793	45.6030542827516\\
793.599999999999	44.3927556395656\\
793.799999999999	44.1230505641656\\
794	43.9649836925289\\
794.200000000001	43.9146162871507\\
794.399999999998	43.9686321606127\\
794.599999999999	44.1286860680129\\
795	44.7181435910522\\
795.399999999998	45.5653791854386\\
796.399999999998	48.1387073589249\\
797.399999999998	50.6007468471259\\
797.599999999999	57.148264181239\\
797.799999999999	51.6308967299767\\
798	57.4104555078925\\
798.200000000001	57.4726363760301\\
798.399999999998	57.6205593819177\\
798.799999999999	57.3639217483358\\
799.200000000001	56.9231207670093\\
800.200000000001	55.3367044949216\\
801.399999999998	52.8984424408161\\
802	51.6274316365232\\
802.599999999999	50.6595350583073\\
802.799999999999	50.3413500998538\\
803	50.2413777254988\\
803.200000000001	50.2735453077394\\
803.399999999998	50.0477488923427\\
803.599999999999	49.7291195450719\\
803.799999999999	49.7878406669754\\
804	49.9394678748276\\
804.200000000001	50.2041784311771\\
804.599999999999	51.060606366234\\
804.799999999999	52.7267424362033\\
805	52.3499779169961\\
805.399999999998	53.662708967692\\
805.799999999999	53.8647504941421\\
806	53.8888810868791\\
806.200000000001	51.9544286268995\\
806.399999999998	53.7725607705918\\
806.799999999999	53.4426548114025\\
807.200000000001	52.9132176101425\\
807.599999999999	52.2232894425583\\
807.799999999999	51.3147496646243\\
808.200000000001	50.9779851187127\\
808.599999999999	50.1323900910672\\
808.799999999999	49.0733325048955\\
809	49.4137678942629\\
809.399999999998	48.8308093979917\\
809.599999999999	47.474393310835\\
809.799999999999	47.505616408248\\
810	47.6343817859074\\
810.200000000001	47.8408829036182\\
810.399999999998	48.1868972548939\\
810.799999999999	48.3213360393802\\
811	48.4277444234044\\
811.399999999998	48.8400376482784\\
812	49.7485938533111\\
812.599999999999	50.93239273773\\
814.799999999999	56.2200257915945\\
815	56.5572426805572\\
815.200000000001	56.7187560922252\\
815.399999999998	57.0384579535796\\
815.599999999999	57.1638218249004\\
816	57.1277173438425\\
816.200000000001	57.0349671492979\\
816.599999999999	56.5741319003123\\
817.799999999999	54.0588940934767\\
818	53.5060022383491\\
818.200000000001	49.634217431729\\
818.599999999999	46.6124713767217\\
818.799999999999	37.0669249583773\\
819	36.7248294649708\\
819.200000000001	45.5631485108936\\
819.399999999998	38.6844545206284\\
819.599999999999	45.0269087701809\\
819.799999999999	45.3937045915147\\
820	49.0785267312162\\
820.200000000001	48.696421997799\\
820.399999999998	44.0600403788928\\
821.200000000001	42.8258621501066\\
821.599999999999	42.3374096090433\\
822	42.0085156118578\\
822.399999999998	41.8409788644562\\
823.399999999998	41.5693844358623\\
823.799999999999	41.4751799824185\\
824	40.0271116701824\\
824.200000000001	39.4856686943335\\
824.399999999998	41.8877214126258\\
824.599999999999	41.3235545271823\\
825	39.1686790944116\\
825.200000000001	38.3710807347638\\
825.399999999998	37.8266565775857\\
825.599999999999	36.7897368001738\\
825.799999999999	37.0503730973933\\
826	36.4130056307592\\
826.399999999998	36.1180956532451\\
826.599999999999	35.9889446887387\\
826.799999999999	36.49866307044\\
827.200000000001	36.7102501374336\\
827.599999999999	36.6923142050912\\
828.399999999998	36.4443852445006\\
828.599999999999	36.5436951143736\\
828.799999999999	34.4963493397149\\
829	36.6658286181303\\
829.200000000001	34.3763007759305\\
829.399999999998	36.9557065000788\\
829.599999999999	34.1711390927985\\
829.799999999999	37.3470313577347\\
830.200000000001	37.8006825243879\\
830.399999999998	34.0895097031323\\
830.599999999999	34.5562807601516\\
831	34.7335054955445\\
831.200000000001	38.8308480593275\\
831.399999999998	34.8121889999686\\
832	34.7367072721161\\
832.200000000001	39.3037826856976\\
832.399999999998	34.7212277978415\\
832.599999999999	39.1491857296389\\
832.799999999999	38.9497618559194\\
833	38.629820274334\\
833.200000000001	38.1839989823893\\
833.399999999998	37.5826783917105\\
833.599999999999	33.4523447340755\\
834	32.563949998364\\
834.599999999999	30.9380545603103\\
834.799999999999	27.3856479620908\\
835	29.5065923027412\\
835.200000000001	23.3718129517727\\
835.399999999998	27.8901339527574\\
835.599999999999	22.0879386565769\\
836	21.2535692683675\\
836.599999999999	19.981420201691\\
836.799999999999	19.7211822199229\\
837	19.5855312208264\\
837.200000000001	36.3435079126198\\
837.799999999999	39.8628444906672\\
838.200000000001	41.7073684711218\\
838.599999999999	43.1575689885224\\
838.799999999999	43.7544324649064\\
839	24.2728085102399\\
839.399999999998	26.071314372276\\
839.599999999999	25.0138916374174\\
840.200000000001	31.2781879062211\\
840.599999999999	33.2484093960441\\
840.799999999999	33.5453638539711\\
841	33.70043764658\\
841.200000000001	33.6541052852212\\
841.399999999998	32.7048302398141\\
841.599999999999	32.5222031067524\\
842	31.7682517719938\\
842.200000000001	31.249307772172\\
842.399999999998	31.2231345247164\\
842.599999999999	30.397920792951\\
842.799999999999	30.0726143015011\\
843.200000000001	28.7895652959069\\
843.599999999999	26.8976708912317\\
844	24.9582545713993\\
844.200000000001	24.472784839121\\
844.399999999998	24.2605412311123\\
844.599999999999	24.2211477406715\\
844.799999999999	24.287482883946\\
845	28.4876997393881\\
845.599999999999	29.2211208946444\\
846	29.859595302868\\
846.200000000001	25.8952486864041\\
846.399999999998	30.4786897996285\\
846.599999999999	30.7899020037046\\
846.799999999999	29.524405826158\\
847	31.3501183403707\\
847.200000000001	30.0262522921764\\
847.599999999999	30.3175472879418\\
848	30.4080281147003\\
848.399999999998	30.246300543683\\
848.799999999999	29.8592882935511\\
849	29.5009325350993\\
849.200000000001	30.3376774240178\\
849.599999999999	30.7002437990636\\
850	30.9165931041553\\
850.399999999998	30.9814415251515\\
850.799999999999	30.8931561747813\\
851.200000000001	30.6477368316794\\
851.599999999999	30.2777062279802\\
852.200000000001	29.515456016127\\
853.799999999999	27.310912140483\\
854.200000000001	26.9807793129758\\
854.599999999999	26.8643129172015\\
855.799999999999	26.8883553304877\\
856	26.7098746510057\\
856.200000000001	26.6542332075967\\
856.599999999999	26.1902951513532\\
857	25.4340943481129\\
857.599999999999	23.7595319490806\\
858.399999999998	20.8408985106755\\
860.200000000001	13.7128609204528\\
860.799999999999	11.7225072158169\\
861.200000000001	10.6867488392679\\
861.599999999999	10.1559088411329\\
861.799999999999	10.0846342916332\\
862	10.2704999848952\\
862.200000000001	10.7463555656345\\
862.399999999998	8.78738081285451\\
863.200000000001	8.18381902910846\\
863.399999999998	8.08806958887658\\
863.599999999999	8.14904802421529\\
864.200000000001	8.58757133185054\\
864.599999999999	8.72811190545349\\
865	8.76450128049601\\
865.200000000001	6.76431362515223\\
865.399999999998	8.72855761447113\\
866.200000000001	8.54555461615905\\
866.599999999999	8.38958731623507\\
867.200000000001	7.99458779575957\\
868.200000000001	7.2102709204396\\
868.599999999999	7.10874778974517\\
868.799999999999	7.15277979940038\\
869	-1.64057436208941\\
869.200000000001	-1.77580042589238\\
869.399999999998	-1.82613722493397\\
869.599999999999	-1.80428094482681\\
870	-1.49690312036319\\
870.200000000001	-1.28771158451514\\
870.799999999999	-0.297501676544016\\
871	0.107961446090712\\
871.200000000001	11.0550057175599\\
871.399999999998	11.370390845708\\
871.599999999999	1.33019019740209\\
871.799999999999	11.8751959286615\\
872	2.15225987428335\\
872.200000000001	12.1876561538463\\
872.599999999999	12.3503996605077\\
873.399999999998	12.5319521060164\\
873.599999999999	12.5292470852955\\
873.799999999999	12.4634455719581\\
874	12.3278056741253\\
874.200000000001	12.1013127029576\\
874.599999999999	11.3236173150888\\
875	10.0643181854537\\
875.399999999998	8.3394351662489\\
876	5.03806533704505\\
877.200000000001	-2.08486744974721\\
877.599999999999	-3.7987831031669\\
878	-5.05988640856617\\
878.399999999998	-5.92988348289691\\
878.799999999999	-6.49882103525351\\
879.200000000001	-6.812490867821\\
879.399999999998	-6.87751538561452\\
879.799999999999	-6.82259646221632\\
880	-6.68458704678733\\
880.200000000001	-6.4448338960633\\
880.399999999998	-6.07584685751681\\
880.599999999999	-5.48838424608516\\
880.799999999999	-4.47253345608124\\
881.399999999998	-0.0493144075680902\\
881.799999999999	1.93245655803321\\
882.200000000001	3.33576964435724\\
882.399999999998	3.81937834321047\\
882.599999999999	4.14066355401383\\
882.799999999999	4.29254216167169\\
883	4.26110893277882\\
883.200000000001	4.02378671812926\\
883.399999999998	3.55097138852148\\
883.599999999999	2.80387834087264\\
883.799999999999	1.74008062976509\\
884.599999999999	-3.70967995451269\\
884.799999999999	-4.24151297527942\\
885	-4.47077358825481\\
885.399999999998	-4.58190457346154\\
886.599999999999	-4.66578072078278\\
886.799999999999	-4.77077933489204\\
887	-5.00748517927104\\
887.399999999998	-5.59322073327303\\
887.599999999999	-5.16218958541731\\
887.799999999999	-4.40840185127968\\
888	-4.04468691297188\\
888.399999999998	-3.7422031251815\\
889.200000000001	-3.24944338456362\\
890	-2.58580230419489\\
890.599999999999	-2.08866502770616\\
891	-1.91121905347609\\
891.200000000001	-1.91958593934532\\
891.599999999999	-2.12543175539531\\
892.200000000001	-2.59755033353895\\
892.599999999999	-2.70917697834375\\
892.799999999999	-2.65125579567666\\
893	-2.51110060380847\\
893.200000000001	-2.29323704152284\\
893.599999999999	-1.57903190930278\\
894	-0.507166386375502\\
894.399999999998	0.889268171834829\\
895	3.47459896915097\\
895.799999999999	7.02824573935709\\
896.200000000001	8.28180838636285\\
896.399999999998	8.66294830007473\\
896.599999999999	8.84999029674032\\
896.799999999999	8.83310292165561\\
897	8.59943425690608\\
897.200000000001	8.16310701089151\\
897.599999999999	6.77830952762361\\
898.399999999998	3.00592639943875\\
899	0.424169152279774\\
899.399999999998	-0.904333152210484\\
899.799999999999	-1.80410352149784\\
900.200000000001	-2.30092774680975\\
900.399999999998	-2.40368826076588\\
900.599999999999	-2.28486347857779\\
900.799999999999	-1.59395069116181\\
901	-0.619662646125335\\
901.200000000001	0.04905840363881\\
901.599999999999	0.604944877339904\\
901.799999999999	0.828200622774148\\
902	1.14343559128793\\
902.200000000001	1.6129329307214\\
902.599999999999	3.0975838764075\\
903	5.25439824451428\\
903.599999999999	9.42040100083182\\
904.200000000001	14.5895700038664\\
904.399999999998	11.8201353343484\\
905	14.0298596025502\\
905.599999999999	16.8012706337367\\
905.799999999999	17.8917823509589\\
906	30.1166315780656\\
906.799999999999	35.8767322884469\\
907.399999999998	39.1810431218432\\
907.799999999999	40.8420945351213\\
908.200000000001	42.0283999339549\\
908.599999999999	42.7445763366784\\
908.799999999999	42.9343720727209\\
909	43.0138269336392\\
909.200000000001	42.9886424963995\\
909.399999999998	42.8858373834335\\
909.799999999999	42.4421739233114\\
910.200000000001	41.7504480117514\\
911	39.9599779042753\\
911.799999999999	38.1692336244166\\
912.399999999998	37.0762909256557\\
912.799999999999	36.4932572601795\\
913	33.5309850509034\\
913.200000000001	36.0385659321175\\
913.599999999999	35.7388765027047\\
914	35.6080846239047\\
914.399999999998	35.6859763229993\\
914.799999999999	35.945650278037\\
915.799999999999	36.9313951596007\\
916	37.2052365963366\\
916.200000000001	-8.45184588114125\\
916.399999999998	38.4791526193594\\
916.599999999999	-9.48514443609156\\
917	-10.348321179629\\
917.399999999998	-10.9258074729594\\
917.599999999999	-10.9800202623392\\
917.799999999999	-10.4226775805525\\
918	15.5808797777279\\
918.200000000001	17.7959415850448\\
918.399999999998	17.2778349224284\\
918.799999999999	13.9783942170425\\
919	13.3639950040133\\
919.200000000001	13.5219194190861\\
919.399999999998	14.3571565609761\\
919.599999999999	16.0570701849965\\
919.799999999999	19.2900172250095\\
920	-1.09006590593208\\
920.599999999999	1.67597318299613\\
921.200000000001	3.99915728742553\\
921.799999999999	5.9392935526846\\
922.399999999998	7.50963003410016\\
923	8.66732393976963\\
923.599999999999	9.50649348850766\\
923.799999999999	9.72739005252129\\
924	21.4812309230795\\
924.200000000001	10.1741904478099\\
925	11.8612844090562\\
925.399999999998	13.0504878261979\\
925.599999999999	19.1357950913184\\
925.799999999999	14.5228122990929\\
926.399999999998	17.1093224391582\\
926.599999999999	17.4227080689741\\
926.799999999999	18.6098705356346\\
927	17.3731651592118\\
927.399999999998	16.8190038268835\\
928.200000000001	15.1787570633069\\
928.399999999998	17.6257614438641\\
928.599999999999	17.4253756542719\\
928.799999999999	14.0600909233865\\
929	17.0983915562495\\
929.200000000001	13.5114080610017\\
929.599999999999	13.1711984890974\\
930	13.0339099115467\\
930.399999999998	13.0714898760043\\
930.799999999999	13.2401212856869\\
931.399999999998	13.6684175335711\\
933.200000000001	15.1960174921676\\
933.399999999998	17.4372474294257\\
933.599999999999	17.5134606063505\\
933.799999999999	15.4702147233108\\
934.399999999998	15.7860326533323\\
934.799999999999	16.112015632373\\
935.399999999998	16.7830197661262\\
936	17.5094266880301\\
936.200000000001	18.8421530008732\\
936.399999999998	17.9385505375919\\
937	18.5747426066221\\
937.200000000001	18.579677438122\\
937.799999999999	18.8559201255964\\
938.200000000001	18.9164714599144\\
938.399999999998	18.9125222001467\\
938.599999999999	17.726911980684\\
938.799999999999	18.848123041332\\
939.599999999999	18.6828188048482\\
940	18.7053456692927\\
940.399999999998	18.8724851679292\\
940.599999999999	19.013198086571\\
940.799999999999	19.9630750150882\\
941	19.3964764006309\\
942.399999999998	21.1568881303047\\
942.799999999999	21.335454649801\\
943	23.9103043721759\\
943.200000000001	21.3072018443313\\
943.599999999999	21.0935249427669\\
945	20.1265840168285\\
945.399999999998	20.0523986855985\\
945.599999999999	23.9414173116625\\
945.799999999999	24.1436470303131\\
946	20.3265180913916\\
946.200000000001	21.4962188551056\\
946.399999999998	20.4532196677269\\
946.599999999999	20.4489998457659\\
947	20.2521104820753\\
947.399999999998	19.8338982746438\\
948.200000000001	18.8219526752537\\
948.599999999999	18.5561834596708\\
948.799999999999	18.565254861797\\
949	18.7100715946524\\
949.200000000001	19.019445835844\\
949.399999999998	19.5325696239072\\
949.599999999999	24.7036535176753\\
949.799999999999	25.0177092043646\\
950	22.7159679845686\\
950.200000000001	24.622691796586\\
950.399999999998	25.7023153320501\\
950.599999999999	28.2053422193419\\
950.799999999999	29.2114902184958\\
951	29.4591344983462\\
951.200000000001	30.2752788268685\\
951.399999999998	31.8888582416562\\
951.799999999999	31.4363142498137\\
952	31.0509219603932\\
952.200000000001	35.0752983111961\\
952.599999999999	36.0912161041945\\
952.799999999999	29.485694159747\\
953.200000000001	28.9793836706792\\
953.599999999999	28.6943649463976\\
953.799999999999	28.6632130788691\\
954	28.716903862326\\
954.200000000001	28.8763470012459\\
954.399999999998	29.1641789257685\\
954.599999999999	29.6030795215856\\
955	30.897823170566\\
956	34.467070728246\\
956.200000000001	37.462444232581\\
956.599999999999	38.3800583905049\\
956.799999999999	37.8401075984127\\
957.399999999998	40.3431349517207\\
957.599999999999	40.7343359409076\\
957.799999999999	33.2769578593711\\
958.399999999998	33.22521687579\\
958.599999999999	33.0938326207431\\
958.799999999999	32.8794551789442\\
959	32.57154741659\\
959.200000000001	44.3403562232161\\
959.399999999998	31.8053742279578\\
959.599999999999	43.3210313441823\\
959.799999999999	45.8890706250797\\
960	44.9852805459852\\
960.399999999998	47.1091252998733\\
960.799999999999	50.0480543683259\\
961	48.2312116937974\\
961.399999999998	48.9526912383503\\
961.599999999999	49.4608226822613\\
961.799999999999	54.5362390550686\\
962	50.7718753708723\\
962.399999999998	52.5100567027173\\
964	60.4780984798788\\
964.399999999998	61.6582115295364\\
964.599999999999	62.051597279848\\
964.799999999999	62.2819767192441\\
965	62.3527842274132\\
965.399999999998	62.2820563740395\\
966.799999999999	61.8157313180861\\
968.599999999999	61.322053178309\\
969.200000000001	60.9521988679744\\
969.599999999999	60.4215572319204\\
970	59.6511210106762\\
970.799999999999	57.7285356064895\\
971.599999999999	55.8496652616643\\
972	55.150295233823\\
972.399999999998	54.6462633922742\\
972.799999999999	54.2983910605715\\
973.200000000001	54.0990803502202\\
973.599999999999	54.0374821766998\\
974	54.0938867594552\\
974.200000000001	54.1922426886233\\
974.399999999998	54.3601556302876\\
974.599999999999	54.6230588478938\\
974.799999999999	55.0142148697598\\
975.200000000001	56.2240127570167\\
975.799999999999	58.838095858094\\
976	59.7938144306488\\
976.200000000001	67.5163485509518\\
976.399999999998	67.6650221277685\\
976.799999999999	68.5323244954659\\
977.399999999998	70.1499090695545\\
977.599999999999	63.5031348669784\\
978.200000000001	59.6882893533566\\
978.599999999999	58.5385471586908\\
979.399999999998	56.894807442209\\
980	55.9034076352027\\
980.399999999998	55.4951338638016\\
980.599999999999	55.3862699377314\\
980.799999999999	55.3573543518789\\
981	55.4000700883555\\
981.200000000001	55.5179375955222\\
981.599999999999	55.9665482524615\\
982	56.6795652814719\\
982.399999999998	57.6440720770668\\
982.799999999999	58.8985162201034\\
983.200000000001	60.5367664932139\\
984.399999999998	66.1012157013636\\
984.599999999999	56.8293735376276\\
984.799999999999	65.712207186986\\
985	55.6432632683284\\
985.399999999998	54.1215290456639\\
985.599999999999	65.1627048152486\\
985.799999999999	69.3790772217903\\
986.200000000001	68.6970771215483\\
986.399999999998	68.424862939605\\
986.599999999999	60.9808224775556\\
986.799999999999	67.9843394816446\\
987	61.1852495393703\\
987.200000000001	67.5434297159741\\
987.599999999999	55.9375085380632\\
987.799999999999	55.6396703360751\\
988	55.4857408503308\\
988.200000000001	55.4814793947598\\
988.399999999998	55.5558387509855\\
988.799999999999	55.9533169722656\\
989.399999999998	56.9012688906321\\
990.200000000001	58.2051779106498\\
990.399999999998	61.4695775184646\\
990.599999999999	58.7314175210643\\
991	59.1080818743094\\
991.399999999998	59.3072627658789\\
991.599999999999	60.8654511563307\\
992.200000000001	60.5192412106085\\
992.799999999999	59.9023502853943\\
993.200000000001	59.3494729655413\\
993.799999999999	58.0830754571191\\
994	57.5151065725097\\
994.200000000001	56.5829546505242\\
994.399999999998	56.4059021151277\\
994.599999999999	54.9358830684582\\
994.799999999999	54.8524966746918\\
995	54.4961082147724\\
995.399999999998	53.3686693508355\\
995.799999999999	52.4599299729873\\
996	56.0182625053885\\
996.200000000001	51.8383746456334\\
996.399999999998	55.9816577434833\\
997	55.7428416257687\\
997.799999999999	55.364482566433\\
998	52.3505240228194\\
998.599999999999	53.0312142941184\\
998.799999999999	52.4402487897162\\
999	52.6436688928957\\
999.200000000001	53.6405413300295\\
999.399999999998	51.7050998787126\\
999.799999999999	51.5022712472471\\
1000.2	51.1924555696721\\
1000.8	50.5497440087458\\
1001.2	50.0994436141423\\
1001.4	50.0553965396743\\
1001.6	51.9404792575656\\
1002	53.282317819152\\
1002.2	53.2732963963804\\
1002.4	52.1254004803284\\
1002.8	48.6718061124802\\
1003	48.2828045896442\\
1003.2	48.7261735703669\\
1003.6	48.1316054766251\\
1003.8	45.7392339249384\\
1004.2	44.8394851333924\\
1004.6	44.1608464654182\\
1004.8	45.8257978858251\\
1005	43.73457717921\\
1005.4	43.5509060950596\\
1005.6	44.0900626939472\\
1005.8	43.6411935922317\\
1006.4	44.3203412349296\\
1006.6	45.4857548794241\\
1006.8	40.9579590754229\\
1007	44.3780487102808\\
1007.2	39.7912160072053\\
1007.4	44.2498659083719\\
1007.8	43.9696588694217\\
1008.2	43.4930089606319\\
1008.6	42.7759393958045\\
1009	41.8042101267224\\
1009.2	41.2403183433073\\
1009.4	34.2102145030613\\
1009.8	33.690017303463\\
1010	33.5132886284839\\
1010.4	33.3376428726706\\
1010.6	36.1983238033285\\
1010.8	33.410940589423\\
1011.2	33.6480791956285\\
1011.6	34.0377241024053\\
1012.2	34.7417560327949\\
1012.4	31.7066937038458\\
1012.6	31.6910399025194\\
1012.8	35.6396208120541\\
1013	31.8272610636841\\
1013.2	36.0995086511307\\
1013.4	36.2860663325268\\
1013.6	32.3515485905255\\
1014	32.8228700498519\\
1014.2	36.6742930599014\\
1014.4	33.3501918171003\\
1015.2	34.5419629431888\\
1015.6	35.3044135017262\\
1016	36.3751343773376\\
1016.6	38.2007885248966\\
1017.2	38.8600682374529\\
1017.6	39.8639373708941\\
1019.4	45.1883209340831\\
1019.8	45.8047428642578\\
1020	45.9469026519901\\
1020.2	46.001344815963\\
1020.4	45.9398835685254\\
1020.6	45.7841938691486\\
1021	45.2280326944528\\
1021.8	43.6572164812007\\
1022.6	42.2204311281373\\
1023.2	41.418825282213\\
1023.8	40.8300533951597\\
1024.4	40.4304630707236\\
1025	40.1789768576209\\
1026	39.9675519996185\\
1026.8	39.7902637774171\\
1027.4	39.5062275365656\\
1027.8	39.174846770554\\
1028.2	38.7121395499719\\
1028.6	38.106550585559\\
1029	37.3374625368215\\
1029.4	22.8095619280043\\
1029.8	22.6153605827401\\
1030	28.9335225132697\\
1030.4	28.2994137597605\\
1031.8	26.5507510517191\\
1032	26.4535045198336\\
1032.2	19.6362349730553\\
1032.4	18.7048858669336\\
1032.6	27.6389361396323\\
1032.8	16.4488841036452\\
1033.2	14.6844367458959\\
1033.4	29.635870615853\\
1033.6	29.6821696801587\\
1033.8	30.3772545482448\\
1034	26.129358873199\\
1034.2	32.0865678727582\\
1034.4	25.96825384679\\
1034.6	33.6913503465184\\
1034.8	25.9524346534183\\
1035.2	25.9504857499437\\
1035.4	36.0939492037312\\
1035.8	36.8283241911861\\
1036.2	37.3192865703161\\
1036.4	37.4928292255122\\
1036.6	26.5253966207251\\
1036.8	26.715587562185\\
1037	37.8940075460639\\
1038.6	38.793200936562\\
1039.2	39.2628450933737\\
1039.6	39.6870411921343\\
1040.2	40.5517536368875\\
1041.4	42.508340655002\\
1042	43.1717908943554\\
1042.8	43.8500527084161\\
1043.8	44.4980739195121\\
1044.2	44.6394884976435\\
1044.4	22.9801176879662\\
1044.6	44.6311439962349\\
1045	44.4266350486973\\
1045.4	43.958671967868\\
1045.8	43.1648314001804\\
1046.4	41.6948333490675\\
1046.6	41.3650231208774\\
1046.8	41.2140001409427\\
1047	41.30184270629\\
1047.2	41.6963641452705\\
1047.4	42.6677354136257\\
1047.6	44.6372253850143\\
1048	44.0895840064152\\
1048.4	43.2737462645709\\
1049	41.7482272569068\\
1049.2	24.6791140370597\\
1049.4	24.9865639273785\\
1049.8	25.317693031895\\
1050.6	25.8635737866275\\
1051.4	26.5818564984118\\
1052.2	27.5040432814731\\
1052.6	27.9973535180611\\
1052.8	26.7117105151583\\
1053	26.046188968659\\
1053.2	25.8342056764859\\
1053.4	25.803217742164\\
1053.8	25.9533100451922\\
1054.4	26.3436515754204\\
1054.8	26.7340946784755\\
1055	26.9656310085638\\
1055.2	25.2258685072259\\
1055.6	25.1011237825101\\
1055.8	25.1399109510965\\
1056	25.2480980278754\\
1056.4	25.6979272173903\\
1056.8	26.4836472954148\\
1057.2	27.79428764771\\
1057.8	30.8695559207974\\
1058	30.7192153307308\\
1058.2	31.0599019303402\\
1059.6	34.658494871248\\
1060	35.2103952445609\\
1060.4	35.3699509954808\\
1061	35.4503926933596\\
1061.2	26.4309271215689\\
1061.4	35.5303106407628\\
1062.6	35.6924340243093\\
1063.2	35.6637944833813\\
1063.4	35.6265247441286\\
1063.6	27.1374196133129\\
1063.8	35.5124457094003\\
1064.8	35.1038209388807\\
1065.8	34.6136243973958\\
1066.4	34.1652867234764\\
1067.6	33.1595926191769\\
1068.2	32.8365867894195\\
1068.8	32.6654744094569\\
1070.2	32.3511010146983\\
1070.8	32.0214239051638\\
1071.8	31.4248241691182\\
1072.4	31.2105624431085\\
1073	31.1367493142589\\
1073.6	31.205622782408\\
1074.2	31.3623981307583\\
1074.8	31.6672507493754\\
1075.6	32.2843562194407\\
1076.2	32.6595671552632\\
1076.6	32.7616741545635\\
1077	32.7465844329836\\
1077.6	32.5650878904228\\
1078.8	32.1172515834976\\
1079.2	32.0747143722217\\
1079.6	32.1195439774679\\
1080.2	32.3559036064596\\
1080.8	32.7507212433488\\
1081.4	33.3298057244667\\
1082	33.9676197009828\\
1082.2	33.9803131162776\\
1082.6	33.7035044991294\\
1083.4	32.8457742173637\\
1084.2	31.9398872949446\\
1085	31.1294162224769\\
1085.6	30.345079174263\\
1086.4	28.959375232522\\
1086.6	27.3341420792683\\
1086.8	28.359952991045\\
1087.4	27.4065131808104\\
1087.8	26.8092010739326\\
1088	26.7960721227428\\
1088.2	27.0914830897295\\
1088.6	27.9900099971283\\
1088.8	28.2295419190164\\
1089	28.3052667832485\\
1089.2	28.2439023966926\\
1089.4	28.0659963535877\\
1089.8	27.4624899131697\\
1090.4	26.372228257665\\
1090.8	25.9903315537115\\
1091.2	25.8589308769576\\
1091.6	25.9084190691308\\
1092	26.0776382373895\\
1092.6	26.4882056255735\\
1095	28.4294246796874\\
1095.4	28.5721601942507\\
1095.8	28.5268910834382\\
1096.2	28.286160490577\\
1096.8	27.7021137551035\\
1098	26.309793031395\\
1098.4	26.0717877335421\\
1098.8	26.0694374804232\\
1099.2	26.323774737755\\
1099.6	26.8640583268059\\
1100	27.7154545692927\\
1100.6	29.4874829550206\\
1102.4	35.6957129045641\\
1102.8	36.5439101669815\\
1103.2	37.1274824008665\\
1105.8	40.012548638925\\
1106.4	40.3102689777957\\
1107	40.4678258706315\\
1107.2	38.9451938212696\\
1107.4	39.9413107187188\\
1108.8	40.5715724091831\\
1109.6	40.8687046822022\\
1110	40.9377633616361\\
1110.4	40.910504593325\\
1110.8	40.7603779667825\\
1111	40.6336584662665\\
1111.2	38.303871646084\\
1111.4	38.2746284476145\\
1111.8	37.7644622013345\\
1112	39.570784747317\\
1112.4	39.3461202399747\\
1112.8	38.8993579787461\\
1113.2	38.1821811270991\\
1113.6	37.1787912882171\\
1114	35.8627373052407\\
1114.2	35.8305138087103\\
1115.2	30.8009280671815\\
1115.8	27.7021167010364\\
1116	28.8459730186642\\
1117.4	24.0277619666092\\
1118.4	20.0435080026441\\
1119.4	16.1239410382389\\
1120.2	13.5055099099054\\
1120.8	11.8520417075731\\
1121.2	10.997991364359\\
1121.6	10.4674159794076\\
1121.8	10.3479559399068\\
1122	10.3258550233409\\
1122.2	10.4116094548408\\
1122.6	10.8167840760088\\
1124.4	13.329333157616\\
1124.6	13.701409959443\\
1124.8	16.0213436509489\\
1126	17.838291299631\\
1126.6	19.048605195107\\
1127.4	20.981628105387\\
1128	22.4230311096881\\
1128.2	22.7669165932143\\
1128.4	22.9654782757254\\
1128.6	20.1929684231263\\
1129	20.656112042074\\
1129.2	27.113711696097\\
1129.6	26.0590643221024\\
1129.8	25.7991952389928\\
1130.2	25.5357141767272\\
1131.4	24.5406406780016\\
1131.6	24.4726925105883\\
1131.8	24.571612169894\\
1132.2	25.0707798801684\\
1132.8	26.1431050564927\\
1133.4	27.504311099977\\
1134	29.1683674270039\\
1134.2	28.8706478184004\\
1134.4	30.4400926578862\\
1134.8	31.955278311246\\
1135.6	34.0282351485826\\
1135.8	34.3385531359515\\
1136.6	37.0418835098972\\
1137.2	38.2190935423198\\
1137.6	38.8960998241562\\
1137.8	43.7930151829889\\
1138	39.5051414018026\\
1138.6	40.2716613536954\\
1138.8	45.4731533196066\\
1139	45.5457875364755\\
1139.2	41.6293328824336\\
1139.6	42.3355838798402\\
1139.8	43.9074239201084\\
1140	42.8967185368358\\
1140.4	43.3634399713162\\
1140.6	44.7026308254672\\
1140.8	43.8153510905408\\
1141.2	44.1141001219794\\
1141.4	44.3841828393774\\
1141.8	45.2440977493541\\
1142.2	46.6255675757461\\
1142.4	47.5918243959457\\
1142.6	44.2806456880026\\
1143	43.842500491146\\
1143.2	43.5447738360053\\
1143.4	44.540701612819\\
1143.6	44.2598565915589\\
1144	43.3074311588605\\
1144.6	41.4807637351628\\
1145.2	39.6711270465664\\
1145.6	38.7704582334356\\
1146	38.217928878063\\
1146.4	37.9422463366857\\
1147.6	37.4672072425308\\
1148	37.0651000544913\\
1148.4	36.4068631489827\\
1148.8	35.4979161337003\\
1149.8	32.7437555301335\\
1150	28.7194212438055\\
1150.4	26.4747396334051\\
1150.6	26.0767904992445\\
1150.8	25.8561074874483\\
1151	25.8260843732044\\
1151.2	26.2206985035141\\
1151.4	27.02732092412\\
1151.6	28.2853480856998\\
1151.8	30.1867263426293\\
1152	28.1903943886716\\
1152.4	27.9553220785683\\
1152.8	27.5478654009758\\
1153	34.3808108712312\\
1153.2	34.7003502289037\\
1153.4	34.8196540636154\\
1153.8	34.7642478877774\\
1154	34.9453802136227\\
1154.2	36.3256029236234\\
1154.4	36.6489056059058\\
1155.8	27.9081006401766\\
1156.8	22.2517345055717\\
1157.4	19.4055856949931\\
1158	17.0466599448121\\
1158.6	15.0744920381567\\
1158.8	2.48794815980773\\
1159	13.8296971886678\\
1159.6	11.9527794114899\\
1159.8	1.65572304590978\\
1160.4	1.42839568912109\\
1161.4	0.951084792482561\\
1161.8	0.885246305085275\\
1162.2	0.955828200259248\\
1162.4	1.05165433179263\\
1162.6	0.0214974864009037\\
1163	0.407605736889536\\
1163.2	1.76379414251369\\
1163.6	2.26616117655158\\
1163.8	1.40351760588305\\
1164.4	2.30699989644654\\
1164.6	3.35718876218129\\
1164.8	2.88109834866941\\
1165.4	3.55166968295725\\
1165.8	3.84292459938069\\
1166	3.21583198582448\\
1166.2	4.02129292848758\\
1166.4	2.95370434387587\\
1166.8	2.73435790045096\\
1167.2	2.6325215489876\\
1167.6	2.7199383557022\\
1167.8	2.85414976425\\
1168	4.5631162835989\\
1168.8	6.45733039134916\\
1169.6	8.44012764854733\\
1170	9.22379861706736\\
1170.4	9.848113615785\\
1170.6	10.5518217600873\\
1170.8	10.9689575158818\\
1171	11.2207573995117\\
1171.2	9.85261044600497\\
1172.2	11.2713745028575\\
1172.6	11.7936001666546\\
1172.8	11.0234552085151\\
1173	11.0731282254972\\
1173.2	11.226750534976\\
1173.4	11.5329983707297\\
1173.6	13.1406225626467\\
1174.2	14.2050796861454\\
1174.4	15.9478702454578\\
1174.6	15.0962686911516\\
1174.8	18.1590533928536\\
1175	19.1622147347148\\
1175.2	19.813292609944\\
1175.6	20.5057663170737\\
1175.8	18.3549082810998\\
1176	21.1634008131912\\
1176.2	19.4840375380038\\
1176.4	21.9568286383935\\
1176.6	22.5755240270755\\
1177	24.5898315241036\\
1177.4	26.6691192379553\\
1177.6	27.4143207316486\\
1177.8	25.4487288281443\\
1178	25.3773227597924\\
1178.2	24.5443080025141\\
1178.4	25.0978051910799\\
1179	24.4358188072219\\
1179.4	24.038412435398\\
1179.6	27.4702411397545\\
1180.6	31.9564073381168\\
1181.6	36.3216722141835\\
1182	37.6061724755989\\
1182.4	38.5300578843446\\
1182.6	32.4683904951162\\
1182.8	32.9628937103316\\
1183	39.5399527518632\\
1183.6	40.6180991268513\\
1184.2	41.9411304920916\\
1184.4	37.7424803170309\\
1184.6	18.6378704316887\\
1185.8	16.0748277049108\\
1186	15.712957841112\\
1186.2	35.7462029157787\\
1186.6	34.2362927678901\\
1187.6	30.9289564027433\\
1188.2	28.7316015146721\\
1188.4	10.9251133161426\\
1188.6	10.3959812224223\\
1188.8	27.1445934095868\\
1189	24.1585050336701\\
1189.2	23.3050363847287\\
1189.4	23.1559585249481\\
1189.6	23.3791647639575\\
1190	24.1736026099659\\
1190.2	24.3438959699331\\
1190.4	24.3904408123785\\
1190.6	24.299628088967\\
1190.8	23.9581354501211\\
1191.2	22.7635813459781\\
1191.6	21.0186634189743\\
1192	18.7451603169004\\
1192.6	14.7369558177058\\
1192.8	13.3065514035918\\
1193	7.19019594121278\\
1193.2	10.4193801944109\\
1193.6	7.70530710908997\\
1193.8	4.3222632576983\\
1194.2	2.89066241174555\\
1194.6	2.87940070380432\\
1195	3.01808761773304\\
1195.4	3.16310059852731\\
1195.6	3.1714360843639\\
1195.8	-0.209868924992634\\
1196	-0.378472507531342\\
1196.2	3.07410313255286\\
1196.8	2.96438906802427\\
1197	-0.661544533946881\\
1197.2	3.00047996344369\\
1198	3.23372690435895\\
1198.2	3.20888410847647\\
1198.4	3.03052628834803\\
1198.6	2.65805240011241\\
1198.8	1.94602334107208\\
1199	0.857532674867116\\
1199.2	-0.722343760211743\\
1199.4	0.540859047890081\\
1199.8	1.71045601519927\\
1200.2	2.38529768596118\\
1200.6	2.72097646568614\\
1201	2.840991259048\\
1201.8	2.96906446143112\\
1202.2	3.14166680622475\\
1202.6	3.43129578594858\\
1203	3.8332119482568\\
1203.8	4.86644718959133\\
1204.4	5.58143800151265\\
1204.8	5.8531799762784\\
1205	5.90978735039971\\
1205.2	-3.03669745483785\\
1205.6	-2.96432046612131\\
1205.8	-2.97227521939067\\
1206	5.28525484100601\\
1206.2	5.00977651069707\\
1206.4	-3.11492939167852\\
1206.6	4.3782851372257\\
1206.8	4.0305092673832\\
1207	-3.41271711105674\\
1207.2	3.28356659645965\\
1207.4	-3.65666457231487\\
1207.6	-3.80246956326528\\
1207.8	2.03310474883983\\
1208	-4.12836062787937\\
1208.6	-4.74871177512387\\
1209.2	-5.5900276014429\\
1209.4	-1.92839472643914\\
1209.6	-2.52309155116586\\
1209.8	-6.59769874004314\\
1210	-6.94291116540626\\
1210.2	-4.57558576462725\\
1210.4	-7.63929747611974\\
1210.6	-6.08823576337704\\
1211.2	-8.17828169504924\\
1211.8	-9.77991550191291\\
1212.2	-10.5374839723004\\
1212.6	-11.092505627902\\
1213	-11.5014299488707\\
1213.2	-11.6238947525965\\
1213.4	-11.6324640114199\\
1213.6	-11.5163250515145\\
1214	-11.0567955804952\\
1214.4	-10.3800440856801\\
1215.4	-8.23975763180943\\
1215.6	-6.06158166239857\\
1216	0.488442542195116\\
1216.2	2.054796943474\\
1216.4	2.80593854758263\\
1216.6	2.94710539060679\\
1216.8	0.363382682598058\\
1217	0.369954980385046\\
1217.2	0.218757336970384\\
1217.4	-0.103479165217777\\
1217.6	-4.018991185495\\
1218.2	-5.11718144058341\\
1218.6	-5.64632148476562\\
1218.8	-5.82474017777304\\
1219	-3.39417797300416\\
1219.4	-2.62183535287591\\
1220.2	-0.698926284486788\\
1220.4	-0.42753260784707\\
1220.6	-6.15681181146124\\
1220.8	-6.26064993279692\\
1221	0.0468338709883938\\
1221.6	0.464124520548467\\
1221.8	-6.0864122817618\\
1222.2	-5.42856928925471\\
1222.4	1.63139104110883\\
1222.6	-4.27995676599994\\
1223	-2.59711016151118\\
1223.4	-0.552377511442955\\
1223.6	0.649003983064858\\
1223.8	6.11197808658312\\
1224	3.15942252651098\\
1224.2	7.42887105160594\\
1224.6	8.41275345265444\\
1225	9.10559271073225\\
1225.4	9.63012197824582\\
1225.8	9.9814880309234\\
1226.2	10.1111217763062\\
1226.4	10.0814061619931\\
1226.8	9.82830695368443\\
1227.2	9.29097975429227\\
1227.6	8.57931832692861\\
1227.8	8.50619864264945\\
1228	7.95418333697785\\
1228.2	7.21152727276285\\
1228.4	5.70662706626695\\
1228.6	5.15411390040708\\
1228.8	7.01198935091611\\
1229.6	4.30624639745338\\
1229.8	1.78446247273018\\
1230	1.58712235665007\\
1230.2	1.53270397555752\\
1230.4	1.61798331331261\\
1230.6	1.82697917441646\\
1230.8	4.0325980899263\\
1231.2	5.09471081223364\\
1232.4	9.10062206251655\\
1232.8	10.0131108077435\\
1233.2	10.5906539143891\\
1233.6	10.8493545560073\\
1234	10.8134343745335\\
1234.4	10.5628392745689\\
1235.6	9.54323616154466\\
1235.8	9.52991455180359\\
1236	9.61857298089899\\
1236.2	9.90460779981254\\
1236.4	11.9858066121196\\
1237	13.7281827772288\\
1238	16.8750836924178\\
1238.4	17.8109072028533\\
1238.8	18.4596812702475\\
1239.2	18.8460688858013\\
1239.6	19.0680508885005\\
1240.4	19.256052781983\\
1241.8	19.6309731850022\\
1242.2	19.9191694505794\\
1242.6	20.387122280742\\
1242.8	20.6853424042606\\
1243	9.94842283665366\\
1243.2	21.374438785027\\
1243.4	11.7071295569979\\
1243.6	22.1762605983065\\
1243.8	12.4243753853368\\
1244	13.2958082578994\\
1244.6	15.182549600805\\
1244.8	15.9724097470694\\
1245	16.4883343544882\\
1245.6	18.9007157220801\\
1245.8	19.6387146861111\\
1246	22.4529206022905\\
1246.2	21.1268390085631\\
1246.4	24.1113127693857\\
1246.6	17.372668246076\\
1246.8	17.270382727196\\
1247	17.9080512956261\\
1247.2	24.137118187532\\
1247.4	17.8584188312968\\
1247.6	17.1950919112821\\
1247.8	11.2633219491338\\
1248	10.9704153449029\\
1248.2	10.8758333786382\\
1248.4	10.9466695788171\\
1248.6	11.1610840062726\\
1248.8	11.520160495397\\
1249.2	12.6053871122094\\
1249.8	14.521366938631\\
1250.2	15.3226490575212\\
1250.4	15.5025432120701\\
1250.6	15.5666494566192\\
1250.8	15.5375069482204\\
1251.2	15.2960654655444\\
1252.2	14.5060731520496\\
1252.6	14.3470901860885\\
1253.2	14.28218660218\\
1253.4	14.2822111056098\\
1254.6	10.9837896481883\\
1255	10.0702737249205\\
1255.4	9.39535248358175\\
1255.8	8.99458605126324\\
1256.2	8.85193970761816\\
1257	8.84077533344976\\
1257.4	8.61587549872979\\
1258	8.12358138179638\\
1258.8	7.89638883465977\\
1259	7.8765028907444\\
1259.2	7.97370450243238\\
1259.4	8.20560282411816\\
1259.8	8.93991014655717\\
1260.6	10.6585314825461\\
1260.8	13.2623734757522\\
1261.2	13.7149673191939\\
1261.4	12.2136788374778\\
1262	13.0554258153491\\
1262.6	13.6304770492718\\
1262.8	15.9154326897142\\
1263	13.8641751358357\\
1263.6	14.0988181319469\\
1263.8	17.1284640760809\\
1264.2	17.4100621778973\\
1264.4	14.3719373031001\\
1264.8	14.5218040840648\\
1265	17.4980351320319\\
1265.2	17.4578367220836\\
1265.4	14.7167384564593\\
1266.2	14.9939578958345\\
1266.6	15.24227922003\\
1267	15.695088520363\\
1267.4	16.3565348832826\\
1268	17.5141747221883\\
1268.2	15.3542031832524\\
1268.4	18.1860642644956\\
1268.8	18.6312558291884\\
1269	18.7518187609942\\
1269.4	18.7919570146003\\
1269.6	8.0071897970513\\
1270	8.54811827753338\\
1270.4	9.40189802951591\\
1271.2	11.5887777338553\\
1272	13.5896285956862\\
1272.2	21.8234823604844\\
1272.4	14.3758628994583\\
1273	15.3364341986269\\
1273.2	17.4994549020546\\
1273.4	15.9032932738826\\
1273.8	16.3703582268952\\
1274.6	17.1153940278921\\
1275.4	18.191731534974\\
1276.4	19.4132724359085\\
1276.8	19.7265047784742\\
1277.2	19.8198722433647\\
1277.6	19.776835408197\\
1278.4	19.6120042381554\\
1280.4	19.5858612104514\\
1280.6	19.472530057345\\
1281	19.0087966514\\
1281.4	18.2675284609018\\
1281.8	17.3903121593394\\
1282	26.3393737284352\\
1282.2	16.5152384438481\\
1282.4	25.7722266020191\\
1283.2	24.4795229396952\\
1283.4	21.197671107675\\
1283.8	20.8278074997336\\
1284.4	20.5701106362299\\
1285.8	20.1434213629982\\
1286.6	19.975524837384\\
1287	19.9820555722818\\
1287.4	20.1101135759138\\
1287.8	20.429509818227\\
1288.2	21.0142803295637\\
1289	22.7061145914438\\
1290	24.6589071673336\\
1290.6	25.6592725551714\\
1290.8	10.0864293652423\\
1291	10.2632875207896\\
1291.2	26.1750684910353\\
1291.6	26.1728077442592\\
1291.8	10.5769527672537\\
1292	25.8574747879845\\
1292.4	25.3472788710162\\
1292.8	24.7348415052581\\
1293	10.598312305995\\
1293.4	10.5115626003651\\
1293.6	9.67615485392753\\
1293.8	10.2916482468336\\
1294	8.88279889067212\\
1296.2	4.56451518730978\\
1296.6	4.13989962682058\\
1296.8	4.02060646970585\\
1297	4.00136355216978\\
1297.2	4.06637370577755\\
1297.6	4.34841588223412\\
1297.8	3.97425497071299\\
1298	3.80678574471699\\
1298.2	3.82582108720771\\
1298.4	3.69419617356016\\
1298.8	4.98390270458231\\
1299	-3.24749143343047\\
1299.4	-2.34824219548523\\
1301.2	2.83756789912923\\
1301.4	7.72583976365877\\
1302.6	9.03955771260462\\
1303	9.30650852806775\\
1303.2	7.11628929224889\\
1303.4	9.4411055538626\\
1303.8	9.41720982912011\\
1304	12.373460418436\\
1305.2	9.1980790347659\\
1305.4	1.258371599876\\
1305.6	1.23735510195024\\
1305.8	1.29420485275455\\
1307.2	2.19133506015896\\
1307.6	2.6063344341826\\
1308	3.11577360909769\\
1308.4	3.87239373551097\\
1308.6	4.38285597820482\\
1308.8	8.52789443303891\\
1309	6.47962031245015\\
1309.2	6.76138835081019\\
1309.4	6.09951406205732\\
1309.8	6.05020814127147\\
1310.2	6.03656807408561\\
1310.6	6.16434995370946\\
1311	6.38801178465906\\
1311.6	7.03632519016855\\
1312.4	8.420360180226\\
1313.2	9.96862287232784\\
1313.8	10.8863654131617\\
1314.2	11.2613173817076\\
1314.4	11.3913635638926\\
1314.8	11.4017677758898\\
1315	11.2863119206318\\
1315.4	10.9100530420433\\
1315.6	14.8478669679055\\
1316.2	14.2922251826608\\
1317.2	13.2331172414497\\
1317.4	13.499063028288\\
1317.6	13.250024599783\\
1318	12.2288801393379\\
1318.6	10.4847633230384\\
1318.8	10.3850369702914\\
1319.4	10.4440684572041\\
1319.6	10.4138289854534\\
1319.8	11.8046649483022\\
1320.6	11.1342576685709\\
1321	10.9434006425847\\
1321.4	10.8946773462676\\
1321.8	10.9736457413883\\
1322.4	11.2843856930724\\
1322.8	11.5926029870302\\
1323	10.8223321680589\\
1323.2	10.6928561453117\\
1323.6	10.6964007307931\\
1324	10.8624279272312\\
1324.6	11.3169000875719\\
1325	11.6290809016546\\
1325.4	11.7361088154566\\
1325.6	11.6875372680574\\
1325.8	11.5327787886204\\
1326	11.1140851816847\\
1326.2	9.90695734063615\\
1326.8	10.2017256529571\\
1327.2	10.5444392027016\\
1327.4	10.7749353357985\\
1327.6	-0.435975363535363\\
1328.2	1.72385783988398\\
1328.4	-4.08898502538477\\
1328.6	-5.82072913220645\\
1328.8	-6.86384167202527\\
1329	-7.24742658728815\\
1329.2	-6.5623708661692\\
1329.4	-5.6378266281522\\
1329.6	11.967508143912\\
1330.2	10.6931577382152\\
1331.6	7.4781679359935\\
1332.2	6.42456677517657\\
1333.2	4.84256861568201\\
1333.8	3.5565156225357\\
1334	-3.04000036878256\\
1335	-5.19827135551191\\
1335.2	-5.79797644130122\\
1335.4	-4.80368388651732\\
1335.8	-4.94967560346436\\
1336	-5.29345730052432\\
1336.4	-8.28510522263605\\
1336.6	-9.16759441879276\\
1336.8	-3.69186270075284\\
1337	-3.27930337665384\\
1337.6	-2.87621414224645\\
1338	-2.38752050193875\\
1338.2	-2.07525076559727\\
1338.4	-1.91372998775319\\
1338.8	-1.69769760827103\\
1339.6	-1.1846381697253\\
1340.2	-0.799311378120365\\
1340.6	-0.477785382695856\\
1341.2	0.19380302069294\\
1341.8	0.858843727922476\\
1342	0.975403763826989\\
1342.2	0.893514212148148\\
1342.4	0.262797144102478\\
1342.6	-0.765989211967053\\
1343	-1.78125589217029\\
1343.4	-2.3803145749032\\
1343.8	-2.78408766517941\\
1344	-2.93050225287288\\
1344.2	5.96023716303625\\
1344.8	5.10651697077628\\
1345	5.26147581388523\\
1345.2	-0.875047807515557\\
1345.8	-1.73699310126904\\
1346.2	-2.08307098524847\\
1346.6	-2.2332792489633\\
1347	-2.19711764427893\\
1347.6	-2.08039187163945\\
1347.8	-2.12098663916322\\
1348	-2.23930347728242\\
1348.4	-2.60247578416806\\
1348.8	-2.46589162514351\\
1349	-2.53923213002599\\
1349.2	-2.6867850643896\\
1349.4	-2.95454078557236\\
1349.8	-3.82250860234353\\
1350.2	-5.16718377365487\\
1350.6	-6.95309625687128\\
1351.2	-10.353086543485\\
1352.6	-18.77806463765\\
1353	-20.4896174834601\\
1353.4	-21.6946148735972\\
1353.8	-22.5568427734513\\
1354.2	-23.0415827605777\\
1354.6	-23.2550001710124\\
1355	-23.2458149793974\\
1355.6	-22.9585763629154\\
1356	-22.6242731380005\\
1356.2	-22.4357137300422\\
1356.6	-21.921487513576\\
1356.8	-21.7268823617565\\
1357.4	-20.8047408649493\\
1358.2	-19.1844581807709\\
1359.6	-16.0309776889305\\
1360.8	-13.7728782034555\\
1361	-15.6849985013553\\
1361.2	-13.0414833103816\\
1361.4	-12.6040785666673\\
1361.6	-3.23596663804869\\
1362	-2.14561325295631\\
1362.2	-14.5400985238209\\
1363.8	-12.3353345710191\\
1364	-0.828974451369504\\
1364.4	-1.18709189009587\\
1365	-1.91355503359682\\
1365.4	-2.47987098078852\\
1365.6	-6.82476143011445\\
1367	-5.69923155040874\\
1368.6	-3.77304042874653\\
1369	-3.63283389294475\\
1369.4	-3.87216504442131\\
1370	-4.21855625328976\\
1370.4	-4.27655936197743\\
1370.6	-4.17256244846089\\
1371	-3.74864086053026\\
1371.4	-3.09702460729432\\
1372	-2.12674400880792\\
1372.2	-3.19997102331718\\
1372.4	-0.888322593743169\\
1373.6	4.15603391336276\\
1373.8	3.64526721344259\\
1374.2	4.56192677751096\\
1374.4	4.88966798550859\\
1374.6	2.21168860978287\\
1374.8	2.35706822191059\\
1375	2.41049796686229\\
1375.2	2.3897495824383\\
1375.6	2.16433446306087\\
1376.2	1.56514955081616\\
1376.6	1.19524815700129\\
1376.8	1.07825262978668\\
1377	1.03646279084387\\
1377.2	1.05953401256602\\
1377.4	1.17023679835734\\
1377.6	6.05951902956508\\
1377.8	1.68877306909144\\
1378	2.0979128487229\\
1378.2	9.01640149535729\\
1378.4	9.18937416984022\\
1378.8	9.03056674396112\\
1379.6	12.3648047760119\\
1380.2	14.390181714869\\
1380.6	15.3199080050672\\
1380.8	15.604531403163\\
1381	15.7433302642023\\
1381.2	15.7532835909965\\
1381.4	15.6140412635452\\
1381.6	15.3103885693147\\
1382	14.2844428912415\\
1383	11.0166149970946\\
1383.2	13.49893251506\\
1383.8	12.4025882936269\\
1384.2	11.576543293522\\
1384.4	7.72271938222184\\
1384.8	6.97729141693503\\
1385.2	6.47703756519854\\
1385.6	6.06368217022214\\
1386	5.80210892237369\\
1386.4	5.67360906734666\\
1386.8	5.67339228614742\\
1387.2	5.79141593892268\\
1387.6	6.10252397871318\\
1388	6.64849113373157\\
1388.4	7.33546228874275\\
1388.8	8.2837219410178\\
1389	8.88231450570242\\
1389.2	18.0046950350852\\
1389.6	19.8264938684479\\
1390	21.3536264562299\\
1390.2	22.0803270204706\\
1390.4	22.5468484840856\\
1390.6	15.5847306402657\\
1390.8	23.0985525658245\\
1391	23.1519353891167\\
1391.2	19.5595961104295\\
1391.4	23.2591580767139\\
1391.6	20.3902943903029\\
1391.8	19.6350399893188\\
1392	22.2182593899306\\
1392.2	21.7137995169212\\
1392.4	17.9229359885974\\
1392.6	17.7147287934613\\
1392.8	17.8253583989858\\
1393	18.2588533282012\\
1393.4	19.7530564040651\\
1393.8	21.4219523400684\\
1394	21.8366615082141\\
1394.2	22.0272134169268\\
1394.4	21.9115551657869\\
1394.6	21.5069704169866\\
1395	20.0315885255625\\
1395.2	19.0485065198425\\
1395.6	15.822027136785\\
1395.8	15.7612085841258\\
1396.2	18.895979529404\\
1396.8	21.9090798388454\\
1397	22.7093896954109\\
1397.2	19.022281998193\\
1398	20.1462725471133\\
1398.2	26.0501057823521\\
1398.4	20.2659514105328\\
1398.6	26.6531973698986\\
1399.2	27.2095468563618\\
1399.8	27.4700451128151\\
1400.4	27.6082560060167\\
1401	27.7318921529823\\
1401.4	27.9784758857702\\
1401.6	22.3780502497309\\
1401.8	28.4548459081814\\
1402	23.8338519221231\\
1402.2	29.1975046758746\\
1402.6	30.2685208382884\\
1403.4	33.0551167127687\\
1403.6	29.9772339606493\\
1403.8	34.4779992527081\\
1404.4	36.1521717912849\\
1404.6	36.5537505023283\\
1404.8	33.1505587480603\\
1405.4	34.1538970362133\\
1405.6	37.684877446776\\
1405.8	34.8930245917318\\
1406	34.8312710546338\\
1406.2	36.3747503689033\\
1406.4	36.2460872680176\\
1406.6	35.7696787559257\\
1406.8	35.54800797948\\
1407	34.9884934092247\\
1407.4	34.521517192602\\
1407.8	34.3034824663032\\
1408.2	34.2622046317442\\
1408.8	34.3975927803087\\
1409.4	34.5683756780936\\
1409.8	34.5116229487112\\
1410	34.4346765362504\\
1410.2	34.2475548416066\\
1410.6	34.1527312901803\\
1411	34.2403604443828\\
1411.4	34.5714006397675\\
1411.6	35.0769865407851\\
1411.8	35.1526821133466\\
1412	35.3917456335112\\
1412.6	36.5101606017479\\
1412.8	36.9249456792375\\
1413	38.3329783627617\\
1413.2	37.7677299547004\\
1415.2	42.0753439130738\\
1415.4	44.9818671800379\\
1415.6	42.6986339783216\\
1415.8	45.723973625252\\
1416.2	46.2655552845711\\
1416.4	43.8159926091771\\
1416.6	46.5810920305371\\
1416.8	44.1749934251943\\
1417	46.6662024371426\\
1417.4	46.5248886974043\\
1417.8	46.1820726289814\\
1418.4	45.4236971880714\\
1418.6	43.5753267329283\\
1418.8	44.8889672380103\\
1419	42.9172223003106\\
1419.2	42.629493342534\\
1419.4	42.2241395147016\\
1419.6	45.109942337966\\
1419.8	45.9646283201964\\
1420	41.75131375919\\
1420.2	40.8748989500784\\
1420.4	47.0007238901569\\
1420.6	47.0152476692133\\
1420.8	40.3774401598359\\
1421	46.903314074925\\
1421.6	46.529590237981\\
1422	46.1269744493679\\
1422.2	45.7288905931734\\
1422.6	43.0347911937599\\
1422.8	42.7644302534691\\
1423	44.282056021565\\
1423.2	43.0743151557174\\
1423.6	43.958250563081\\
1424	45.1276102134882\\
1424.2	47.8477478428906\\
1424.4	48.6868747130238\\
1424.6	48.8730173036204\\
1424.8	49.2927035200548\\
1425.2	49.6353951519159\\
1425.4	49.7229576176128\\
1425.6	48.3532259935471\\
1425.8	48.1909897302569\\
1426	48.4603165978074\\
1426.8	50.4681275306732\\
1427	50.7597866493725\\
1427.2	50.8799699814365\\
1427.4	50.8390717913207\\
1427.6	50.6675359227638\\
1427.8	50.7095416964144\\
1428	50.0539935541756\\
1428.2	50.5588411599003\\
1428.4	49.2194613805093\\
1428.8	48.4778376275726\\
1429	48.4445485711974\\
1429.2	49.0035803263991\\
1429.4	49.920211857388\\
1430.4	48.9728960681127\\
1431.2	48.4701596996736\\
1432	48.0563457260057\\
1432.2	50.4597505553334\\
1432.4	47.932790968614\\
1432.8	47.9596392129333\\
1433	49.5294570058998\\
1433.2	48.2463517416586\\
1433.6	48.6118756095141\\
1433.8	48.6513840382775\\
1434	48.1174876943585\\
1434.2	48.4876578853762\\
1435	48.0273752398784\\
1435.2	46.8989806382572\\
1435.4	47.8868903093285\\
1435.8	47.830427855954\\
1436	46.5782963438382\\
1436.2	47.8685328878573\\
1436.6	48.0178174477026\\
1437	48.3599952293996\\
1437.2	48.7921363358937\\
1437.4	51.4465215786411\\
1437.8	52.2134775405489\\
1438.2	52.7550716660883\\
1438.4	45.0194468624204\\
1438.6	53.0452525083185\\
1439	53.0847152802705\\
1439.4	52.8932750098304\\
1440.4	52.104165903949\\
1440.8	51.9265427777082\\
1441	51.697892585664\\
1441.4	50.8416904125024\\
1442	49.1017368917901\\
1442.2	39.0275209141323\\
1442.6	36.2945263544091\\
1443	34.3850755029466\\
1443.6	32.1689734437907\\
1445	27.6432716566544\\
};
\addlegendentry{raw}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-19.3419099085668\\
6.39999999999782	-18.6871791064611\\
11.7999999999993	-18.0038932162265\\
17.3999999999978	-17.1675390402768\\
22	-16.3645509392657\\
25.3999999999978	-15.6555142902521\\
28.7999999999993	-14.8099813689551\\
35.7999999999993	-12.9106008193796\\
41.5999999999985	-11.2149924206515\\
47.7999999999993	-9.25396854072414\\
52.3999999999978	-7.66710308369079\\
56	-6.29438568495789\\
59.5999999999985	-4.78369831876466\\
63	-3.22156052596142\\
66.2000000000007	-1.60823951444604\\
70.3999999999978	0.668566064853849\\
78.5999999999985	5.27104077114154\\
94.7999999999993	14.4360270233117\\
99.7999999999993	17.038004700677\\
103.599999999999	18.8816969227844\\
107.399999999998	20.5895788306527\\
112	22.5143041032925\\
117.399999999998	24.6485294402396\\
122.200000000001	26.4141095409925\\
126.799999999999	27.9742273561073\\
132.200000000001	29.6683745192031\\
137.799999999999	31.3028279384182\\
143.200000000001	32.7562377444531\\
147.599999999999	33.827850878647\\
151.599999999999	34.6741431003827\\
156.599999999999	35.5858719999858\\
161.599999999999	36.3836928293501\\
166	36.9581495635066\\
171	37.4822240287642\\
177	37.9753959805053\\
182.799999999999	38.3393853667963\\
189.599999999999	38.6379611017178\\
197.399999999998	38.8690232567501\\
202.799999999999	38.9057911765474\\
208.200000000001	38.8377109127746\\
212.399999999998	38.6609147712445\\
216.200000000001	38.3832321855029\\
220.200000000001	37.9700207158594\\
224	37.4589471084691\\
228.599999999999	36.7091885617497\\
235.799999999999	35.3987843214643\\
244.599999999999	33.6683711339012\\
255.599999999999	31.517850514887\\
262	30.4224209643828\\
267.399999999998	29.6099492113672\\
272.599999999999	28.9504831938459\\
277	28.5063199790156\\
281.200000000001	28.2091318731893\\
285.200000000001	28.0536059187825\\
289	28.0293418330564\\
293.200000000001	28.1269074270431\\
297.200000000001	28.3389474702583\\
302	28.7296568129229\\
313.599999999999	29.7228771830812\\
329.399999999998	30.9338548209946\\
336.399999999998	31.6660520225562\\
351	33.2564302761516\\
358.399999999998	33.7798408392941\\
366.799999999999	34.2782990881735\\
402	36.0253169504269\\
407.799999999999	36.1225591274156\\
412.799999999999	36.0875761871537\\
417.200000000001	35.9330350463501\\
421.399999999998	35.6618169947633\\
425.399999999998	35.2860215469468\\
429.200000000001	34.8059647281229\\
432.799999999999	34.2297063359038\\
436.399999999998	33.5239372369879\\
450.399999999998	30.5855561842923\\
456.200000000001	29.5282333314781\\
475.399999999998	26.3484353026543\\
482	25.4104662698151\\
486.799999999999	24.8654755141254\\
493.599999999999	24.224201430126\\
501	23.6437771948742\\
511.200000000001	23.0203150986174\\
520.399999999998	22.6210195863966\\
527.799999999999	22.378181305809\\
533.200000000001	22.3381278156655\\
552.599999999999	22.3751243178926\\
561.399999999998	22.5685997147457\\
569.599999999999	22.8123442209558\\
585.399999999998	23.3282759400215\\
592.399999999998	23.400065384646\\
606.200000000001	23.5012451565105\\
619.799999999999	23.4942790151042\\
627	23.3474624017549\\
633.799999999999	23.0915722614061\\
639.599999999999	22.7483564864046\\
646	22.2468362632655\\
652.399999999998	21.6191542885526\\
674.200000000001	19.3644544669125\\
680.799999999999	18.8998109265469\\
688.200000000001	18.4957413923355\\
694.399999999998	18.2745281565408\\
698.799999999999	18.2265798410588\\
703.200000000001	18.3074638698729\\
707.599999999999	18.5082012991472\\
711.599999999999	18.8033394346915\\
715.599999999999	19.2209170874155\\
719.599999999999	19.759891650956\\
723.599999999999	20.4206691520067\\
727.799999999999	21.2374342617547\\
733.599999999999	22.5068809814325\\
745.799999999999	25.2965508331047\\
752.599999999999	26.7673722831726\\
765.200000000001	29.3165029672377\\
771.200000000001	30.4194035230405\\
775.799999999999	31.1501962210041\\
780.200000000001	31.7288358152844\\
783.799999999999	32.0843498099716\\
787.399999999998	32.3167960639848\\
791.799999999999	32.4705644457536\\
798	32.5568228525351\\
802.599999999999	32.5044805395271\\
807.799999999999	32.3206166386117\\
813.200000000001	31.9982967542514\\
817.799999999999	31.6090354699325\\
824	30.9358008680895\\
832.599999999999	29.8650131312427\\
850.399999999998	27.4725461285066\\
865.399999999998	25.4619697127823\\
870.599999999999	24.9307944054576\\
876.200000000001	24.5020677646926\\
880.399999999998	24.2827974010363\\
885	24.1774775897736\\
889.200000000001	24.200642048191\\
893.599999999999	24.353502587704\\
898.599999999999	24.6631736284216\\
903	25.0465289586882\\
915.799999999999	26.2763104202095\\
920.599999999999	26.7104331856071\\
925.599999999999	27.2817728157133\\
932.200000000001	28.1648855493438\\
938.599999999999	29.1534323078388\\
945.799999999999	30.3912585968162\\
953.399999999998	31.8225457149172\\
964.399999999998	33.8749713206739\\
968.599999999999	34.5158876738437\\
973.200000000001	35.0889792497162\\
978	35.5666780067247\\
982.799999999999	35.9043121180832\\
987.200000000001	36.0974160022631\\
992	36.1747915576725\\
996.799999999999	36.1261355796946\\
1002.2	35.9478044476568\\
1009.2	35.5798881566029\\
1026.2	34.5091875679623\\
1055.2	32.2659984869347\\
1082	30.0211581772091\\
1110.6	27.3904410051007\\
1118	26.500841944757\\
1124.6	25.749416430383\\
1144	23.7045691866565\\
1149.6	22.8802743848071\\
1158	21.5032975716445\\
1163.8	20.5794746216845\\
1169.2	19.8542027181031\\
1177.2	18.9272203335895\\
1184.2	18.0703845500539\\
1192.6	16.8561342458822\\
1199.2	15.9252468009331\\
1205.4	15.1811933287117\\
1211	14.6227901027635\\
1215.4	14.3008912093749\\
1221	14.0286272301103\\
1227.2	13.8600238806321\\
1235.4	13.741667404523\\
1249	13.5614432643872\\
1287.2	12.7899913357146\\
1294.8	12.4265881697679\\
1302.4	12.0935183719207\\
1312	11.8131893736538\\
1333.6	11.4074735870961\\
1339.2	11.4140323966533\\
1345.6	11.5468246964222\\
1351.4	11.7755030838425\\
1355.4	12.0400993894978\\
1359.2	12.4153412533603\\
1363.6	12.9779125848067\\
1369	13.8048760939969\\
1374.4	14.7584275217957\\
1381	16.0464299049515\\
1390.2	17.9509520222261\\
1404.4	20.9384024458511\\
1410.6	22.1102967731233\\
1416.4	23.089660985587\\
1421.2	23.7750362267695\\
1426	24.3393160840776\\
1430.4	24.7358790663268\\
1435	25.0263510359068\\
1439.6	25.1937968416835\\
1444.2	25.2334692869647\\
1445	25.233901684343\\
};
\addlegendentry{filtered}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/WakeTrackingResult-open-loop-t-201.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.10980,0.56471,0.60000}%
\definecolor{mycolor2}{rgb}{0.65098,0.74118,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth, 
height=0.2\textheight, %0.45
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=550,
xlabel style={font=\color{white!15!black}\iwona},
xlabel={lateral direction [m]},
ymin=2,
ymax=9,
ylabel style={font=\color{white!15!black}\iwona},
ylabel={[ms$^{-1}$]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	6.00412463712178\\
10	5.73208234859783\\
20	5.35168632082446\\
30	5.04031644512452\\
40	4.939297360463\\
50	5.05023734117492\\
60	5.29395730123929\\
70	5.65535041460623\\
80	6.09709758093572\\
90	6.48398595641049\\
100	6.6756415229089\\
110	6.71397807728863\\
120	6.77511012310265\\
130	6.81947699251918\\
140	6.93435146230786\\
150	6.91834332760595\\
160	6.02985503727007\\
170	4.13300286285778\\
180	3.21145945335149\\
190	2.80553339851122\\
200	3.08920004762115\\
210	3.33135442905837\\
220	3.7224292755127\\
230	3.29637632478716\\
240	3.21076100555069\\
250	3.77781235064981\\
260	4.82986016564257\\
270	5.5660731552282\\
280	5.6318619621569\\
290	5.33618933841137\\
300	5.70308464716413\\
310	7.58823764482077\\
320	8.30638265356322\\
330	8.30348057234232\\
340	8.23610989367842\\
350	7.97072775847528\\
360	7.61912320197246\\
370	7.38102628176034\\
380	6.84413293579496\\
390	6.61627441369581\\
400	6.66424204525265\\
410	6.74390560883444\\
420	6.82658979512075\\
430	6.87495771086526\\
440	6.86245057859708\\
450	6.83487331518336\\
460	6.79119756108275\\
470	6.74126052056749\\
480	6.68068824470447\\
490	6.56507482230666\\
500	6.41087284922276\\
510	6.35935544761458\\
520	6.39693406835897\\
530	6.41602640054373\\
540	6.44324853766489\\
550	6.48636463502839\\
560	6.51584539572139\\
};
\addlegendentry{measurement data}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	6.60162251756083\\
70	6.60044590072016\\
80	6.59816175210665\\
90	6.5921995659088\\
100	6.57787121293381\\
110	6.54620129174327\\
120	6.48190609589926\\
130	6.36222450347611\\
140	6.15844606511325\\
150	5.84213233120306\\
160	5.39670580200038\\
170	4.8319974075323\\
180	4.19562653308765\\
190	3.57332940219942\\
200	3.07312102116668\\
210	2.79559355510878\\
220	2.80110045631091\\
230	3.08841492060014\\
240	3.59517411606964\\
250	4.21988947550051\\
260	4.85490854749878\\
270	5.41574485427213\\
280	5.85629464248564\\
290	6.16796766385141\\
300	6.36804533542238\\
310	6.48515470124119\\
320	6.54786110623434\\
330	6.57864916831204\\
340	6.5925345646267\\
350	6.59829444048182\\
370	6.60126847958429\\
490	6.60162258880041\\
560	6.60162258880109\\
};
\addlegendentry{Gaussian fit}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
214.812348732032	1.30000000000001\\
214.812348732032	9.70000000000002\\
};
\addlegendentry{estimated position}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/wind-farm-layout.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind-farm-layout.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.51541646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99739194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/wind-farm-layout.pdf}}%
    \put(0.26901644,0.88913961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5D}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/wind-farm-layout.pdf}}%
    \put(0.1649764,0.73596954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7D}}}%
    \put(0.35282649,0.10016922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wind direction}}}%
  \end{picture}%
\endgroup%

